The Hawaii Infrared Parallax Program. I. Ultracool Binaries and the L/T Transition

We present the first results from our high-precision infrared (IR) astrometry program at the Canada-France-Hawaii Telescope. We measure parallaxes for 83 ultracool dwarfs (spectral types M6--T9) in 49 systems, with a median uncertainty of 1.1 mas (2.3%) and as good as 0.7 mas (0.8%). We provide the first parallaxes for 48 objects in 29 systems, and for another 27 objects in 17 systems, we significantly improve upon published results, with a median (best) improvement of 1.7x (5x). Three systems show astrometric perturbations indicative of orbital motion; two are known binaries (2MASSJ0518-2828AB and 2MASSJ1404-3159AB) and one is spectrally peculiar (SDSSJ0805+4812). In addition, we present here a large set of Keck adaptive optics imaging that more than triples the number of binaries with L6--T5 components that have both multi-band photometry and distances. Our data enable an unprecedented look at the photometric properties of brown dwarfs as they cool through the L/T transition. Going from \approxL8 to \approxT4.5, flux in the Y and J bands increases by \approx0.7 mag and \approx0.5 mag, respectively (the Y- and J-band "bumps"), while flux in the H, K, and L' bands declines monotonically. This wavelength dependence is consistent with cloud clearing over a narrow range of temperature, since condensate opacity is expected to dominate at 1.0--1.3 micron. Interestingly, despite more than doubling the near-IR census of L/T transition objects, we find a conspicuous paucity of objects on the color--magnitude diagram just blueward of the late-L/early-T sequence. This "L/T gap" occurs at MKO(J-H) = 0.1--0.3 mag, MKO(J-K) = 0.0--0.4 mag, and implies that the last phases of cloud evolution occur rapidly. Finally, we provide a comprehensive update to the absolute magnitudes of ultracool dwarfs as a function of spectral type using a combined sample of 314 objects.

==> (inline-0) <==
\begin{deluxetable}{lcccccccrrc}
\rotate
\tabletypesize{\footnotesize}
\tablecaption{CFHT/WIRCam Parallax Observations \label{tbl:sample}}
\tablewidth{0pt}
\tablehead{
\colhead{Target} &
\colhead{Spec.\ Type} &
\colhead{CFHT} &
\colhead{FWHM} &
\colhead{max($\Delta$AM)} &
\colhead{$N_{\rm fr}$} &
\colhead{$N_{\rm ep}$} &
\colhead{$\Delta{t}$} &
\colhead{$N_{\rm ref}$} &
\colhead{$N_{\rm cal}$} &
\colhead{$\pi_{\rm abs}-\pi_{\rm rel}$} \\
\colhead{} &
\colhead{Optical/IR} &
\colhead{Filter} &
\colhead{(\arcsec)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(yr)} &
\colhead{} &
\colhead{} &
\colhead{(mas)} }
\startdata

SDSS~J000013.54+255418.6            & \nodata/T4.5        & $J$ & $0.58\pm0.07$ & 0.014 & 291 & 12 & 2.43 & 124 & 114 & $1.31\pm0.11$ \\
2MASSI~J0003422$-$282241            & M7.5/\nodata        & \Kn & $0.59\pm0.14$ & 0.031 & 213 & 11 & 2.32 &  21 & 17  & $2.07\pm0.59$ \\
LP~349-25AB                         & M8/M8               & \Kn & $0.62\pm0.09$ & 0.062 & 456 & 15 & 2.96 &  33 & 30  & $1.74\pm0.31$ \\
ULAS~J003402.77$-$005206.7          & \nodata/T8.5        & $J$ & $0.57\pm0.09$ & 0.018 &  66 &  9 & 2.18 &  73 & 64  & $1.46\pm0.18$ \\
2MASS~J00501994$-$3322402           & \nodata/T7          & $J$ & $0.82\pm0.14$ & 0.023 & 137 &  7 & 2.19 &  77 & 37  & $1.56\pm0.25$ \\
CFBDS~J005910.90$-$011401.3         & \nodata/T8.5        & $J$ & $0.63\pm0.15$ & 0.021 &  71 &  8 & 2.14 &  88 & 53  & $1.37\pm0.17$ \\
2MASSI~J0415195$-$093506            & T8/T8               & $J$ & $0.70\pm0.08$ & 0.026 & 136 &  8 & 2.28 & 124 & 44  & $1.38\pm0.19$ \\
SDSSp~J042348.57$-$041403.5AB       & L7.5/T0             & $J$ & $0.72\pm0.15$ & 0.027 & 100 & 11 & 4.27 & 128 & 63  & $1.41\pm0.17$ \\
2MASS~J05185995$-$2828372AB         & L7/T1p              & $J$ & $0.73\pm0.13$ & 0.022 & 131 & 12 & 4.20 & 182 & 59  & $1.24\pm0.16$ \\
2MASSI~J0559191$-$140448            & T5/T4.5             & $J$ & $0.77\pm0.07$ & 0.006 & 139 &  6 & 1.83 & 225 & 101 & $0.85\pm0.09$ \\
2MASS~J07003664+3157266AB           & L3.5/\nodata        & \Kn & $0.61\pm0.11$ & 0.068 & 216 & 12 & 4.12 &  94 & 86  & $1.19\pm0.15$ \\
LHS~1901AB                          & M7/M7               & \Kn & $0.67\pm0.11$ & 0.054 & 225 & 16 & 3.81 &  73 & 70  & $1.50\pm0.20$ \\
2MASSI~J0727182+171001              & T8/T7               & $J$ & $0.66\pm0.17$ & 0.036 & 268 & 12 & 2.46 & 331 & 106 & $0.90\pm0.08$ \\
2MASSI~J0746425+200032AB            & L0.5/L1             & \Kn & $0.65\pm0.09$ & 0.031 & 259 & 10 & 3.86 &  55 & 54  & $1.42\pm0.21$ \\
SDSS~J080531.84+481233.0            & L4/L9.5             & $J$ & $0.70\pm0.16$ & 0.046 & 237 & 13 & 4.03 &  72 & 70  & $1.43\pm0.17$ \\
2MASSs~J0850359+105716AB            & L6/\nodata          & $J$ & $0.61\pm0.13$ & 0.021 &  89 &  9 & 4.16 & 182 & 174 & $1.16\pm0.11$ \\
2MASSI~J0856479+223518AB            & L3:/\nodata         & $J$ & $0.68\pm0.15$ & 0.007 &  64 &  8 & 2.41 & 115 & 113 & $1.44\pm0.13$ \\
2MASSW~J0920122+351742AB            & L6.5/T0p            & $J$ & $0.64\pm0.15$ & 0.016 & 172 & 15 & 4.35 &  77 & 68  & $1.56\pm0.17$ \\
SDSS~J092615.38+584720.9AB          & \nodata/T4.5        & $J$ & $0.62\pm0.05$ & 0.010 & 198 & 11 & 4.12 &  73 & 70  & $1.38\pm0.15$ \\
2MASSI~J1017075+130839AB            & L2:/L1              & $J$ & $0.67\pm0.12$ & 0.013 & 303 & 13 & 4.12 &  35 & 34  & $1.69\pm0.27$ \\
SDSS~J102109.69$-$030420.1AB        & T3.5/T3             & $J$ & $0.75\pm0.08$ & 0.012 & 193 &  9 & 3.09 &  69 & 64  & $1.34\pm0.15$ \\
SDSS~J111010.01+011613.1            & \nodata/T5.5        & $J$ & $0.66\pm0.15$ & 0.006 & 102 & 10 & 3.15 &  80 & 74  & $1.56\pm0.17$ \\
2MASS~J11145133$-$2618235           & \nodata/T7.5        & $J$ & $0.57\pm0.10$ & 0.058 & 131 &  7 & 2.02 &  61 & 21  & $0.97\pm0.27$ \\
LHS~2397aAB                         & M8/\nodata          & \Kn & $0.63\pm0.11$ & 0.454 & 201 & 13 & 3.22 &  30 & 28  & $1.76\pm0.32$ \\
2MASSW~J1146345+223053AB            & L3/\nodata          & $J$ & $0.60\pm0.08$ & 0.013 & 173 &  7 & 2.26 &  38 & 35  & $1.84\pm0.30$ \\
2MASS~J12095613$-$1004008AB         & T3.5/T3             & $J$ & $0.55\pm0.11$ & 0.019 & 215 & 12 & 3.92 &  28 & 16  & $1.31\pm0.32$ \\
DENIS-P~J1228.2$-$1547AB            & L5/L6::             & $J$ & $0.66\pm0.14$ & 0.030 & 125 & 11 & 2.26 & 102 & 44  & $1.35\pm0.19$ \\
2MASSW~J1239272+551537AB            & L5/\nodata          & $J$ & $0.66\pm0.09$ & 0.015 & 226 &  9 & 2.26 &  38 & 33  & $1.70\pm0.31$ \\
Kelu-1AB\tablenotemark{a}           & L2/\nodata          & $J$ & $0.75\pm0.11$ & 0.012 & 211 &  9 & 2.26 &  98 & 39  & $1.12\pm0.20$ \\
ULAS~J133553.45+113005.2            & \nodata/T8.5        & $J$ & $0.63\pm0.15$ & 0.025 & 118 & 10 & 1.95 & 175 & 162 & $1.00\pm0.09$ \\
2MASS~J14044948$-$3159330AB         & T0/T2.5             & $J$ & $0.63\pm0.13$ & 0.030 & 214 & 11 & 2.25 & 276 & 80  & $0.81\pm0.10$ \\
SDSS~J141624.08+134826.7            & L6/L6p::            & \Kn & $0.62\pm0.08$ & 0.149 & 246 & 13 & 1.95 &  22 & 19  & $2.12\pm0.60$ \\
CFBDS~J145829+10134AB               & \nodata/T9.5        & $J$ & $0.66\pm0.18$ & 0.022 & 119 & 11 & 1.96 & 324 & 262 & $0.89\pm0.06$ \\
2MASSW~J1503196+252519              & T6/T5               & $J$ & $0.60\pm0.09$ & 0.004 &  98 &  7 & 2.00 &  58 & 53  & $1.34\pm0.19$ \\
SDSS~J150411.63+102718.3            & \nodata/T7          & $J$ & $0.62\pm0.09$ & 0.058 &  63 &  6 & 1.94 & 102 & 91  & $1.20\pm0.14$ \\
SDSS~J153417.05+161546.1AB          & \nodata/T3.5        & $J$ & $0.60\pm0.11$ & 0.014 & 219 & 11 & 2.35 & 139 & 132 & $1.10\pm0.11$ \\
2MASSI~J1534498$-$295227AB          & T6/T5.5             & $J$ & $0.61\pm0.12$ & 0.019 & 241 & 16 & 2.36 & 475 & 170 & $0.60\pm0.06$ \\
2MASSW~J1553022+153236AB\tablenotemark{a}            & \nodata/T7          & $J$ & $0.86\pm0.05$ & 0.018 & 119 &  8 & 2.18 & 145 & 137 & $0.95\pm0.09$ \\
SDSS~J162838.77+230821.1            & \nodata/T7          & $J$ & $0.57\pm0.12$ & 0.030 & 110 &  9 & 2.32 & 166 & 155 & $1.02\pm0.09$ \\
2MASSW~J1728114+394859AB            & L7/\nodata          & $J$ & $0.56\pm0.15$ & 0.021 & 197 & 11 & 3.32 & 251 & 45  & $0.97\pm0.15$ \\
LSPM~J1735+2634AB                   & M7.5/\nodata        & \Kn & $0.54\pm0.11$ & 0.029 & 199 &  9 & 3.24 &  90 & 76  & $1.28\pm0.17$ \\
2MASSW~J1750129+442404AB            & M7.5/M8             & \Kn & $0.57\pm0.11$ & 0.029 & 239 & 13 & 2.18 &  64 & 61  & $1.41\pm0.19$ \\
2MASSI~J1847034+552243AB            & M6.5/\nodata        & \Kn & $0.58\pm0.09$ & 0.020 & 291 & 13 & 2.90 &  99 & 88  & $1.26\pm0.14$ \\
SDSS~J205235.31$-$160929.8AB        & \nodata/T1:         & $J$ & $0.65\pm0.15$ & 0.022 & 422 & 17 & 2.22 & 243 & 59  & $0.88\pm0.13$ \\
2MASSI~J2132114+134158AB            & L6/\nodata          & $J$ & $0.57\pm0.16$ & 0.018 & 616 & 24 & 2.92 & 328 & 77  & $0.94\pm0.11$ \\
2MASSW~J2140293+162518AB            & M8.5/\nodata        & \Kn & $0.55\pm0.10$ & 0.007 & 275 & 14 & 2.90 &  81 & 75  & $1.31\pm0.15$ \\
2MASSW~J2206228$-$204705AB          & M8/M8               & \Kn & $0.58\pm0.07$ & 0.025 & 291 & 18 & 2.34 &  32 & 29  & $1.92\pm0.39$ \\
2MASSW~J2224438$-$015852            & L4.5/L3.5           & $J$ & $0.65\pm0.16$ & 0.019 & 357 & 19 & 3.22 & 121 & 33  & $1.34\pm0.24$ \\
DENIS-P~J225210.73$-$173013.4AB     & \nodata/L7.5        & $J$ & $0.66\pm0.22$ & 0.021 & 411 & 16 & 2.21 &  72 & 28  & $1.59\pm0.32$ \\

\enddata

\tablecomments{Opt./IR Spec.\ Type: For targets that are binaries, the
  integrated-light spectral type is listed.  Spectrally peculiar
  objects are denoted by ``p'' and types uncertain by $\pm$1 and
  $\pm$2 are denoted by ``:'' and ``::'', respectively. FWHM: The
  median and rms of the FWHM as measured from the science target.
  $\Delta$AM$_{\rm max}$: Maximum difference in airmass over all
  epochs.  $N_{\rm ep}$: Number of distinct observing epochs (i.e.,
  nights).  $N_{\rm fr}$: Total number of frames obtained (typically
  20--30 per epoch).  $N_{\rm ref}$: Number of reference stars used.
  $N_{\rm cal}$: Subset of reference stars used in the absolute
  astrometric calibration (i.e., those available in SDSS, 2MASS, or
  USNO-B).  $\pi_{\rm abs}-\pi_{\rm rel}$: Offset from relative to
  absolute parallax computed for each field using the Besan\c{c}on
  model of the Galaxy \citep{2003A&A...409..523R} as described in
  Section~\ref{sec:abscorr}.}

\tablenotetext{a}{Kelu-1AB and 2MASS~J1553+1532AB are extended in our
  CFHT imaging, which resulted in somewhat larger FWHM than for other
  targets observed at similar airmass.  This is consistent with the
  fact that these are both wide, $\approx$0$\farcs$3 binaries
  \citep{2005astro.ph..8082L, 2006ApJS..166..585B}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - WIRCAM DISTORTION
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{cll}
\tabletypesize{\small}
\tablecaption{Distortion Coefficients for WIRCam Northeast Array \label{tbl:distort}}
\tablewidth{0pt}
\tablehead{
\colhead{Term} &
\colhead{$a_{ij}$} &
\colhead{$b_{ij}$}}
\startdata

$x^2$  &\phs $ 1.173\times10^{-6} $ &     $-6.409\times10^{-7} $  \\
$xy$   &     $-1.303\times10^{-6} $ &\phs $ 1.117\times10^{-6} $  \\
$y^2$  &\phs $ 5.105\times10^{-7} $ &     $-1.191\times10^{-6} $  \\
$x^3$  &     $-5.287\times10^{-10}$ &     $-1.466\times10^{-10}$  \\
$x^2y$ &     $-4.130\times10^{-10}$ &     $-4.589\times10^{-10}$  \\
$xy^2$ &     $-5.338\times10^{-10}$ &     $-3.884\times10^{-10}$  \\
$y^3$  &     $-1.353\times10^{-10}$ &     $-5.872\times10^{-10}$  \\

\enddata

\tablecomments{To apply this distortion correction, the origin must
  first be redefined as the optical axis: 
  $$x^{\prime} = x -2122.6900$$
  $$y^{\prime} = y + 81.6789$$
  where $x$ and $y$ are the pixel positions measured by SExtractor.
  Distortion-free positions may then be computed:
  $$x^{\prime\prime} = x^{\prime} + a_{20}x^{\prime 2} +
  a_{11}x^{\prime}y^{\prime} + a_{02}y^{\prime 2} + a_{30}x^{\prime 3} + ...$$
  $$y^{\prime\prime} = y^{\prime} + b_{20}x^{\prime 2} +
  b_{11}x^{\prime}y^{\prime} + b_{02}y^{\prime 2} + b_{30}x^{\prime 3} + ...$$
  This distortion correction only applies for the northeast array in
  the WIRCam mosaic.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - PARALLAX FITS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lccclllclc}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Parallax and Proper Motion MCMC Results \label{tbl:plx}}
\tablewidth{0pt}
\tablehead{
\colhead{Target} &
\colhead{$\alpha_{J2000}$} &
\colhead{$\delta_{J2000}$} &
\colhead{Epoch} &
\colhead{$\mu_{\alpha}\cos{\delta}$} &
\colhead{$\mu_{\delta}$} &
\colhead{$\mu$} &
\colhead{P.A.} &
\colhead{$\pi_{\rm abs}$} &
\colhead{$\chi^2$/dof} \\
\colhead{} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(MJD)} &
\colhead{(\asyr)} &
\colhead{(\asyr)} &
\colhead{(\asyr)} &
\colhead{(deg)} &
\colhead{(\arcsec)} &
\colhead{}}
\startdata

SDSS~J000013.54+255418.6            & 000.0563857 & $+$25.9054561 & 54301.63 &   $-$0.0191(15)    &  \phs0.1267(13)    &  \phs0.1281(13)    &         $ 351.4\pm0.7 $ & 0.0708(19)    &     22.5/19     \\
2MASSI~J0003422$-$282241            & 000.9277249 & $-$28.3782531 & 55050.53 &  \phs0.2803(15)    &   $-$0.1233(17)    &  \phs0.3062(15)    &         $ 113.7\pm0.3 $ & 0.0250(19)    &     21.4/17     \\
LP~349-25AB                         & 006.9841925 & $+$22.3255463 & 54687.57 &  \phs0.4040(10)    &   $-$0.1654(15)    &  \phs0.4365(9)\phn &         $112.27\pm0.21$ & 0.0696(9)\phn &     23.2/25     \\
ULAS~J003402.77$-$005206.7          & 008.5116117 & $-$00.8687246 & 55051.60 &   $-$0.0167(10)    &   $-$0.3588(8)\phn &  \phs0.3592(8)\phn &         $182.66\pm0.16$ & 0.0687(14)    &     13.3/13     \\
2MASS~J00501994$-$3322402           & 012.5872589 & $-$33.3749337 & 55050.57 &  \phs1.1505(22)    &  \phs0.9391(21)    &  \phs1.4851(21)    &     \phn$ 50.78\pm0.08$ & 0.0946(24)    &     10.2/9 \phn \\
CFBDS~J005910.90$-$011401.3         & 014.7960832 & $-$01.2335758 & 55068.57 &  \phs0.8847(11)    &  \phs0.0440(13)    &  \phs0.8858(11)    &     \phn$ 87.15\pm0.08$ & 0.1032(21)    &     11.7/11     \\
2MASSI~J0415195$-$093506            & 063.8381022 & $-$09.5835266 & 55070.64 &  \phs2.2143(12)    &  \phs0.5359(12)    &  \phs2.2782(12)    &     \phn$ 76.39\pm0.03$ & 0.1752(17)    &     13.6/11     \\
SDSSp~J042348.57$-$041403.5AB       & 065.9516865 & $-$04.2338814 & 54341.64 &   $-$0.3276(5)\phn &  \phs0.0912(5)\phn &  \phs0.3401(5)\phn &         $285.56\pm0.09$ & 0.0721(11)    &     12.5/17     \\
2MASS~J05185995$-$2828372AB         & 079.7498449 & $-$28.4773438 & 54366.66 &   $-$0.0700(5)\phn &   $-$0.2757(5)\phn &  \phs0.2844(5)\phn &         $194.25\pm0.10$ & 0.0437(8)\phn &     73.3/19     \\
2MASSI~J0559191$-$140448            & 089.8314377 & $-$14.0809294 & 54519.25 &  \phs0.5718(15)    &   $-$0.3330(17)    &  \phs0.6617(16)    &         $120.21\pm0.14$ & 0.0966(10)    & \phn 8.2/7 \phn \\
2MASS~J07003664+3157266AB           & 105.1532663 & $+$31.9561584 & 54513.30 &  \phs0.1424(7)\phn &   $-$0.5546(7)\phn &  \phs0.5726(7)\phn &         $165.60\pm0.07$ & 0.0867(12)    &     20.4/19     \\
LHS~1901AB                          & 107.7986681 & $+$43.4984000 & 54513.31 &  \phs0.3544(8)\phn &   $-$0.5662(9)\phn &  \phs0.6680(9)\phn &         $147.96\pm0.08$ & 0.0742(10)    &     29.3/27     \\
2MASSI~J0727182+171001              & 111.8296673 & $+$17.1646091 & 55125.63 &  \phs1.0470(9)\phn &   $-$0.7642(10)    &  \phs1.2962(9)\phn &         $126.12\pm0.04$ & 0.1125(9)\phn &     18.4/19     \\
2MASSI~J0746425+200032AB            & 116.6763725 & $+$20.0089457 & 54517.34 &   $-$0.3659(7)\phn &   $-$0.0527(5)\phn &  \phs0.3697(7)\phn &         $261.81\pm0.08$ & 0.0811(9)\phn &     18.4/15     \\
SDSS~J080531.84+481233.0            & 121.3813807 & $+$48.2094111 & 54428.60 &   $-$0.4583(7)\phn &  \phs0.0498(8)\phn &  \phs0.4610(7)\phn &         $276.20\pm0.09$ & 0.0431(10)    &     229.1/21     \\
2MASSs~J0850359+105716AB            & 132.6494655 & $+$10.9544494 & 54428.61 &   $-$0.1442(6)\phn &   $-$0.0126(6)\phn &  \phs0.1447(6)\phn &         $265.01\pm0.24$ & 0.0301(8)\phn &     18.6/13     \\
2MASSI~J0856479+223518AB            & 134.1992240 & $+$22.5884467 & 54428.62 &   $-$0.1869(10)    &   $-$0.0133(8)\phn &  \phs0.1874(10)    &         $265.95\pm0.24$ & 0.0324(10)    & \phn 8.6/11     \\
2MASSW~J0920122+351742AB            & 140.0506337 & $+$35.2949198 & 54427.66 &   $-$0.1889(8)\phn &   $-$0.1984(6)\phn &  \phs0.2740(8)\phn &         $223.59\pm0.13$ & 0.0344(8)\phn &     24.2/25     \\
SDSS~J092615.38+584720.9AB          & 141.5641928 & $+$58.7888671 & 54513.41 &  \phs0.0102(5)\phn &   $-$0.2162(5)\phn &  \phs0.2165(5)\phn &         $177.30\pm0.12$ & 0.0437(11)    &     21.0/17     \\
2MASSI~J1017075+130839AB            & 154.2817771 & $+$13.1442355 & 54514.44 &  \phs0.0479(5)\phn &   $-$0.1178(5)\phn &  \phs0.1272(5)\phn &         $157.86\pm0.24$ & 0.0302(14)    &     29.7/21     \\
SDSS~J102109.69$-$030420.1AB        & 155.2902375 & $-$03.0722820 & 54514.45 &   $-$0.1626(6)\phn &   $-$0.0745(7)\phn &  \phs0.1789(6)\phn &         $245.38\pm0.21$ & 0.0299(13)    &     13.7/13     \\
SDSS~J111010.01+011613.1            & 167.5412045 & $+$01.2699602 & 54514.50 &   $-$0.2171(7)\phn &   $-$0.2809(6)\phn &  \phs0.3550(7)\phn &         $217.71\pm0.11$ & 0.0521(12)    &     18.6/15     \\
2MASS~J11145133$-$2618235           & 168.7032979 & $-$26.3074976 & 55280.39 &   $-$3.0188(11)    &   $-$0.3841(14)    &  \phs3.0432(11)    &         $262.75\pm0.03$ & 0.1792(14)    &     12.8/9 \phn \\
LHS~2397aAB                         & 170.4539114 & $-$13.2189698 & 54520.49 &   $-$0.4869(25)    &   $-$0.0614(16)    &  \phs0.4908(23)    &         $262.81\pm0.21$ & 0.0730(21)    &     28.3/21     \\
2MASSW~J1146345+223053AB            & 176.6440817 & $+$22.5151927 & 54514.51 &  \phs0.0256(7)\phn &  \phs0.0894(8)\phn &  \phs0.0930(8)\phn &     \phn$  16.0\pm0.4 $ & 0.0349(10)    & \phn 9.4/9 \phn \\
2MASS~J12095613$-$1004008AB         & 182.4851412 & $-$10.0678779 & 54513.52 &  \phs0.2661(5)\phn &   $-$0.3554(6)\phn &  \phs0.4440(6)\phn &         $143.18\pm0.06$ & 0.0458(10)    &     24.8/19     \\
DENIS-P~J1228.2$-$1547AB            & 187.0639038 & $-$15.7935333 & 54514.54 &  \phs0.1344(8)\phn &   $-$0.1853(10)    &  \phs0.2289(9)\phn &         $144.04\pm0.22$ & 0.0448(18)    &     15.1/17     \\
2MASSW~J1239272+551537AB            & 189.8644820 & $+$55.2605441 & 54513.53 &  \phs0.1252(11)    &   $-$0.0004(11)    &  \phs0.1252(11)    &     \phn$  90.2\pm0.5 $ & 0.0424(21)    &     18.0/13     \\
Kelu-1AB                            & 196.4167629 & $-$25.6847666 & 54514.56 &   $-$0.2992(12)    &   $-$0.0041(14)    &  \phs0.2992(12)    &         $269.21\pm0.28$ & 0.0497(24)    &     15.9/13     \\
ULAS~J133553.45+113005.2            & 203.9727703 & $+$11.5014079 & 55287.48 &   $-$0.1908(15)    &   $-$0.2024(13)    &  \phs0.2782(12)    &         $ 223.3\pm0.3 $ & 0.0999(16)    &     14.2/15     \\
2MASS~J14044948$-$3159330AB         & 211.2070713 & $-$31.9923990 & 54515.60 &  \phs0.3448(10)    &   $-$0.0107(14)    &  \phs0.3450(10)    &     \phn$ 91.79\pm0.23$ & 0.0421(11)    &     118.5/17     \\
SDSS~J141624.08+134826.7            & 214.1008726 & $+$13.8080084 & 55307.42 &  \phs0.0952(13)    &  \phs0.1329(15)    &  \phs0.1635(14)    &     \phn$  35.6\pm0.5 $ & 0.1097(13)    &     25.4/21     \\
CFBDS~J145829+10134AB               & 224.6224723 & $+$10.2283899 & 55283.56 &  \phs0.1740(20)    &   $-$0.3818(27)    &  \phs0.4196(26)    &         $155.50\pm0.28$ & 0.0313(25)    &     22.4/17     \\
2MASSW~J1503196+252519              & 225.8321432 & $+$25.4236612 & 54575.47 &  \phs0.0901(16)    &  \phs0.5618(16)    &  \phs0.5690(16)    & \phn\phn$  9.11\pm0.16$ & 0.1572(22)    &     10.6/9 \phn \\
SDSS~J150411.63+102718.3            & 226.0493096 & $+$10.4545909 & 55050.24 &  \phs0.3736(19)    &   $-$0.3692(21)    &  \phs0.5253(19)    &         $134.66\pm0.22$ & 0.0461(15)    &     10.6/7 \phn \\
SDSS~J153417.05+161546.1AB          & 233.5710654 & $+$16.2629914 & 54515.65 &   $-$0.0799(7)\phn &   $-$0.0362(8)\phn &  \phs0.0877(7)\phn &         $ 245.7\pm0.5 $ & 0.0249(11)    &     19.6/17     \\
2MASSI~J1534498$-$295227AB          & 233.7082531 & $-$29.8747002 & 54515.66 &  \phs0.0934(9)\phn &   $-$0.2600(13)    &  \phs0.2763(13)    &         $160.24\pm0.20$ & 0.0624(13)    &     28.5/27     \\
2MASSW~J1553022+153236AB            & 238.2584798 & $+$15.5441600 & 54576.51 &   $-$0.3859(7)\phn &  \phs0.1662(9)\phn &  \phs0.4201(7)\phn &         $293.30\pm0.12$ & 0.0751(9)\phn &     14.0/11     \\
SDSS~J162838.77+230821.1            & 247.1623605 & $+$23.1387790 & 54576.52 &  \phs0.4123(8)\phn &   $-$0.4430(7)\phn &  \phs0.6052(8)\phn &         $137.06\pm0.07$ & 0.0751(9)\phn &     13.9/13     \\
2MASSW~J1728114+394859AB            & 262.0481027 & $+$39.8164269 & 54576.59 &  \phs0.0358(5)\phn &   $-$0.0184(6)\phn &  \phs0.0402(5)\phn &         $ 117.2\pm0.8 $ & 0.0387(7)\phn &     23.4/17     \\
LSPM~J1735+2634AB                   & 263.8044568 & $+$26.5792649 & 54576.60 &  \phs0.1496(8)\phn &   $-$0.3191(8)\phn &  \phs0.3525(8)\phn &         $154.88\pm0.12$ & 0.0667(14)    &     18.3/13     \\
2MASSW~J1750129+442404AB            & 267.5533210 & $+$44.4019032 & 54576.60 &   $-$0.0152(8)\phn &  \phs0.1433(9)\phn &  \phs0.1441(9)\phn &         $ 354.0\pm0.3 $ & 0.0303(10)    &     21.8/21     \\
2MASSI~J1847034+552243AB            & 281.7647659 & $+$55.3788062 & 54314.36 &  \phs0.1244(9)\phn &   $-$0.0621(12)    &  \phs0.1391(10)    &         $ 116.5\pm0.5 $ & 0.0298(11)    &     26.0/21     \\
SDSS~J205235.31$-$160929.8AB        & 313.1476698 & $-$16.1580321 & 54314.45 &  \phs0.3997(6)\phn &  \phs0.1527(7)\phn &  \phs0.4279(6)\phn &     \phn$ 69.09\pm0.09$ & 0.0339(8)\phn &     24.8/29     \\
2MASSI~J2132114+134158AB            & 323.0479693 & $+$13.6995052 & 54314.50 &  \phs0.0195(13)    &   $-$0.1225(8)\phn &  \phs0.1240(7)\phn &         $ 171.0\pm0.6 $ & 0.0360(7)\phn &     40.5/43     \\
2MASSW~J2140293+162518AB            & 325.1219856 & $+$16.4217247 & 54314.49 &   $-$0.0686(8)\phn &   $-$0.0827(8)\phn &  \phs0.1075(8)\phn &         $ 219.7\pm0.4 $ & 0.0325(11)    &     20.6/23     \\
2MASSW~J2206228$-$204705AB          & 331.5952108 & $-$20.7847199 & 54635.61 &  \phs0.0130(9)\phn &   $-$0.0318(11)    &  \phs0.0344(11)    &         $ 157.8\pm1.5 $ & 0.0357(12)    &     31.2/31     \\
2MASSW~J2224438$-$015852            & 336.1838686 & $-$01.9830172 & 54316.47 &  \phs0.4685(5)\phn &   $-$0.8648(6)\phn &  \phs0.9836(6)\phn &         $151.55\pm0.03$ & 0.0862(11)    &     35.4/33     \\
DENIS-P~J225210.73$-$173013.4AB     & 343.0457856 & $-$17.5031008 & 54318.51 &  \phs0.3973(15)    &  \phs0.1443(39)    &  \phs0.4226(20)    &     \phn$  70.0\pm0.5 $ & 0.0632(16)    &     24.5/27     \\

\enddata

\tablecomments{This table gives all the astrometric parameters derived
  from our MCMC analysis for each target.  For parameters in units of
  arcseconds, errors are given in parentheses in units of
  $10^{-4}$~arcsec.  ($\alpha$, $\delta$, MJD): Coordinates that
  correspond to the epoch listed, which is the first epoch of our
  observations for that target.  ($\mu_{\alpha}\cos{\delta}$,
  $\mu_{\delta}$, $\mu$, P.A.): Proper motion parameters are listed
  both as the direct fitting results (i.e., in $\alpha$ and $\delta$)
  and the computed quantities of total amplitude ($\mu$) and position
  angle. $\pi_{\rm abs}$: The absolute parallax as computed by
  combining the relative parallax that comes directly from our fits
  with the relative-to-absolute corrections (see
  Section~\ref{sec:abscorr}).  Note that where applicable proper
  motion and parallax parameters contain orbital motion correction
  offsets (see Section~\ref{sec:orbcorr} and
  Table~\ref{tbl:orbcorr}). $\chi^2$/dof: The lowest $\chi^2$ in each
  set of MCMC chains along with the degrees of freedom.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - ORBITAL MOTION CORRECTIONS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lcccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Orbital Motion Corrections to Parallax and Proper Motion \label{tbl:orbcorr}}
\tablewidth{0pt}
\tablehead{
\colhead{Target} &
\colhead{$a_{\rm phot}$} &
\colhead{$q$} &
\colhead{$\Delta{m}$} &
\colhead{$\Delta\mu_{\alpha}\cos{\delta}$} &
\colhead{$\Delta\mu_{\delta}$} &
\colhead{$\Delta\mu$} &
\colhead{$\Delta$P.A.} &
\colhead{$\Delta\pi$} &
\colhead{$\Delta\chi^2$} &
\colhead{Orbit} \\
\colhead{} &
\colhead{(mas)} &
\colhead{($M_2/M_1$)} &
\colhead{(mag)} &
\colhead{(\asyr)} &
\colhead{(\asyr)} &
\colhead{(\asyr)} &
\colhead{(deg)} &
\colhead{(\arcsec)} &
\colhead{} &
\colhead{Ref.}}
\startdata

LP~349-25AB              & \phn$ 5.0\pm1.7$\phs & $0.86\pm0.04$ & \phs$ 0.307\pm0.008$ &  \phs0.0018(6)\phn &  \phs0.0030(10)    &  \phs0.0005(2)\phn &   $-$0.46(16)    &  $-$0.00040(13)    & \phs$  0.0$ & 3 \\
LP~415-20AB              &     $10.0\pm1.1$\phs & $0.80\pm0.03$ & \phs$ 0.728\pm0.023$ &  \phs0.0026(3)\phn &  \phs0.0000(1)\phn &  \phs0.0025(3)\phn &   $-$0.32(5)\phn &  $-$0.00006(7)\phn &     $ -1.3$ & 5 \\
LHS~1901AB               & \phn$ 7.4\pm1.0$\phs & $1.00\pm0.00$ & \phs$ 0.113\pm0.016$ &   $-$0.0006(1)\phn &   $-$0.0032(5)\phn &  \phs0.0024(4)\phn &  \phs0.19(3)\phn & \phs0.00016(5)\phn & \phs$  0.0$ & 3 \\
2MASS~J0746$+$2000AB     &     $14.1\pm1.9$\phs & $0.92\pm0.02$ & \phs$ 0.356\pm0.024$ &  \phs0.0025(3)\phn &   $-$0.0018(2)\phn &   $-$0.0022(3)\phn &   $-$0.33(4)\phn &  $-$0.00008(2)\phn & \phs$  0.0$ & 6 \\
2MASS~J0920$+$3517AB     & \phn$ 3.3\pm1.1$\phs & $0.98\pm0.02$ & \phs$  0.25\pm0.07 $ &  \phs0.0017(6)\phn &  \phs0.0007(3)\phn &   $-$0.0017(6)\phn &   $-$0.15(5)\phn &  $-$0.00044(18)    &     $-11.8$ & 4 \\
LHS~2397aAB              &     $  78\pm7  $\phs & $0.77\pm0.08$ & \phs$  2.80\pm0.03 $ &  \phs0.0270(24)    &   $-$0.0104(12)    &   $-$0.0257(22)    &   $-$1.51(16)    &  $-$0.00081(16)    &     $-19.4$ & 2 \\
2MASS~J1534$-$2952AB     & \phn$ 6.3\pm2.0$\phs & $0.95\pm0.03$ & \phs$ 0.162\pm0.014$ &   $-$0.0003(2)\phn &   $-$0.0014(6)\phn &  \phs0.0012(5)\phn &  \phs0.15(7)\phn &  $-$0.00001(3)\phn &     $ -0.2$ & 7 \\
2MASS~J2132$+$1341AB     &     $11.8\pm2.0$\phs & $0.81\pm0.07$ & \phs$  0.85\pm0.04 $ &   $-$0.0067(12)    &   $-$0.0008(6)\phn &   $-$0.0005(5)\phn &  \phs3.11(57)    & \phs0.00016(9)\phn &     $ -2.2$ & 4 \\
2MASS~J2206$-$2047AB     & \phn$ 2.6\pm1.6$\phs & $0.99\pm0.03$ & \phs$ 0.067\pm0.010$ &   $-$0.0004(3)\phn &   $-$0.0000(1)\phn &   $-$0.0001(1)\phn &  \phs0.61(54)    & \phs0.00000(14)    & \phs$  0.0$ & 1 \\
DENIS-P~J2252$-$1730AB   & \phn$   9\pm4  $\phs & $0.55\pm0.04$ & \phs$  0.94\pm0.07 $ &  \phs0.0001(8)\phn &  \phs0.0010(37)    &  \phs0.0005(16)    &   $-$0.10(47)    & \phs0.00001(15)    &     $ -4.1$ & 4 \\

\enddata

\tablecomments{Offsets to parallax and proper motion parameters due to
  orbital motion during our astrometric monitoring program.  This is
  computed from the relative orbit parameters (reference given in last
  column), our evolutionary model-derived mass ratio estimate ($q$),
  and the flux ratio in the observed bandpass ($\Delta{m}$).  The
  semimajor axis of the resulting photocenter motion ($a_{\rm phot}$)
  is shown for each binary.  The difference in $\chi^2$ between the
  original best-fit astrometric solution and orbit-corrected solution
  is also given ($\Delta\chi^2$).  These offsets and their errors have
  already been accounted for in values given in Table~\ref{tbl:plx}.}

\tablerefs{(1)~\citet{2009ApJ...706..328D}; (2)~\citet{2009ApJ...699..168D};
  (3)~\citet{2010ApJ...721.1725D}; (4)~\citet{me-phd}; (5)~\citet{me-ecc};
  (6)~\citet{2010ApJ...711.1087K}; (7)~\citet{2008ApJ...689..436L}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - KECK OBSERVATIONS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{llcccc}
\tabletypesize{\small}
\tablecaption{Keck AO Observations of Sample Binaries \label{tbl:keck}}
\tablewidth{0pt}
\tablehead{
\colhead{Target} &
\colhead{Epoch} &
\colhead{NIRC2} &
\colhead{FWHM} &
\colhead{Strehl} &
\colhead{$\Delta{m}$} \\
\colhead{} &
\colhead{(UT)} &
\colhead{filter} &
\colhead{(mas)} &
\colhead{ratio} &
\colhead{(mag)}}
\startdata

SDSS~J0423$-$0414AB    & 2007 Sep 6  & $K$ &    \nodata      &     \nodata     & $  1.18\pm0.08 $     \\

 & & & & &  \\

2MASS~J0700$+$3157AB   & 2008 Nov 3  & $J$ &    $ 65\pm5   $  & $0.026\pm0.004$ & $ 1.491\pm0.019$     \\
                       &             & $H$ &    $61.0\pm2.0$  & $0.081\pm0.008$ & $ 1.403\pm0.017$     \\
                       &             & \Ks &    $63.6\pm1.8$ & $0.194\pm0.021$ & $ 1.390\pm0.011$     \\
                       &             & \Lp &    $86.5\pm1.4$ & $ 0.61\pm0.10 $ & $  0.92\pm0.03 $     \\

 & & & & &  \\

2MASS~J0850$+$1057AB   & 2006 Dec 19 & $J$ &     $ 58\pm6 $  & $0.044\pm0.004$ & $  0.82\pm0.12 $     \\
                       &             & $H$ &     $ 58\pm5 $  & $ 0.11\pm0.02 $ & $  0.80\pm0.08 $     \\
                       & 2011 Apr 22 & $K$ &    \nodata      &     \nodata     & $  0.91\pm0.07 $     \\

 & & & & &  \\

2MASS~J0920$+$3517AB   & 2006 May 5  & $J$ &    $36.2\pm1.0$ & $0.110\pm0.011$ & $  0.25\pm0.07 $     \\ 
                       &             & $H$ &    $39.8\pm0.5$ & $ 0.23\pm0.03 $ & $  0.26\pm0.04 $     \\ 
                       &             & \Ks &    $49.0\pm0.9$ & $ 0.46\pm0.04 $ & $ 0.336\pm0.023$     \\

 & & & & &  \\

Gl~337CD               & 2006 May 4  & $J$ &     $ 89\pm8 $  & $0.027\pm0.008$ & $  0.18\pm0.03 $     \\ 
                       &             & $H$ &\phn $ 94\pm11$  & $0.066\pm0.016$ & $  0.20\pm0.03 $     \\ 
                       &             & \Ks &     $ 87\pm7 $  & $0.156\pm0.019$ & $  0.27\pm0.03 $     \\ 

 & & & & &  \\

2MASS~J1017$+$1308AB   & 2011 Apr 21 & $K$ &     $ 66\pm3 $  & $0.276\pm0.023$ & $ 0.127\pm0.010$     \\

 & & & & &  \\

SDSS~J1021$-$0304AB    & 2005 Nov 26 & $J$ &\phn $ 78\pm11$  & $0.030\pm0.008$ & $ -0.10\pm0.03 $\phs \\ 
                       &             & $H$ &     $ 59\pm2 $  & $ 0.11\pm0.02 $ & $  0.73\pm0.03 $     \\ 
                       &             & \Ks &     $ 66\pm5 $  & $ 0.20\pm0.03 $ & $  1.00\pm0.03 $     \\ 

 & & & & &  \\

Gl~417BC               & 2007 Mar 25 & $K$ &     $ 91\pm5 $  & $ 0.15\pm0.02 $ & $ 0.347\pm0.025$     \\

 & & & & &  \\

2MASS~J1225$-$2739AB   & 2010 Jan 10 & $J$ &     $ 90\pm6 $  & $0.029\pm0.002$ & $ 1.317\pm0.008$     \\
                       &             & $H$ &     $100\pm14$  & $0.044\pm0.013$ & $ 1.490\pm0.018$     \\
                       &             &\CHs &     $ 87\pm7 $  & $0.071\pm0.012$ & $ 1.316\pm0.011$     \\
                       &             & $K$ &     $ 90\pm7 $  & $ 0.15\pm0.04 $ & $ 1.589\pm0.011$     \\

 & & & & &  \\

DENIS-P~J1228$-$1547AB & 2008 Jun 30 & \Ks &    $108\pm7$\phn& $0.081\pm0.010$ & $ 0.137\pm0.013$     \\

 & & & & &  \\

2MASS~J1404$-$3159AB   & 2006 Jun 3  & $J$ &     $140\pm30$  & $0.012\pm0.006$ & $ -0.54\pm0.08 $\phs \\
                       &             & $H$ &     $ 72\pm5 $  & $0.091\pm0.011$ & $  0.51\pm0.04 $     \\ 
                       &             & \Ks &     $ 64\pm3 $  & $0.296\pm0.016$ & $  1.21\pm0.05 $     \\

 & & & & &  \\

2MASS~J1553$+$1532AB   & 2010 May 23 & $J$ &     $217\pm11$  & $0.010\pm0.002$ & $  0.36\pm0.04 $     \\
                       &             & $H$ &     $207\pm14$  & $0.014\pm0.004$ & $ 0.375\pm0.023$     \\
                       &             &\CHs &     $218\pm19$  & $0.015\pm0.003$ & $  0.32\pm0.04 $     \\
                       &             & $K$ &     $173\pm11$  & $0.047\pm0.011$ & $ 0.429\pm0.025$     \\

 & & & & &  \\

2MASS~J1728$+$3948AB   & 2006 Jun 3  & $J$ &     $102\pm14$  & $0.020\pm0.002$ & $  0.23\pm0.04 $     \\ 
                       &             & $H$ &     $ 87\pm7 $  & $0.057\pm0.006$ & $  0.41\pm0.03 $     \\ 
                       &             & \Ks &     $ 92\pm7 $  & $ 0.11\pm0.02 $ & $  0.57\pm0.02 $     \\

 & & & & &  \\

LSPM~J1735$+$2634AB    & 2010 May 23 & $J$ &     $ 88\pm6 $  & $0.017\pm0.007$ & $ 0.57\pm0.03 $     \\
                       &             & $H$ &     $ 80\pm7 $  & $0.073\pm0.019$ & $0.557\pm0.005$     \\
                       &             & $K$ &     $ 81\pm4 $  & $0.185\pm0.019$ & $0.488\pm0.011$     \\
                       &             & \Lp &     $106\pm16$  & $ 0.38\pm0.10 $ & $ 0.34\pm0.03 $     \\

 & & & & &  \\

SDSS~J2052$-$1609AB    & 2005 Oct 11 & $J$ &     $126\pm39$  & $0.029\pm0.022$ & $  0.00\pm0.04 $     \\
                       &             & $H$ &     $110\pm16$  & $0.062\pm0.017$ & $  0.33\pm0.07 $     \\
                       &             & $K$ &     $ 88\pm16$  & $ 0.16\pm0.06 $ & $  0.85\pm0.09 $     \\

 & & & & &  \\

2MASS~J2132$+$1341AB   & 2008 Aug 20 & $J$ &    $39.4\pm1.2$ & $0.062\pm0.016$ & $  0.85\pm0.04 $     \\
                       &             & $H$ &    $44.1\pm0.8$ & $0.157\pm0.016$ & $  0.91\pm0.05 $     \\
                       & 2007 Sep  6 & \Ks &    \nodata      &     \nodata     & $ 0.819\pm0.023$     \\
                       & 2010 May 10 & $K$ &    $52.3\pm0.9$ & $ 0.43\pm0.07 $ & $  0.86\pm0.05 $     \\

 & & & & &  \\

DENIS-P~J2252$-$1730AB & 2010 Jul 9  & $K$ &    \nodata      &     \nodata     & $  1.72\pm0.08 $     \\

\enddata

\tablecomments{Epochs without FWHM or Strehl ratio information
  correspond to aperture masking observations.  The errors on the FWHM
  and Strehl ratios are the rms scatter among individual dithered
  images.}

%\tablerefs{}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - ARCHIVAL FITTING RESULTS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{llccc}
\tabletypesize{\scriptsize}
\tablecaption{Analysis of Archival Imaging for Sample Binaries \label{tbl:arch}}
\tablewidth{0pt}
\tablehead{
\colhead{Target} &
\colhead{Epoch} &
\colhead{Instrument} &
\colhead{Filter} &
\colhead{$\Delta{m}$} \\
\colhead{} &
\colhead{(UT)} &
\colhead{} &
\colhead{} &
\colhead{(mag)}}
\startdata

GJ~1001BC                       & 2004 Sep 17 &  \HST/NICMOS  &   F110W   & $  0.10\pm0.04 $     \\
                                &             &               &   F170M   & $  0.11\pm0.05 $     \\
                                & 2004 Oct  7 &    VLT/NACO   &    $J$    & $  0.10\pm0.05 $     \\
                                &             &               &    $H$    & $  0.15\pm0.04 $     \\
                                &             &               &    \Ks    & $  0.10\pm0.05 $     \\
                                                               
 & & & &  \\                                                   
                                                               
LHS~1070AB\tablenotemark{a}     & 2003 Dec 12 &    VLT/NACO   &    $J$    & $ 0.648\pm0.036$     \\
                                &             &               &    $H$    & $ 0.579\pm0.032$     \\
                                &             &               &    \Ks    & $ 0.453\pm0.030$     \\
                                &             &               &    \Lp    & $ 0.214\pm0.025$     \\
                                                               
 & & & &  \\                                                   
                                                               
LHS~1070BC\tablenotemark{a}     & 2003 Dec 12 &    VLT/NACO   &    $J$    & $ 0.335\pm0.009$     \\
                                &             &               &    $H$    & $ 0.323\pm0.004$     \\
                                &             &               &    \Ks    & $ 0.321\pm0.004$     \\
                                &             &               &    \Lp    & $ 0.276\pm0.029$     \\
                                                               
 & & & &  \\                                                   
                                                               
2MASS~J00250365+4759191AB       & 2005 May 22 &  \HST/NICMOS  &   F110W   & $ 0.187\pm0.022$     \\
                                &             &               &   F170M   & $ 0.151\pm0.008$     \\
                                                               
 & & & &  \\                                                   
                                                               
DENIS-P~J020529.0$-$115925AB    & 2008 Aug 10 &  \HST/NICMOS  &   F110W   & $  0.11\pm0.18 $     \\
                                &             &               &   F170M   & $ 0.098\pm0.026$     \\
                                & 2006 Sep 25 &    VLT/NACO   &    \Ks    & $ 0.110\pm0.042$     \\
                                                               
 & & & &  \\                                                   
                                                               
2MASS~J05185995$-$2828372AB     & 2004 Sep  7 &  \HST/NICMOS  &   F110W   & $  0.46\pm0.25 $     \\
                                &             &               &   F170M   & $  1.09\pm0.19 $     \\
                                                               
 & & & &  \\                                                   
                                                               
2MASSs~J0850359+105716AB        & 2003 Nov  9 &  \HST/NICMOS  &   F110W   & $  1.15\pm0.06 $     \\
                                &             &               &   F170M   & $ 0.927\pm0.023$     \\
                                                               
 & & & &  \\                                                   
                                                               
SDSS~J092615.38+584720.9AB      & 2004 Feb  5 &  \HST/NICMOS  &   F110W   & $  0.35\pm0.07 $     \\
                                &             &               &   F170M   & $  0.66\pm0.20 $     \\
                                                               
 & & & &  \\                                                   
                                                               
DENIS-P~J225210.73$-$173013.4AB & 2005 Jun 21 &  \HST/NICMOS  &   F110W   & $  0.98\pm0.03 $     \\
                                &             &               &   F170M   & $ 1.300\pm0.024$     \\

\enddata

\tablenotetext{a}{Triple PSF-fitting was performed on LHS~1070ABC
  using the StarFinder-based routine described in \citet{2009ApJ...692..729D}.
  The ``LHS~1070AB'' entry gives the flux ratio of B/A, while the
  ``LHS~1070BC'' entry gives C/B.}

\tablecomments{\HST\ program IDs: GO-9833 (PI Burgasser), GO-9843 (PI
  Gizis), GO-10143 (PI Reid), GO-10247 (PI Cruz), GO-11136 (PI Liu).
  VLT program IDs: 072.C-0022 (PI Leinert), 074.C-0407 (PI Minniti),
  077.C-0062 (PI Bouy).}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - COMPARISON TO PUBLISHED VALUES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lccccr}
\tabletypesize{\small}
\tablecaption{Comparison to Published Parallaxes \label{tbl:compare}}
\tablewidth{0pt}
\tablehead{
\colhead{Target} &
\multicolumn{2}{c}{Parallax 1}      &
\multicolumn{2}{c}{Parallax 2}      &
\colhead{} \\
\colhead{} &
\colhead{$\pi$ (mas)} &
\colhead{Ref.} &
\colhead{$\pi$ (mas)} &
\colhead{Ref.} &
\colhead{$\Delta\pi/\sigma_{\Delta\pi}$}}
\startdata

\multicolumn{6}{c}{\bf CFHT vs.\ Other Published Values} \\
\cline{1-6}

2MASSI~J0003422$-$282241        & $ 25.0\pm 1.9$     &  C & $ 25.7\pm 0.9$     & 26 & $ 0.33\sigma$ \\ % 000.927697
LP~349-25AB                     & $ 69.6\pm 0.9$     &  C & $ 75.8\pm 1.6$     & 11 & $ 3.36\sigma$ \\ % 006.984192
CFBDS~J005910.90$-$011401.3     & $103.2\pm 2.1$\phn &  C & $108.2\pm 5.0$\phn & 17 & $ 0.92\sigma$ \\ % 014.796083
2MASSI~J0415195$-$093506        & $175.2\pm 1.7$\phn &  C & $174.3\pm 2.8$\phn & 27 & $-0.27\sigma$ \\ % 063.838102
SDSSp~J042348.57$-$041403.5AB   & $ 72.1\pm 1.1$     &  C & $ 65.9\pm 1.7$     & 27 & $-3.05\sigma$ \\ % 065.951686
2MASSI~J0559191$-$140448        & $ 96.6\pm 1.0$     &  C & $ 97.7\pm 1.3$     &  6 & $ 0.67\sigma$ \\ % 089.831438
                                &                    &    & $ 95.5\pm 1.4$     & 27 & $-0.61\sigma$ \\ % 089.831438
2MASS~J07003664+3157266AB       & $ 86.7\pm 1.2$     &  C & $ 82.0\pm 2.0$     & 21 & $-2.02\sigma$ \\ % 105.153266
LHS~1901AB                      & $ 74.2\pm 1.0$     &  C & $ 77.8\pm 3.0$     & 15 & $ 1.14\sigma$ \\ % 107.798668
2MASSI~J0727182+171001          & $112.5\pm 0.9$\phn &  C & $110.1\pm 2.3$\phn & 27 & $-0.94\sigma$ \\ % 111.829667
2MASSI~J0746425+200032AB        & $ 81.1\pm 0.9$     &  C & $ 81.9\pm 0.3$     &  6 & $ 0.84\sigma$ \\ % 116.676372
2MASSs~J0850359+105716AB        & $ 30.1\pm 0.8$     &  C & $ 26.2\pm 4.2$     & 27 & $-0.91\sigma$ \\ % 132.649465
                                &                    &    & $ 39.1\pm 3.5$     &  6 & $ 2.51\sigma$ \\ % 132.649465
                                &                    &    & $ 35.0\pm 8.0$     & 10 & $ 0.61\sigma$ \\ % 132.649465
SDSS~J102109.69$-$030420.1AB    & $ 29.9\pm 1.3$     &  C & $ 34.4\pm 4.6$     & 24 & $ 0.94\sigma$ \\ % 155.290237
                                &                    &    & $ 39.1\pm11.0$     & 27 & $ 0.83\sigma$ \\ % 155.290237
LHS~2397aAB                     & $ 73.0\pm 2.1$     &  C & $ 70.0\pm 2.1$     & 18 & $-1.01\sigma$ \\ % 170.453911
2MASSW~J1146345+223053AB        & $ 34.9\pm 1.0$     &  C & $ 36.8\pm 0.8$     &  6 & $ 1.48\sigma$ \\ % 176.644082
DENIS-P~J1228.2$-$1547AB        & $ 44.8\pm 1.8$     &  C & $ 49.4\pm 1.9$     &  6 & $ 1.76\sigma$ \\ % 187.063904
Kelu-1AB                        & $ 49.7\pm 2.4$     &  C & $ 53.6\pm 2.0$     &  6 & $ 1.25\sigma$ \\ % 196.416763
ULAS~J133553.45+113005.2        & $ 99.9\pm 1.6$     &  C & $ 96.7\pm 3.2$     & 17 & $-0.89\sigma$ \\ % 203.972770
SDSS~J141624.08+134826.7        & $109.7\pm 1.3$\phn &  C & $107.0\pm34.0$\phn &  2 & $-0.08\sigma$ \\ % 214.100824
                                &                    &    & $127.0\pm27.0$\phn & 20 & $ 0.64\sigma$ \\ % 214.100824
2MASSI~J1534498$-$295227AB      & $ 62.4\pm 1.3$     &  C & $ 73.6\pm 1.2$     & 24 & $ 6.33\sigma$ \\ % 233.708253
2MASSW~J1728114+394859AB        & $ 38.7\pm 0.7$     &  C & $ 41.5\pm 3.3$     & 27 & $ 0.84\sigma$ \\ % 262.048103
2MASSW~J2206228$-$204705AB      & $ 35.7\pm 1.2$     &  C & $ 37.5\pm 3.4$     &  5 & $ 0.50\sigma$ \\ % 331.595211
2MASSW~J2224438$-$015852        & $ 86.2\pm 1.1$     &  C & $ 88.1\pm 1.1$     &  6 & $ 1.22\sigma$ \\ % 336.183869
2MASSW~J2224438$-$015852        & $ 86.2\pm 1.1$     &    & $ 85.0\pm 1.5$     & 27 & $-0.64\sigma$ \\ % 336.183869

\cline{1-6}
\multicolumn{6}{c}{} \\
\multicolumn{6}{c}{\bf Published vs.\ Published Values} \\
\cline{1-6}

GJ~1001BC                       & $ 76.9\pm 4.0$     & 13 & $104.7\pm11.4$\phn & 25 & $ 2.31\sigma$ \\ % 001.145190
LHS~1070A                       & $129.5\pm 2.5$\phn &  4 & $135.3\pm12.1$\phn & 25 & $ 0.47\sigma$ \\ % 006.184143
SDSS~J020742.48+000056.2        & $ 29.3\pm 4.0$     & 17 & $ 34.8\pm 9.9$     & 27 & $ 0.52\sigma$ \\ % 031.928541
Teegarden's~star                & $259.2\pm 0.9$\phn & 11 & $260.6\pm 2.7$\phn & 13 & $ 0.48\sigma$ \\ % 043.253536
2MASS~J05325346+8246465         & $ 42.3\pm 1.8$     & 19 & $ 37.5\pm 1.7$     &  3 & $-1.95\sigma$ \\ % 083.222755
SDSSp~J053951.99$-$005902.0     & $ 76.1\pm 2.2$     & 27 & $ 82.0\pm 3.1$     &  1 & $ 1.55\sigma$ \\ % 084.966672
2MASSI~J0559191$-$140448        & $ 97.7\pm 1.3$     &  6 & $ 95.5\pm 1.4$     & 27 & $-1.12\sigma$ \\ % 089.831438
UGPS~J072227.51$-$054031.2      & $242.8\pm 2.4$\phn & 14 & $246.0\pm33.0$\phn & 16 & $ 0.10\sigma$ \\ % 110.613708
2MASSI~J0825196+211552          & $ 93.8\pm 1.0$     &  6 & $ 95.6\pm 1.8$     & 27 & $ 0.88\sigma$ \\ % 126.332019
2MASSs~J0850359+105716AB        & $ 39.1\pm 3.5$     &  6 & $ 35.0\pm 8.0$     & 10 & $-0.47\sigma$ \\ % 132.649465
                                &                    &    & $ 26.2\pm 4.2$     & 27 & $-2.35\sigma$ \\ % 132.649465
2MASSI~J0937347+293142          & $163.4\pm 1.8$\phn & 19 & $162.8\pm 3.9$\phn & 27 & $-0.13\sigma$ \\ % 144.395332
SDSS~J102109.69$-$030420.1AB    & $ 34.4\pm 4.6$     & 24 & $ 39.1\pm11.0$     & 27 & $ 0.39\sigma$ \\ % 155.290237
2MASSI~J1047538+212423          & $ 94.7\pm 3.8$     & 27 & $110.8\pm 6.6$\phn & 24 & $ 2.11\sigma$ \\ % 161.974394
2MASSW~J1207334$-$393254        & $ 19.1\pm 0.4$     &  9 & $ 18.5\pm 1.0$     & 12 & $-0.53\sigma$ \\ % 181.889447
2MASSI~J1217110$-$031113        & $ 90.8\pm 2.2$     & 24 & $110.4\pm 5.9$\phn & 27 & $ 3.12\sigma$ \\ % 184.296262
2MASS~J12255432$-$2739466AB     & $ 75.1\pm 2.5$     & 24 & $ 74.2\pm 3.5$     & 27 & $-0.21\sigma$ \\ % 186.476347
SDSSp~J125453.90$-$012247.4     & $ 84.9\pm 1.9$     &  6 & $ 73.2\pm 1.9$     & 24 & $-4.35\sigma$ \\ % 193.724709
                                &                    &    & $ 74.5\pm 2.9$     & 27 & $-3.02\sigma$ \\ % 193.724709
SDSSp~J134646.45$-$003150.4     & $ 68.3\pm 2.3$     & 24 & $ 72.7\pm 5.0$     & 27 & $ 0.80\sigma$ \\ % 206.693104
GD~165B                         & $ 31.7\pm 2.5$     & 25 & $ 25.4\pm 7.4$     & 22 & $-0.81\sigma$ \\ % 216.162895
LSR~J1425+7102                  & $ 13.4\pm 0.5$     &  7 & $ 12.2\pm 1.1$     & 19 & $-1.00\sigma$ \\ % 216.271286
2MASSW~J1507476$-$162738        & $136.4\pm 0.6$\phn &  6 & $144.1\pm 2.0$\phn &  5 & $ 3.60\sigma$ \\ % 226.948719
LSR~J1610$-$0040AB              & $ 31.0\pm 0.3$     &  7 & $ 33.1\pm 1.3$     & 19 & $ 1.55\sigma$ \\ % 242.620848
SDSSp~J162414.37+002915.6       & $ 90.9\pm 1.2$     & 24 & $ 91.5\pm 2.3$     &  6 & $ 0.23\sigma$ \\ % 246.059863
                                &                    &    & $ 84.9\pm 3.8$     & 27 & $-1.49\sigma$ \\ % 246.059863
2MASSW~J1632291+190441          & $ 65.6\pm 2.1$     &  6 & $ 63.6\pm 3.3$     & 27 & $-0.51\sigma$ \\ % 248.121309
LP~335-12                       & $ 79.3\pm 2.0$     & 15 & $ 85.4\pm 1.0$     & 11 & $ 2.69\sigma$ \\ % 279.887851
SCR~J1845$-$6357AB              & $259.5\pm 1.1$\phn & 13 & $282.0\pm23.0$\phn &  8 & $ 0.98\sigma$ \\ % 281.272573
vB~10                           & $170.1\pm 0.8$\phn & 18 & $164.3\pm 3.5$\phn & 23 & $-1.62\sigma$ \\ % 289.240090
2MASSW~J2224438$-$015852        & $ 88.1\pm 1.1$     &  6 & $ 85.0\pm 1.5$     & 27 & $-1.66\sigma$ \\ % 336.183869

\enddata

\tablerefs{(C)~This work; 
(1)~\citet{2011AJ....141...54A};  (2)~\citet{2010ApJ...710...45B};  (3)~\citet{2008ApJ...672.1159B}; 
(4)~\citet{2005AJ....130..337C};  (5)~\citet{2006AJ....132.1234C};  (6)~\citet{2002AJ....124.1170D}; 
(7)~\citet{2008ApJ...686..548D};  (8)~\citet{2005AJ....129..409D};  (9)~\citet{2008A&A...477L...1D}; 
(10)~\citet{2011AJ....141...71F};  (11)~\citet{2009AJ....137..402G};  (12)~\citet{2007ApJ...669L..45G}; 
(13)~\citet{2006AJ....132.2360H};  (14)~\citet{2012ApJ...748...74L};  (15)~\citet{2009AJ....137.4109L}; 
(16)~\citet{2010MNRAS.408L..56L};  (17)~\citet{2010A&A...524A..38M};  (18)~\citet{1992AJ....103..638M}; 
(19)~\citet{2009A&A...493L..27S};  (20)~\citet{2010A&A...510L...8S};  (21)~\citet{2003PASP..115.1207T}; 
(22)~\citet{1995AJ....110.3014T};  (23)~\citet{1996MNRAS.281..644T};  (24)~\citet{2003AJ....126..975T}; 
(25)~\citet{1995gcts.book.....V};  (26)~\citet{2007hnrr.book.....V};  (27)~\citet{2004AJ....127.2948V}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lllccc}
\tabletypesize{\small}
\tablecaption{Component Spectral Types of Ultracool Binaries with Parallaxes \label{tbl:spt}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} &
\colhead{Primary} &
\colhead{Secondary} &
\colhead{Broadband} &
\colhead{\HST/NICMOS} &
\colhead{Phot.}  \\
\colhead{} &
\colhead{Type} &
\colhead{Type} &
\colhead{data} &
\colhead{data} &
\colhead{Ref.}}
\startdata

\multicolumn{6}{c}{\bf Derived from Our Template Matching Method} \\
\cline{1-6}

GJ~1001BC                 & L$5\pm0.5$   & L$5\pm0.5$   &   $JHK$   & 110W,170M           &    1    \\
LP~349-25AB               & M$6.5\pm1$   & M$8\pm1$     &   $JHK$   & \nodata             &    5    \\
SDSSp~J0423$-$0414AB      & L$6.5\pm1$   & T$2\pm0.5$   &     $K$   & 110W,170M           &   1,2   \\
2MASS~J0518$-$2828AB      & L$6\pm1$     & T$4\pm0.5$   &  \nodata  & 110W,170M           &    1    \\
2MASS~J0700+3157AB        & L$3\pm1$     & L$6.5\pm1.5$ &   $JHK$   & \nodata             &    1    \\
LHS~1901AB                & M$7\pm1$     & M$7\pm1$     &   $JHK$   & \nodata             &    5    \\
SDSS~J0805+4812AB         & L$4\pm1$     & T$5\pm0.5$   &  \nodata  & \nodata             & \nodata \\
2MASS~J0850+1057AB        & L$6.5\pm1$   & L$8.5\pm1$   &   $JHK$   & 110W,145M,170M      &   1,3   \\
Gl~337CD                  & L$8.5\pm1$   & L$7.5\pm2$   &   $JHK$   & \nodata             &    1    \\
2MASS~J0920+3517AB        & L$5.5\pm1$   & L$9\pm1.5$   &   $JHK$   & \nodata             &    1    \\
SDSS~J0926+5847AB         & T$3.5\pm1$   & T$5\pm1$     &  \nodata  & 110W,170M           &    1    \\
2MASS~J1017+1308AB        & L$1.5\pm1$   & L$3\pm1$     &     $K$   & \nodata             &    1    \\
SDSS~J1021$-$0304AB       & T$0\pm1$     & T$5\pm0.5$   &   $JHK$   & 110W,170M           &   1,2   \\
Gl~417BC                  & L$4.5\pm1$   & L$6\pm1$     &     $K$   & \nodata             &    1    \\
2MASS~J1146+2230AB        & L$3\pm1$     & L$3\pm1$     &  \nodata  & \nodata             & \nodata \\
2MASS~J1209$-$1004AB      & T$2.5\pm0.5$ & T$6.5\pm1$   & $JHK$\CHs & \nodata             &   10    \\
2MASS~J1225$-$2739AB      & T$5.5\pm0.5$ & T$8\pm0.5$   & $JHK$\CHs & \nodata             &    1    \\
DENIS-P~J1228$-$1547AB    & L$5.5\pm1$   & L$5.5\pm1$   &     $K$   & \nodata             &    1    \\
Kelu-1AB                  & L$2\pm1$     & L$4\pm1$     &   $JHK$   & \nodata             &    7    \\
2MASS~J1404$-$3159AB      & L$9\pm1$     & T$5\pm0.5$   &   $JHK$   & \nodata             &    1    \\
SDSS~J1534+1615AB         & T$0\pm1$     & T$5.5\pm0.5$ &   $JHK$   & \nodata             &    8    \\
2MASS~J1534$-$2952AB      & T$4.5\pm0.5$ & T$5\pm0.5$   & $JHK$\CHs & \nodata             &    9    \\
2MASS~J1553+1532AB        & T$6.5\pm0.5$ & T$7.5\pm0.5$ & $JHK$\CHs & 110W,170M           &   1,2   \\
2MASS~J1728+3948AB        & L$5\pm1$     & L$7\pm1$     &   $JHK$   & 110W,145M,170M      &   1,3   \\
LSPM~J1735+2634AB         & M$7.5\pm0.5$ & L$0\pm1$     &   $JHK$   & \nodata             &    1    \\
2MASS~J1750+4424AB        & M$6.5\pm1$   & M$8.5\pm1$   &   $JHK$   & \nodata             &    6    \\
2MASS~J1847+5522AB        & M$6\pm0.5$   & M$7\pm0.5$   &   $JHK$   & \nodata             &    6    \\
SDSS~J2052$-$1609AB       & L$8.5\pm1.5$ & T$1.5\pm0.5$ &   $JHK$   & 110W,170M           &   1,11  \\
2MASS~J2101+1756AB        & L$7\pm1$     & L$8\pm1$     &     $K$   & \nodata             &    6    \\
2MASS~J2132+1341AB        & L$4.5\pm1.5$ & L$8.5\pm1.5$ &   $JHK$   & \nodata             &    1    \\
2MASS~J2140+1625AB        & M$8\pm0.5$   & M$9.5\pm0.5$ &   $JHK$   & \nodata             &    6    \\
2MASS~J2206$-$2047AB      & M$8\pm0.5$   & M$8\pm0.5$   &   $JHK$   & \nodata             &    4    \\
DENIS-P~J2252$-$1730AB    & L$4.5\pm1.5$ & T$3.5\pm1$   &     $K$   & 110W,170M           &    1    \\

\cline{1-6}
\multicolumn{6}{c}{} \\
\multicolumn{6}{c}{\bf Published Values from Resolved Spectroscopy or Indices} \\
\cline{1-6}

LHS~1070BC                & M$8.5\pm0.5$ & M$9.5\pm0.5$ &  \nodata  & \nodata             &    A    \\
2MASS~J0746+2000AB        & L$0\pm0.5$   & L$1.5\pm0.5$ &  \nodata  & \nodata             &    B    \\
HD~130948BC               & L$4\pm1$     & L$4\pm1$     &  \nodata  & \nodata             &    C    \\
Gl~569Bab                 & M$8.5\pm0.5$ & M$9.0\pm0.5$ &  \nodata  & \nodata             &    D    \\
CFBDS~J1458+1013AB        & T$9\pm0.5$   & $>$T10       &  \nodata  & \nodata             &    E    \\
SCR~J1845$-$6357AB        & M$8.5\pm0.5$ & T$6\pm0.5$   &  \nodata  & \nodata             &    F    \\
$\epsilon$~Ind~Bab        & T$1\pm0.5$   & T$6\pm0.5$   &  \nodata  & \nodata             &    G    \\
2MASS~J2234+4041AB        & M$6\pm1$     & M$6\pm1$     &  \nodata  & \nodata             &    H    \\

\enddata

\tablecomments{We list component spectral types derived using the
  template matching method described in Section~\ref{sec:spt}
  supplemented by spectral type determinations from the literature
  based on resolved spectroscopy or resolved photometric indices.  The
  fourth and fifth columns list the MKO broad-band and \HST/NICMOS
  medium-band flux ratios used in the template matching, respectively.
  The last column gives references for the photometry used or for the
  source of the resolved spectroscopy.}

\tablerefs{(1)~This work (Tables~\ref{tbl:keck} and \ref{tbl:arch});
  (2)~\citet{2006ApJS..166..585B}; (3)~\citet{2010ApJ...710.1142B};
  (4)~\citet{2009ApJ...706..328D}; (5)~\citet{2010ApJ...721.1725D}; (6)~\citet{2010ApJ...711.1087K};
  (7)~\citet{2005astro.ph..8082L}; (8)~\citet{2006ApJ...647.1393L};
  (9)~\citet{2008ApJ...689..436L}; (10)~\citet{2010ApJ...722..311L};
  (11)~\citet{2011A&A...525A.123S}.  (A)~\citet{2000A&A...353..691L};
  (B)~\citet{2004A&A...423..341B}; (C)~\citet{2002ApJ...567L..59G};
  (D)~\citet{2001ApJ...560..390L}; (E)~\citet{2011ApJ...740..108L};
  (F)~\citet{2007A&A...471..655K}; (G)~\citet{2010A&A...510A..99K};
  (H)~\citet{2009ApJ...697..824A}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lcccllllcccl}
\rotate
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\tiny}
\tablecaption{All Ultracool Dwarfs with Parallaxes \label{tbl:plx-all}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} &
\colhead{$\alpha_{\rm J2000}$} &
\colhead{$\delta_{\rm J2000}$} &
\colhead{Epoch} &
\colhead{$\pi_{\rm abs}$} &
\colhead{$\mu_{\alpha}\cos{\delta}$} &
\colhead{$\mu_{\delta}$} &
\colhead{$\mu$} &
\colhead{P.A.} &
\colhead{$V_{\rm tan}$} &
\colhead{Ref.} &
\colhead{Note} \\
\colhead{} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(MJD)} &
\colhead{(\arcsec)} &
\colhead{(\asyr)} &
\colhead{(\asyr)} &
\colhead{(\asyr)} &
\colhead{(deg)} &
\colhead{(km/s)} &
\colhead{} &
\colhead{}}
\startdata

SDSS~J000013.54+255418.6        & 000.0564 & $+25.9055$ & 54301.63 & 0.0708(19)   &  $-$0.0191(14)   & \phs0.1267(13)   & 0.1281(13)   & $ 351.4\pm0.6 $\phn\phn & $  8.58\pm0.24$         &  1 &                       \\
LSR~J0011+5908                  & 002.8826 & $+59.1445$ & 51492.22 & 0.1083(14)   &  $-$0.8997       &  $-$1.1654       & 1.4723       & $   218       $         & $    64       $         & 18 &                       \\
BRI~0021$-$0214                 & 006.1027 & $-01.9723$ & 51071.24 & 0.0866(40)   &  $-$0.0804(38)   & \phs0.1330(60)   & 0.1550(70)   & $ 328.8\pm0.7 $\phn\phn & $   8.5\pm0.5 $         & 26 &                       \\
LHS~1070A                       & 006.1841 & $-27.1401$ & 51542.05 & 0.1295(25)   &  $-$0.1330(50)   & \phs0.6401(31)   & 0.6537(30)   & $ 348.3\pm0.4 $\phn\phn & $  23.9\pm0.5 $\phn     &  6 &                       \\
PC~0025+0447                    & 006.9249 & $+05.0616$ & 51768.41 & 0.0138(16)   & \phs0.0105(4)    &  $-$0.0008(3)    & 0.0105(4)    & $  94.6\pm1.8 $\phn     & $   3.6\pm0.5 $         &  8 &                       \\
LP~349-25AB                     & 006.9842 & $+22.3255$ & 54687.57 & 0.0696(9)    & \phs0.4039(10)   &  $-$0.1654(15)   & 0.4365(9)    & $112.27\pm0.21$\phn\phn & $  29.7\pm0.4 $\phn     &  1 &                young? \\
2MASSW~J0030300$-$145033        & 007.6256 & $-14.8426$ & 51840.16 & 0.0374(45)   & \phs0.2450(35)   &  $-$0.0282(18)   & 0.2466(36)   & $  96.6\pm0.4 $\phn     & $    31\pm  4 $\phn     & 31 &                       \\
SDSSp~J003259.36+141036.6       & 008.2474 & $+14.1770$ & 51878.20 & 0.0300(50)   & \phs0.2730(70)   & \phs0.0391(35)   & 0.2760(70)   & $  81.8\pm0.7 $\phn     & $    43\pm  8 $\phn     & 31 &                       \\
ULAS~J003402.77$-$005206.7      & 008.5116 & $-00.8687$ & 55051.60 & 0.0687(14)   &  $-$0.0167(10)   &  $-$0.3588(8)    & 0.3592(8)    & $182.66\pm0.16$\phn\phn & $  24.8\pm0.5 $\phn     &  1 &                       \\
2MASSW~J0036159+182110          & 009.0674 & $+18.3529$ & 51872.12 & 0.1142(8)    & \phs0.8991(6)    & \phs0.1200(16)   & 0.9071(6)    & $ 82.40\pm0.10$\phn     & $ 37.66\pm0.27$\phn     &  8 &                       \\
2MASS~J00501994$-$3322402       & 012.5873 & $-33.3749$ & 55050.57 & 0.0946(24)   & \phs1.1506(21)   & \phs0.9391(21)   & 1.4851(21)   & $ 50.78\pm0.08$\phn     & $  74.4\pm1.9 $\phn     &  1 &                       \\
RG~0050$-$2722                  & 013.2279 & $-27.0999$ & 51128.04 & 0.0460(100)  & \phs0.0562(48)   & \phs0.0901(45)   & 0.1063(45)   & $  32.0\pm2.6 $\phn     & $  10.9\pm2.5 $\phn     & 27 &                       \\
CFBDS~J005910.90$-$011401.3     & 014.7961 & $-01.2336$ & 55068.57 & 0.1032(21)   & \phs0.8847(11)   & \phs0.0440(12)   & 0.8858(11)   & $ 87.15\pm0.08$\phn     & $  40.7\pm0.8 $\phn     &  1 &                       \\
SDSSp~J010752.33+004156.1       & 016.9684 & $+00.6990$ & 51789.23 & 0.0641(45)   & \phs0.6280(70)   & \phs0.0914(36)   & 0.6350(70)   & $  81.7\pm0.3 $\phn     & $    47\pm  3 $\phn     & 31 &                       \\
CTI~012657.5+280202             & 021.9132 & $+28.0982$ & 50753.20 & 0.0305(5)    &  $-$0.1334(3)    &  $-$0.1348(3)    & 0.1896(2)    & $224.70\pm0.10$\phn\phn & $  29.5\pm0.5 $\phn     &  8 &                       \\
L~726-8AB                       & 024.7550 & $-17.9507$ & 51026.33 & 0.3750(40)   & \phs3.2771(6)    & \phs0.5908(6)    & 3.3299(6)    & $ 79.78\pm0.01$\phn     & $  42.1\pm0.4 $\phn     & 12 &                       \\
2MASS~J01490895+2956131         & 027.2873 & $+29.9370$ & 50755.30 & 0.0444(7)    & \phs0.1757(8)    &  $-$0.4021(7)    & 0.4388(7)    & $156.40\pm0.10$\phn\phn & $  46.9\pm0.7 $\phn     &  8 &                       \\
SDSS~J015141.69+124429.6        & 027.9232 & $+12.7417$ & 50704.37 & 0.0467(34)   & \phs0.7418(42)   &  $-$0.0368(21)   & 0.7427(42)   & $ 92.84\pm0.16$\phn     & $    76\pm  5 $\phn     & 31 &                       \\
DENIS-P~J020529.0$-$115925AB    & 031.3725 & $-11.9916$ & 51869.20 & 0.0506(15)   & \phs0.4344(8)    & \phs0.0549(8)    & 0.4378(8)    & $ 82.80\pm0.10$\phn     & $  41.0\pm1.2 $\phn     &  8 &                triple \\
SDSS~J020742.48+000056.2        & 031.9285 & $+00.0157$ & 51774.32 & 0.0293(40)   & \phs0.1588(31)   &  $-$0.0143(39)   & 0.1595(30)   & $  95.1\pm1.4 $\phn     & $    26\pm  4 $\phn     & 20 &                       \\
2MASSI~J0243137$-$245329        & 040.8072 & $-24.8916$ & 51129.17 & 0.0936(36)   &  $-$0.2878(35)   &  $-$0.2076(29)   & 0.3548(41)   & $ 234.2\pm0.3 $\phn\phn & $  18.0\pm0.7 $\phn     & 31 &                       \\
BRI~B0246$-$1703                & 042.1708 & $-16.8560$ & 51026.38 & 0.0620(50)   & \phs0.0210(90)   &  $-$0.2730(120)  & 0.2740(120)  & $ 175.7\pm1.9 $\phn\phn & $  21.1\pm2.1 $\phn     & 27 &                       \\
TVLM~831-154910                 & 042.5486 & $-01.8582$ & 51116.18 & 0.0302(45)   & \phs0.0660(50)   &  $-$0.0559(44)   & 0.0870(60)   & $ 130.2\pm1.2 $\phn\phn & $  13.6\pm2.3 $\phn     & 26 &                       \\
TVLM~831-161058                 & 042.8053 & $+00.7934$ & 51788.42 & 0.0177(22)   & \phs0.2340(70)   & \phs0.0399(43)   & 0.2380(70)   & $  80.3\pm1.0 $\phn     & $    64\pm  8 $\phn     & 26 &                       \\
TVLM~831-165166                 & 042.9277 & $-01.0350$ & 51084.21 & 0.0195(39)   & \phs0.4010(110)  & \phs0.1970(70)   & 0.4470(110)  & $  63.8\pm0.7 $\phn     & $   109\pm 23 $\phn     & 26 &                       \\
TVLM~832-10443                  & 043.1095 & $+00.9395$ & 51789.29 & 0.0360(4)    &  $-$0.1752(2)    &  $-$0.1032(3)    & 0.2033(1)    & $239.50\pm0.10$\phn\phn & $  26.8\pm0.3 $\phn     &  8 &                       \\
Teegarden's~star                & 043.2535 & $+16.8815$ & 51486.22 & 0.2592(9)    & \phs3.4228       &  $-$3.8081       & 5.1203       & $   138       $         & $    94       $         & 11 &                       \\
PSO~J043.5395+02.3995           & 043.5401 & $+02.3997$ & 55584.29 & 0.1710(450)  & \phs2.5490(110)  & \phs0.2310(110)  & 2.5590(110)  & $ 84.82\pm0.25$\phn     & $    71\pm 20 $         & 19 &                       \\
DENIS-P~J0255.0$-$4700          & 043.7649 & $-47.0142$ & 51153.08 & 0.2014(39)   & \phs0.9996(27)   &  $-$0.5655(37)   & 1.1485(22)   & $119.50\pm0.20$\phn\phn & $  27.0\pm0.5 $\phn     &  7 &                       \\
TVLM~832-42500                  & 045.6455 & $-01.2737$ & 51084.34 & 0.0363(40)   & \phs0.6720(190)  & \phs0.3630(140)  & 0.7640(210)  & $  61.6\pm0.9 $\phn     & $   100\pm 12 $\phn     & 26 &                       \\
LP~412-31                       & 050.2486 & $+18.9065$ & 50747.41 & 0.0689(6)    & \phs0.3493(5)    &  $-$0.2557(6)    & 0.4329(3)    & $126.20\pm0.10$\phn\phn & $ 29.78\pm0.26$\phn     &  8 &                       \\
2MASSW~J0326137+295015          & 051.5570 & $+29.8376$ & 50771.36 & 0.0310(15)   &  $-$0.0188(8)    & \phs0.0668(8)    & 0.0694(8)    & $ 344.3\pm0.7 $\phn\phn & $  10.6\pm0.5 $\phn     &  8 &                       \\
2MASSI~J0328426+230205          & 052.1777 & $+23.0348$ & 50748.33 & 0.0331(42)   & \phs0.0126(26)   &  $-$0.0597(49)   & 0.0610(49)   & $ 168.1\pm2.3 $\phn\phn & $   8.7\pm1.4 $         & 31 &                       \\
LSPM~J0330+5413                 & 052.7038 & $+54.2320$ & 51172.21 & 0.1038(14)   &  $-$0.1510       &  $-$0.0050       & 0.1511       & $   268       $         & $     7       $         & 18 &                       \\
LP~944-20                       & 054.8967 & $-35.4289$ & 51154.22 & 0.2014(42)   & \phs0.3240(80)   & \phs0.2960(70)   & 0.4390(80)   & $  47.6\pm0.9 $\phn     & $ 10.32\pm0.29$\phn     & 27 &                       \\
2MASP~J0345432+254023           & 056.4299 & $+25.6732$ & 51530.21 & 0.0371(5)    &  $-$0.0960(3)    &  $-$0.0357(4)    & 0.1024(3)    & $249.60\pm0.20$\phn\phn & $ 13.08\pm0.18$\phn     &  8 &                       \\
LHS~1604                        & 057.7502 & $-00.8792$ & 51828.37 & 0.0681(19)   & \phs0.0086(11)   &  $-$0.4724(10)   & 0.4725(10)   & $178.96\pm0.13$\phn\phn & $  32.9\pm0.9 $\phn     & 21 &             over-lum. \\
2MASSI~J0415195$-$093506        & 063.8381 & $-09.5835$ & 55070.64 & 0.1752(17)   & \phs2.2143(12)   & \phs0.5361(12)   & 2.2782(12)   & $ 76.39\pm0.03$\phn     & $  61.6\pm0.6 $\phn     &  1 &                       \\
SDSSp~J042348.57$-$041403.5AB   & 065.9517 & $-04.2339$ & 54341.64 & 0.0721(11)   &  $-$0.3276(5)    & \phs0.0912(5)    & 0.3401(5)    & $285.56\pm0.09$\phn\phn & $  22.4\pm0.3 $\phn     &  1 &                       \\
LHS~191                         & 066.5830 & $+03.6100$ & 51569.05 & 0.0584(18)   &  $-$0.1182(16)   &  $-$1.0154(17)   & 1.0223(17)   & $186.64\pm0.09$\phn\phn & $  83.0\pm2.5 $\phn     & 21 &                       \\
LHS~197                         & 071.5771 & $+48.7477$ & 51545.16 & 0.0523(10)   & \phs1.0258(7)    &  $-$0.6345(7)    & 1.2062(7)    & $121.74\pm0.03$\phn\phn & $ 109.3\pm2.1 $\phn\phn & 21 &                       \\
LSR~J0510+2713                  & 077.5838 & $+27.2342$ & 50786.31 & 0.1007(16)   &  $-$0.2149       &  $-$0.6339       & 0.6694       & $   199       $         & $    32       $         & 18 &                       \\
LHS~1742a                       & 077.6623 & $+19.4022$ & 50755.39 & 0.0134(10)   & \phs0.7727(3)    &  $-$0.3075(3)    & 0.8316(3)    & $111.70\pm0.02$\phn\phn & $   294\pm 22 $\phn     & 21 &              subdwarf \\
LSR~J0515+5911                  & 078.8789 & $+59.1885$ & 51197.13 & 0.0657(13)   & \phs0.1127       &  $-$1.0093       & 1.0156       & $   174       $         & $    73       $         & 18 &                       \\
2MASS~J05185995$-$2828372AB     & 079.7498 & $-28.4773$ & 54366.66 & 0.0437(8)    &  $-$0.0700(5)    &  $-$0.2756(5)    & 0.2844(5)    & $194.25\pm0.10$\phn\phn & $  30.9\pm0.6 $\phn     &  1 &                       \\
2MASS~J05325346+8246465         & 083.2228 & $+82.7796$ & 51238.10 & 0.0423(18)   & \phs2.0441(15)   &  $-$1.6654(15)   & 2.6367(16)   & $129.17\pm0.03$\phn\phn & $   296\pm 12 $\phn     & 23 &              subdwarf \\
LHS~207                         & 084.5527 & $+79.5219$ & 51822.51 & 0.0451(14)   & \phs0.8412(6)    &  $-$0.8581(6)    & 1.2016(6)    & $135.57\pm0.03$\phn\phn & $   126\pm  4 $\phn\phn & 21 &                       \\
SDSSp~J053951.99$-$005902.0     & 084.9667 & $-00.9839$ & 51116.34 & 0.0761(22)   & \phs0.1643(22)   & \phs0.3159(32)   & 0.3561(35)   & $ 27.49\pm0.28$\phn     & $  22.2\pm0.7 $\phn     & 31 &                       \\
2MASSI~J0559191$-$140448        & 089.8314 & $-14.0809$ & 54519.25 & 0.0966(10)   & \phs0.5718(16)   &  $-$0.3330(16)   & 0.6617(16)   & $120.21\pm0.14$\phn\phn & $  32.5\pm0.3 $\phn     &  1 &             over-lum. \\
2MASS~J06411840$-$4322329       & 100.3267 & $-43.3758$ & 51271.04 & 0.0560(60)   & \phs0.2160(90)   & \phs0.6130(90)   & 0.6490(90)   & $  19.4\pm0.8 $\phn     & $    55\pm  6 $\phn     &  2 &                       \\
2MASS~J07003664+3157266AB       & 105.1533 & $+31.9562$ & 54513.30 & 0.0867(12)   & \phs0.1424(7)    &  $-$0.5546(7)    & 0.5726(7)    & $165.60\pm0.07$\phn\phn & $  31.3\pm0.4 $\phn     &  1 &                       \\
ESO~207-61                      & 106.9720 & $-49.0140$ & 51600.09 & 0.0541(45)   &  $-$0.0100(60)   & \phs0.3910(70)   & 0.3910(70)   & $ 358.6\pm0.8 $\phn\phn & $  34.3\pm2.9 $\phn     & 27 &                       \\
LHS~1901AB                      & 107.7987 & $+43.4984$ & 54513.31 & 0.0742(10)   & \phs0.3544(9)    &  $-$0.5662(9)    & 0.6680(9)    & $147.96\pm0.08$\phn\phn & $  42.7\pm0.6 $\phn     &  1 &                       \\
2MASS~J07193188$-$5051410       & 109.8828 & $-50.8614$ & 51615.10 & 0.0326(24)   & \phs0.1981(33)   &  $-$0.0614(38)   & 0.2074(33)   & $ 107.2\pm1.1 $\phn\phn & $  30.2\pm2.3 $\phn     &  2 &                       \\
UGPS~J072227.51$-$054031.2      & 110.6137 & $-05.6750$ & 55257.50 & 0.2428(24)   &  $-$0.9037(17)   & \phs0.3518(14)   & 0.9698(17)   & $291.27\pm0.08$\phn\phn & $ 18.94\pm0.19$\phn     & 17 &                       \\
2MASSI~J0727182+171001          & 111.8297 & $+17.1646$ & 55125.63 & 0.1125(9)    & \phs1.0471(9)    &  $-$0.7641(9)    & 1.2962(9)    & $126.12\pm0.04$\phn\phn & $  54.6\pm0.4 $\phn     &  1 &                       \\
LHS~234                         & 115.0801 & $-17.4125$ & 50894.11 & 0.1070(16)   & \phs1.1440(19)   &  $-$0.5530(27)   & 1.2706(16)   & $115.80\pm0.13$\phn\phn & $  56.3\pm0.8 $\phn     &  6 &                       \\
2MASSI~J0746425+200032AB        & 116.6764 & $+20.0089$ & 54517.34 & 0.0811(9)    &  $-$0.3659(7)    &  $-$0.0527(5)    & 0.3697(7)    & $261.81\pm0.08$\phn\phn & $ 21.61\pm0.24$\phn     &  1 &                       \\
LP~423-31                       & 118.0996 & $+16.2044$ & 50752.50 & 0.0544(10)   & \phs0.1813       &  $-$0.3562       & 0.3997       & $   153       $         & $    35       $         & 11 &                       \\
SDSS~J080531.84+481233.0AB      & 121.3814 & $+48.2094$ & 54428.60 & 0.0431(10)   &  $-$0.4583(7)    & \phs0.0498(7)    & 0.4610(7)    & $276.20\pm0.09$\phn\phn & $  50.7\pm1.2 $\phn     &  1 &                       \\
DENIS~J081730.0$-$615520        & 124.3750 & $-61.9211$ & 51545.24 & 0.2030(130)  &  $-$0.3300(500)  & \phs1.0970(430)  & 1.1470(420)  & $ 343.0\pm2.7 $\phn\phn & $  26.8\pm2.0 $\phn     &  3 &                       \\
2MASSI~J0825196+211552          & 126.3320 & $+21.2645$ & 50822.40 & 0.0938(10)   &  $-$0.5097(16)   &  $-$0.2884(19)   & 0.5856(14)   & $240.50\pm0.20$\phn\phn & $  29.6\pm0.3 $\phn     &  8 &                       \\
ULAS~J082707.67$-$020408.2      & 126.7820 & $-02.0689$ & 53736.50 & 0.0260(31)   & \phs0.0267(27)   &  $-$0.1089(24)   & 0.1122(23)   & $ 166.2\pm1.4 $\phn\phn & $  20.5\pm2.5 $\phn     & 20 &                       \\
LHS~248                         & 127.4562 & $+26.7763$ & 50846.25 & 0.2758(30)   &  $-$1.1390       &  $-$0.6056       & 1.2900       & $   242       $         & $    22       $         & 29 &                       \\
SDSSp~J083008.12+482847.4       & 127.5344 & $+48.4801$ & 51192.31 & 0.0764(34)   &  $-$1.0060(60)   &  $-$0.7698(48)   & 1.2670(70)   & $232.58\pm0.15$\phn\phn & $    79\pm  4 $\phn     & 31 &                       \\
LHS~2021                        & 127.6357 & $+09.7876$ & 51610.13 & 0.0598(45)   &  $-$0.5002(34)   &  $-$0.4487(36)   & 0.6720(22)   & $ 228.1\pm0.4 $\phn\phn & $    53\pm  4 $\phn     &  7 &                       \\
LHS~2026                        & 128.1270 & $-01.5772$ & 51144.29 & 0.0508(6)    & \phs0.1648(3)    &  $-$0.4691(3)    & 0.4972(3)    & $160.64\pm0.03$\phn\phn & $  46.4\pm0.5 $\phn     & 21 &                       \\
2MASS~J08354256$-$0819237       & 128.9274 & $-08.3233$ & 51201.24 & 0.1170(110)  &  $-$0.5200(90)   & \phs0.2850(100)  & 0.5930(80)   & $ 298.8\pm1.0 $\phn\phn & $  23.9\pm2.3 $\phn     &  2 &                       \\
SDSSp~J083717.22$-$000018.3     & 129.3217 & $-00.0050$ & 51259.68 & 0.0340(130)  &  $-$0.0150(80)   &  $-$0.1720(170)  & 0.1730(170)  & $ 185.1\pm2.8 $\phn\phn & $    24\pm 12 $         & 31 &                       \\
LHS~2034                        & 130.1240 & $+18.4026$ & 51105.50 & 0.0713(11)   &  $-$0.8132(6)    &  $-$0.4480(6)    & 0.9284(6)    & $241.15\pm0.04$\phn\phn & $  61.7\pm1.0 $\phn     & 21 &                       \\
LHS~2065                        & 133.4008 & $-03.4923$ & 51173.27 & 0.1173(15)   &  $-$0.5096(9)    &  $-$0.2004(10)   & 0.5476(9)    & $248.53\pm0.10$\phn\phn & $ 22.13\pm0.29$\phn     & 21 &                       \\
2MASSI~J0856479+223518AB        & 134.1992 & $+22.5884$ & 54428.62 & 0.0324(10)   &  $-$0.1869(10)   &  $-$0.0132(8)    & 0.1874(10)   & $265.95\pm0.24$\phn\phn & $  27.4\pm0.9 $\phn     &  1 &                       \\
LP~368-128                      & 135.0983 & $+21.8348$ & 51123.47 & 0.1569(27)   &  $-$0.5097(37)   &  $-$0.5823(34)   & 0.7739(22)   & $ 221.2\pm0.3 $\phn\phn & $  23.4\pm0.4 $\phn     & 14 &                       \\
ULAS~J090116.23$-$030635.0      & 135.3176 & $-03.1097$ & 53736.50 & 0.0626(26)   &  $-$0.0386(23)   &  $-$0.2612(28)   & 0.2640(28)   & $ 188.4\pm0.5 $\phn\phn & $  20.0\pm0.9 $\phn     & 20 &                       \\
DENIS-P~J0909.9$-$0658          & 137.4896 & $-06.9718$ & 51185.36 & 0.0425(42)   &  $-$0.1839(26)   & \phs0.0207(30)   & 0.1851(25)   & $ 276.4\pm0.9 $\phn\phn & $  20.6\pm2.1 $\phn     &  2 &                       \\
2MASSW~J0920122+351742AB        & 140.0506 & $+35.2949$ & 54427.66 & 0.0344(8)    &  $-$0.1889(7)    &  $-$0.1985(7)    & 0.2740(8)    & $223.59\pm0.13$\phn\phn & $  37.8\pm0.9 $\phn     &  1 &                       \\
SDSS~J092615.38+584720.9AB      & 141.5642 & $+58.7889$ & 54513.41 & 0.0437(11)   & \phs0.0102(5)    &  $-$0.2163(5)    & 0.2165(5)    & $177.30\pm0.12$\phn\phn & $  23.5\pm0.6 $\phn     &  1 &                       \\
2MASSI~J0937347+293142          & 144.3953 & $+29.5281$ & 51636.28 & 0.1634(18)   & \phs0.9411(12)   &  $-$1.3155(12)   & 1.6174(12)   & $144.42\pm0.04$\phn\phn & $  46.9\pm0.5 $\phn     & 23 &                low-Z? \\
2MASS~J09393548$-$2448279       & 144.8979 & $-24.8078$ & 51584.13 & 0.1873(46)   & \phs0.5734(23)   &  $-$1.0447(25)   & 1.1917(25)   & $151.24\pm0.11$\phn\phn & $  30.2\pm0.7 $\phn     &  5 &                low-Z? \\
TVLM~262-111511                 & 145.5939 & $+42.7599$ & 50926.24 & 0.0340(60)   & \phs0.1680(80)   &  $-$0.2000(90)   & 0.2610(120)  & $ 140.1\pm0.5 $\phn\phn & $    36\pm  7 $\phn     & 26 &                       \\
ULAS~J094806.06+064805.0        & 147.0252 & $+06.8014$ & 53736.50 & 0.0272(42)   & \phs0.1990(70)   &  $-$0.2740(70)   & 0.3390(70)   & $ 143.9\pm1.1 $\phn\phn & $    59\pm  9 $\phn     & 20 &                       \\
TVLM~262-70502                  & 147.9487 & $+42.5641$ & 50931.23 & 0.0256(40)   & \phs0.0969(47)   &  $-$0.1760(70)   & 0.2010(80)   & $ 151.2\pm0.9 $\phn\phn & $    37\pm  6 $\phn     & 26 &                       \\
2MASS~J09522188$-$1924319AB     & 148.0912 & $-19.4089$ & 50931.11 & 0.0338(30)   &  $-$0.0611(35)   &  $-$0.1016(28)   & 0.1186(21)   & $ 211.0\pm1.9 $\phn\phn & $  16.6\pm1.5 $\phn     &  7 &                       \\
2MASS~J10043929$-$3335189       & 151.1637 & $-33.5886$ & 51300.99 & 0.0550(60)   & \phs0.2435(37)   &  $-$0.2533(37)   & 0.3514(37)   & $ 136.1\pm0.6 $\phn\phn & $    30\pm  3 $\phn     &  2 &                       \\
TVLM~263-71765                  & 152.7510 & $+42.7510$ & 51230.33 & 0.0319(29)   &  $-$0.1330(60)   &  $-$0.1490(60)   & 0.2000(70)   & $ 221.8\pm1.4 $\phn\phn & $  29.8\pm2.9 $\phn     & 26 &                       \\
SSSPM~J1013$-$1356              & 153.2806 & $-13.9390$ & 51214.24 & 0.0203(20)   & \phs0.0691(13)   &  $-$1.0249(13)   & 1.0272(13)   & $176.14\pm0.07$\phn\phn & $   240\pm 23 $\phn     & 23 &              subdwarf \\
2MASSI~J1017075+130839AB        & 154.2818 & $+13.1442$ & 54514.44 & 0.0302(14)   & \phs0.0479(5)    &  $-$0.1178(5)    & 0.1272(5)    & $157.86\pm0.24$\phn\phn & $  20.0\pm0.9 $\phn     &  1 &                       \\
ULAS~J101821.78+072547.1        & 154.5908 & $+07.4298$ & 53736.50 & 0.0250(20)   &  $-$0.1837(26)   &  $-$0.0151(31)   & 0.1843(26)   & $ 265.3\pm1.0 $\phn\phn & $  34.9\pm2.9 $\phn     & 20 &                       \\
2MASS~J10185879$-$2909535       & 154.7450 & $-29.1649$ & 51243.10 & 0.0353(32)   &  $-$0.3401(20)   &  $-$0.0939(26)   & 0.3529(19)   & $ 254.6\pm0.4 $\phn\phn & $    47\pm  4 $\phn     &  2 &                       \\
SDSS~J102109.69$-$030420.1AB    & 155.2902 & $-03.0723$ & 54514.45 & 0.0299(13)   &  $-$0.1626(6)    &  $-$0.0745(7)    & 0.1789(6)    & $245.38\pm0.21$\phn\phn & $  28.3\pm1.3 $\phn     &  1 &                       \\
TVLM~213-2005                   & 155.3643 & $+50.9179$ & 51175.45 & 0.0301(4)    &  $-$0.3856(1)    & \phs0.0514(7)    & 0.3890(1)    & $277.60\pm0.10$\phn\phn & $  61.3\pm0.8 $\phn     &  8 &                       \\
2MASSI~J1047538+212423          & 161.9744 & $+21.4065$ & 50842.42 & 0.0947(38)   &  $-$1.6620(70)   &  $-$0.4741(42)   & 1.7280(80)   & $254.08\pm0.13$\phn\phn & $    87\pm  4 $\phn     & 31 &                       \\
LHS~292                         & 162.0524 & $-11.3356$ & 51203.31 & 0.2203(36)   & \phs0.6162       &  $-$1.5252       & 1.6450       & $   158       $         & $    35       $         & 29 &                       \\
LHS~2314                        & 162.2641 & $+05.0396$ & 51586.21 & 0.0411(23)   &  $-$0.3651(15)   &  $-$0.4623(15)   & 0.5891(14)   & $218.30\pm0.15$\phn\phn & $    68\pm  4 $\phn     & 21 &                       \\
Wolf~359                        & 164.1203 & $+07.0147$ & 51604.20 & 0.4191(21)   &  $-$3.8467       &  $-$2.6935       & 4.6960       & $   235       $         & $    53       $         & 29 &                       \\
DENIS-P~J1058.7$-$1548          & 164.6995 & $-15.8048$ & 50897.23 & 0.0577(10)   &  $-$0.2529(5)    & \phs0.0414(4)    & 0.2563(5)    & $279.30\pm0.10$\phn\phn & $  21.1\pm0.4 $\phn     &  8 &                       \\
SSSPM~J1102$-$3431              & 165.5410 & $-34.5099$ & 51264.16 & 0.0181(5)    &  $-$0.0671(6)    &  $-$0.0140(6)    & 0.0686(6)    & $ 258.2\pm0.5 $\phn\phn & $  18.0\pm0.5 $\phn     & 25 &                   TWA \\
LHS~2351                        & 166.5791 & $+04.4758$ & 51589.22 & 0.0481(31)   &  $-$0.3290(90)   & \phs0.3720(90)   & 0.4970(120)  & $ 318.5\pm0.6 $\phn\phn & $    49\pm  3 $\phn     & 27 &                       \\
SDSS~J111010.01+011613.1        & 167.5412 & $+01.2700$ & 54514.50 & 0.0521(12)   &  $-$0.2171(7)    &  $-$0.2809(7)    & 0.3550(7)    & $217.71\pm0.11$\phn\phn & $  32.3\pm0.7 $\phn     &  1 &                       \\
2MASS~J11145133$-$2618235       & 168.7033 & $-26.3075$ & 55280.39 & 0.1792(14)   &  $-$3.0189(11)   &  $-$0.3840(16)   & 3.0432(11)   & $262.75\pm0.03$\phn\phn & $  80.5\pm0.6 $\phn     &  1 &                       \\
LHS~2397aAB                     & 170.4539 & $-13.2190$ & 54520.49 & 0.0730(21)   &  $-$0.4869(23)   &  $-$0.0614(18)   & 0.4908(23)   & $262.81\pm0.21$\phn\phn & $  31.9\pm0.9 $\phn     &  1 &                       \\
2MASSW~J1146345+223053AB        & 176.6441 & $+22.5152$ & 54514.51 & 0.0349(10)   & \phs0.0256(7)    & \phs0.0894(8)    & 0.0930(8)    & $  16.0\pm0.4 $\phn     & $  12.6\pm0.4 $\phn     &  1 &                       \\
ULAS~J115038.79+094942.9        & 177.6616 & $+09.8286$ & 53736.50 & 0.0170(80)   &  $-$0.1070(160)  &  $-$0.0320(80)   & 0.1120(160)  & $   253\pm  4 $\phn\phn & $    32\pm 19 $         & 20 &                       \\
LHS~2471                        & 178.4695 & $+06.9989$ & 51607.32 & 0.0703(27)   & \phs0.2572(19)   &  $-$0.8536(18)   & 0.8915(18)   & $163.23\pm0.12$\phn\phn & $  60.2\pm2.3 $\phn     & 21 &                       \\
2MASSW~J1207334$-$393254b       & 181.8894 & $-39.5483$ & 51300.18 & 0.0191(4)    &  $-$0.0642(4)    &  $-$0.0226(4)    & 0.0681(4)    & $ 250.6\pm0.3 $\phn\phn & $  16.9\pm0.4 $\phn     & 10 &           TWA, planet \\
2MASSW~J1207334$-$393254        & 181.8894 & $-39.5483$ & 51300.18 & 0.0191(4)    &  $-$0.0642(4)    &  $-$0.0226(4)    & 0.0681(4)    & $ 250.6\pm0.3 $\phn\phn & $  16.9\pm0.4 $\phn     & 10 &                   TWA \\
2MASS~J12095613$-$1004008AB     & 182.4851 & $-10.0679$ & 54513.52 & 0.0458(10)   & \phs0.2661(5)    &  $-$0.3554(6)    & 0.4440(6)    & $143.18\pm0.06$\phn\phn & $  46.0\pm1.0 $\phn     &  1 &                       \\
2MASSI~J1217110$-$031113        & 184.2963 & $-03.1870$ & 51208.26 & 0.0908(22)   &  $-$1.0544(17)   & \phs0.0756(18)   & 1.0571(17)   & $274.10\pm0.10$\phn\phn & $  55.2\pm1.3 $\phn     & 28 &                       \\
BRI~B1222$-$1222                & 186.2176 & $-12.6431$ & 50903.27 & 0.0586(38)   &  $-$0.2610(110)  &  $-$0.1870(110)  & 0.3220(110)  & $ 234.4\pm1.9 $\phn\phn & $  26.0\pm1.9 $\phn     & 27 &                       \\
2MASS~J12255432$-$2739466AB     & 186.4763 & $-27.6630$ & 50998.97 & 0.0751(25)   & \phs0.3849(19)   &  $-$0.6282(26)   & 0.7368(29)   & $148.50\pm0.10$\phn\phn & $  46.5\pm1.6 $\phn     & 28 &                       \\
DENIS-P~J1228.2$-$1547AB        & 187.0639 & $-15.7935$ & 54514.54 & 0.0448(18)   & \phs0.1344(9)    &  $-$0.1853(9)    & 0.2289(9)    & $144.04\pm0.22$\phn\phn & $  24.2\pm1.0 $\phn     &  1 &                       \\
2MASS~J12373919+6526148         & 189.4133 & $+65.4374$ & 51250.47 & 0.0961(48)   &  $-$1.0020(80)   &  $-$0.5250(60)   & 1.1310(90)   & $242.33\pm0.23$\phn\phn & $  55.9\pm2.9 $\phn     & 31 &                       \\
2MASSW~J1239272+551537AB        & 189.8645 & $+55.2605$ & 54513.53 & 0.0424(21)   & \phs0.1252(11)   &  $-$0.0004(10)   & 0.1252(11)   & $  90.2\pm0.5 $\phn     & $  14.0\pm0.7 $\phn     &  1 &                       \\
SDSSp~J125453.90$-$012247.4     & 193.7247 & $-01.3799$ & 51202.38 & 0.0849(19)   &  $-$0.4787(20)   & \phs0.1301(34)   & 0.4961(18)   & $ 285.2\pm0.4 $\phn\phn & $  27.7\pm0.6 $\phn     &  8 &                       \\
SSSPM~J1256$-$1408              & 194.0586 & $-14.1443$ & 51238.21 & 0.0188(19)   &  $-$0.7399(13)   &  $-$1.0006(14)   & 1.2445(14)   & $216.48\pm0.06$\phn\phn & $   314\pm 31 $\phn     & 23 &              subdwarf \\
SDSS~J125637.13$-$022452.4      & 194.1549 & $-02.4145$ & 51220.27 & 0.0111(29)   &  $-$0.5121(19)   &  $-$0.2977(19)   & 0.5923(19)   & $239.83\pm0.18$\phn\phn & $   254\pm 70 $\phn     & 23 &              subdwarf \\
Kelu-1AB                        & 196.4168 & $-25.6848$ & 54514.56 & 0.0497(24)   &  $-$0.2992(12)   &  $-$0.0041(15)   & 0.2992(12)   & $269.21\pm0.28$\phn\phn & $  28.5\pm1.4 $\phn     &  1 &                       \\
LSPM~J1314+1320AB               & 198.5850 & $+13.3337$ & 51573.43 & 0.0610(28)   &  $-$0.2424       &  $-$0.1856       & 0.3053       & $   233       $         & $    24       $         & 18 &                       \\
ULAS~J131508.42+082627.4        & 198.7851 & $+08.4409$ & 53736.50 & 0.0430(80)   &  $-$0.0600(90)   &  $-$0.0960(90)   & 0.1130(100)  & $   212\pm  4 $\phn\phn & $  12.6\pm2.6 $\phn     & 20 &                       \\
SDSSp~J132629.82$-$003831.5     & 201.6242 & $-00.6421$ & 51212.34 & 0.0500(60)   &  $-$0.2260(80)   &  $-$0.1070(60)   & 0.2510(90)   & $ 244.6\pm1.0 $\phn\phn & $    24\pm  3 $\phn     & 31 &                       \\
2MASSW~J1328550+211449          & 202.2293 & $+21.2468$ & 51321.15 & 0.0310(38)   & \phs0.2192(17)   &  $-$0.4282(18)   & 0.4811(18)   & $152.90\pm0.20$\phn\phn & $    74\pm  9 $\phn     &  8 &                       \\
ULAS~J133553.45+113005.2        & 203.9728 & $+11.5014$ & 55287.48 & 0.0999(16)   &  $-$0.1908(14)   &  $-$0.2024(14)   & 0.2782(12)   & $ 223.3\pm0.3 $\phn\phn & $ 13.20\pm0.22$\phn     &  1 &                       \\
SDSSp~J134646.45$-$003150.4     & 206.6931 & $-00.5306$ & 51943.33 & 0.0683(23)   &  $-$0.5032(32)   &  $-$0.1143(19)   & 0.5160(33)   & $257.20\pm0.20$\phn\phn & $  35.8\pm1.2 $\phn     & 28 &                       \\
2MASS~J14044948$-$3159330AB     & 211.2071 & $-31.9924$ & 54515.60 & 0.0421(11)   & \phs0.3448(10)   &  $-$0.0108(14)   & 0.3450(10)   & $ 91.79\pm0.23$\phn     & $  38.8\pm1.0 $\phn     &  1 &                       \\
SDSS~J141624.08+134826.7        & 214.1009 & $+13.8080$ & 55307.42 & 0.1097(13)   & \phs0.0952(14)   & \phs0.1329(14)   & 0.1635(14)   & $  35.6\pm0.5 $\phn     & $  7.07\pm0.10$         &  1 &                low-Z? \\
LSR~J1425+7102                  & 216.2713 & $+71.0360$ & 51318.21 & 0.0134(5)    &  $-$0.6050(3)    &  $-$0.1599(10)   & 0.6258(2)    & $255.20\pm0.10$\phn\phn & $   222\pm  9 $\phn\phn &  9 &              subdwarf \\
LHS~2919                        & 217.0175 & $+13.9372$ & 51227.42 & 0.0828(41)   &  $-$0.3584       &  $-$0.4742       & 0.5944       & $   217       $         & $    34       $         & 18 &                       \\
LHS~2924                        & 217.1801 & $+33.1775$ & 51612.34 & 0.0908(13)   &  $-$0.3457(4)    &  $-$0.7079(4)    & 0.7878(4)    & $206.03\pm0.03$\phn\phn & $  41.1\pm0.6 $\phn     & 21 &                       \\
LHS~2930                        & 217.6578 & $+59.7236$ & 51251.47 & 0.1038(14)   &  $-$0.8025(7)    & \phs0.1668(6)    & 0.8197(7)    & $281.74\pm0.04$\phn\phn & $  37.4\pm0.5 $\phn     & 21 &                       \\
SDSS~J143517.20$-$004612.9      & 218.8217 & $-00.7703$ & 51285.21 & 0.0100(50)   & \phs0.0220(80)   & \phs0.0100(60)   & 0.0250(90)   & $    65\pm 11 $         & $    12\pm 10 $         & 31 &                       \\
SDSS~J143535.72$-$004347.0      & 218.8989 & $-00.7298$ & 51285.21 & 0.0160(60)   & \phs0.0218(46)   &  $-$0.1050(90)   & 0.1080(90)   & $ 168.3\pm2.3 $\phn\phn & $    32\pm 13 $         & 31 &                       \\
LHS~377                         & 219.7513 & $+18.6607$ & 51614.38 & 0.0284(8)    &  $-$0.0115(2)    &  $-$1.2158(3)    & 1.2159(3)    & $180.54\pm0.01$\phn\phn & $   203\pm  6 $\phn\phn & 21 &              subdwarf \\
2MASSW~J1439284+192915          & 219.8682 & $+19.4875$ & 50609.26 & 0.0696(5)    &  $-$1.2298(7)    & \phs0.4067(22)   & 1.2953(2)    & $288.30\pm0.10$\phn\phn & $  88.2\pm0.6 $\phn     &  8 &                       \\
SSSPM~J1444$-$2019              & 221.0861 & $-20.3229$ & 50941.14 & 0.0617(21)   &  $-$2.8939(25)   &  $-$1.9549(25)   & 3.4924(25)   & $235.96\pm0.04$\phn\phn & $   268\pm  9 $\phn\phn & 23 &              subdwarf \\
SDSSp~J144600.60+002452.0       & 221.5026 & $+00.4144$ & 51641.24 & 0.0455(33)   & \phs0.1800(70)   &  $-$0.0655(41)   & 0.1910(70)   & $ 110.1\pm1.0 $\phn\phn & $  20.0\pm1.6 $\phn     & 31 &                       \\
LHS~3003                        & 224.1596 & $-28.1632$ & 50990.95 & 0.1590(50)   &  $-$0.4700(100)  &  $-$0.8440(120)  & 0.9660(130)  & $ 209.1\pm0.5 $\phn\phn & $  28.7\pm1.0 $\phn     & 27 &                       \\
CFBDS~J145829+10134AB           & 224.6225 & $+10.2284$ & 55283.56 & 0.0313(25)   & \phs0.1740(21)   &  $-$0.3818(25)   & 0.4196(26)   & $155.50\pm0.28$\phn\phn & $    63\pm  5 $\phn     &  1 &                       \\
TVLM~513-46546                  & 225.2841 & $+22.8339$ & 51613.40 & 0.0944(6)    &  $-$0.0246(3)    &  $-$0.0579(4)    & 0.0629(4)    & $ 203.0\pm0.3 $\phn\phn & $  3.16\pm0.03$         &  8 &                       \\
TVLM~513-42404                  & 225.5888 & $+25.4319$ & 51320.26 & 0.0350(100)  &  $-$0.1210(90)   &  $-$0.0380(70)   & 0.1270(90)   & $   253\pm  3 $\phn\phn & $    17\pm  5 $\phn     & 26 &                       \\
2MASSW~J1503196+252519          & 225.8321 & $+25.4237$ & 54575.47 & 0.1572(22)   & \phs0.0901(16)   & \phs0.5618(16)   & 0.5690(16)   & $  9.11\pm0.16$         & $ 17.16\pm0.25$\phn     &  1 &                       \\
SDSS~J150411.63+102718.3        & 226.0493 & $+10.4546$ & 55050.24 & 0.0461(15)   & \phs0.3737(19)   &  $-$0.3692(20)   & 0.5253(19)   & $134.66\pm0.22$\phn\phn & $  54.0\pm1.7 $\phn     &  1 &             over-lum. \\
2MASSW~J1507476$-$162738        & 226.9487 & $-16.4607$ & 50936.22 & 0.1364(6)    &  $-$0.1615(15)   &  $-$0.8885(6)    & 0.9031(5)    & $190.30\pm0.10$\phn\phn & $ 31.39\pm0.14$\phn     &  8 &                       \\
TVLM~868-110639                 & 227.5702 & $-02.6855$ & 51257.27 & 0.0612(47)   &  $-$0.4050(120)  & \phs0.0240(60)   & 0.4060(120)  & $ 273.4\pm0.8 $\phn\phn & $  31.5\pm2.6 $\phn     & 26 &                       \\
TVLM~513-8328                   & 228.5856 & $+23.6848$ & 50613.29 & 0.0241(45)   &  $-$0.1130(80)   &  $-$0.0480(70)   & 0.1230(90)   & $   247\pm  3 $\phn\phn & $    24\pm  5 $\phn     & 26 &                       \\
SDSS~J153417.05+161546.1AB      & 233.5711 & $+16.2630$ & 54515.65 & 0.0249(11)   &  $-$0.0799(7)    &  $-$0.0361(8)    & 0.0877(7)    & $ 245.7\pm0.5 $\phn\phn & $  16.7\pm0.8 $\phn     &  1 &                       \\
2MASSI~J1534498$-$295227AB      & 233.7083 & $-29.8747$ & 54515.66 & 0.0624(13)   & \phs0.0934(10)   &  $-$0.2600(13)   & 0.2763(13)   & $160.24\pm0.20$\phn\phn & $  21.0\pm0.4 $\phn     &  1 &                       \\
DENIS-P~J153941.9$-$052042      & 234.9246 & $-05.3452$ & 51256.33 & 0.0645(34)   & \phs0.6013(27)   & \phs0.1047(34)   & 0.6104(26)   & $  80.1\pm0.3 $\phn     & $  44.9\pm2.4 $\phn     &  2 &                       \\
WISEPA~J154151.66$-$225025.2    & 235.4649 & $-22.8405$ & 55665.00 & 0.3500(1100) &  $-$0.7800(2300) &  $-$0.2100(2600) & 0.8500(2300) & $   254\pm 18 $\phn     & $    11\pm  5 $\phn     & 16 &                       \\
2MASS~J15462718$-$3325111       & 236.6133 & $-33.4198$ & 51003.16 & 0.0880(19)   & \phs0.1211(23)   & \phs0.1901(23)   & 0.2254(22)   & $  32.5\pm0.6 $\phn     & $ 12.15\pm0.29$\phn     & 28 &                       \\
2MASSW~J1553022+153236AB        & 238.2585 & $+15.5442$ & 54576.51 & 0.0751(9)    &  $-$0.3858(7)    & \phs0.1662(8)    & 0.4201(7)    & $293.30\pm0.12$\phn\phn & $  26.5\pm0.3 $\phn     &  1 &                       \\
LSR~J1610$-$0040AB              & 242.6208 & $-00.6814$ & 51243.36 & 0.0310(3)    &  $-$0.7942(21)   &  $-$1.2090(14)   & 1.4465(2)    & $213.30\pm0.10$\phn\phn & $ 221.0\pm1.8 $\phn\phn &  9 &              subdwarf \\
SDSSp~J162414.37+002915.6       & 246.0599 & $+00.4877$ & 51290.23 & 0.0909(12)   &  $-$0.3728(16)   &  $-$0.0091(19)   & 0.3730(16)   & $ 268.6\pm0.3 $\phn\phn & $ 19.45\pm0.27$\phn     & 28 &                       \\
2MASS~J16262034+3925190         & 246.5848 & $+39.4220$ & 50932.43 & 0.0299(11)   &  $-$1.3815(10)   & \phs0.2394(10)   & 1.4021(10)   & $279.83\pm0.04$\phn\phn & $   223\pm  8 $\phn\phn & 23 &              subdwarf \\
SDSS~J162838.77+230821.1        & 247.1624 & $+23.1388$ & 54576.52 & 0.0751(9)    & \phs0.4123(8)    &  $-$0.4430(8)    & 0.6052(8)    & $137.06\pm0.07$\phn\phn & $  38.2\pm0.5 $\phn     &  1 &                       \\
2MASSW~J1632291+190441          & 248.1213 & $+19.0780$ & 50607.36 & 0.0656(21)   & \phs0.2931(9)    &  $-$0.0538(10)   & 0.2980(9)    & $100.40\pm0.20$\phn\phn & $  21.5\pm0.7 $\phn     &  8 &                       \\
LHS~3241                        & 251.6315 & $+34.5821$ & 51316.27 & 0.0843(8)    &  $-$0.3690       &  $-$0.3945       & 0.5402       & $   223       $         & $    30       $         & 11 &                       \\
WISE~J164715.57+563208.3        & 251.8159 & $+56.5349$ & 51308.41 & 0.1160(290)  &  $-$0.1660(90)   & \phs0.2420(80)   & 0.2940(80)   & $ 325.6\pm1.7 $\phn\phn & $    12\pm  3 $\phn     & 16 &              very red \\
2MASSW~J1658037+702701          & 254.5159 & $+70.4504$ & 51626.38 & 0.0539(7)    &  $-$0.1468(7)    &  $-$0.3133(9)    & 0.3460(9)    & $205.10\pm0.10$\phn\phn & $  30.4\pm0.4 $\phn     &  8 &                       \\
DENIS-P~J170548.3$-$051645      & 256.4514 & $-05.2795$ & 51268.32 & 0.0450(120)  & \phs0.1110(100)  &  $-$0.1150(100)  & 0.1600(100)  & $   136\pm  4 $\phn\phn & $    17\pm  5 $\phn     &  2 &                       \\
2MASSI~J1711457+223204          & 257.9406 & $+22.5346$ & 50614.33 & 0.0331(48)   & \phs0.0310(70)   &  $-$0.0042(39)   & 0.0310(80)   & $    98\pm  7 $\phn     & $   4.5\pm1.3 $         & 31 &                       \\
2MASSW~J1728114+394859AB        & 262.0481 & $+39.8164$ & 54576.59 & 0.0387(7)    & \phs0.0358(5)    &  $-$0.0183(5)    & 0.0402(5)    & $ 117.2\pm0.8 $\phn\phn & $  4.92\pm0.11$         &  1 &                       \\
LSPM~J1735+2634AB               & 263.8045 & $+26.5793$ & 54576.60 & 0.0667(14)   & \phs0.1496(7)    &  $-$0.3192(8)    & 0.3525(8)    & $154.88\pm0.12$\phn\phn & $  25.1\pm0.5 $\phn     &  1 &                       \\
WISEP~J174124.27+255319.6       & 265.3526 & $+25.8929$ & 51645.39 & 0.1820(380)  &  $-$0.4880(160)  &  $-$1.4760(160)  & 1.5550(160)  & $ 198.3\pm0.6 $\phn\phn & $    41\pm  9 $\phn     & 16 &                       \\
2MASSW~J1750129+442404AB        & 267.5533 & $+44.4019$ & 54576.60 & 0.0303(10)   &  $-$0.0151(8)    & \phs0.1433(9)    & 0.1441(9)    & $ 354.0\pm0.3 $\phn\phn & $  22.6\pm0.7 $\phn     &  1 &                       \\
2MASS~J17502484$-$0016151       & 267.6035 & $-00.2709$ & 51257.41 & 0.1085(26)   &  $-$0.3992(32)   & \phs0.1957(33)   & 0.4445(32)   & $ 296.1\pm0.4 $\phn\phn & $  19.4\pm0.5 $\phn     &  2 &                       \\
SDSSp~J175032.96+175903.9       & 267.6372 & $+17.9845$ & 51260.48 & 0.0362(45)   & \phs0.1780(70)   & \phs0.1000(50)   & 0.2040(80)   & $  60.8\pm1.1 $\phn     & $    27\pm  4 $\phn     & 31 &                       \\
LP~44-162                       & 269.3142 & $+70.7003$ & 51316.33 & 0.0524(11)   & \phs0.0130       & \phs0.3292       & 0.3295       & $     2       $         & $    30       $         & 18 &                       \\
2MASSI~J1835379+325954          & 278.9079 & $+32.9985$ & 50923.48 & 0.1765(5)    &  $-$0.0807(13)   &  $-$0.7547(11)   & 0.7590(11)   & $186.10\pm0.10$\phn\phn & $ 20.39\pm0.06$\phn     & 22 &                       \\
LP~335-12                       & 279.8879 & $+29.8712$ & 51638.45 & 0.0793(20)   & \phs0.0798       &  $-$0.2183       & 0.2324       & $   160       $         & $    14       $         & 18 &                       \\
LP~44-334                       & 280.0099 & $+72.6817$ & 51319.46 & 0.0593(22)   &  $-$0.0330       & \phs0.1891       & 0.1920       & $   350       $         & $    15       $         & 18 &                       \\
2MASSW~J1841086+311727          & 280.2859 & $+31.2911$ & 50924.44 & 0.0236(19)   & \phs0.0594(32)   & \phs0.0416(26)   & 0.0726(37)   & $  55.0\pm1.5 $\phn     & $  14.6\pm1.4 $\phn     & 31 &                       \\
CE~507                          & 280.8016 & $-33.3754$ & 51620.40 & 0.0655(25)   &  $-$0.1557(42)   &  $-$0.3615(28)   & 0.3936(24)   & $ 203.3\pm0.7 $\phn\phn & $  28.5\pm1.1 $\phn     &  7 &                       \\
LHS~3406                        & 280.8422 & $+40.6725$ & 51288.50 & 0.0707(8)    &  $-$0.1187(4)    & \phs0.5940(4)    & 0.6057(4)    & $348.70\pm0.04$\phn\phn & $  40.6\pm0.5 $\phn     & 21 &             over-lum. \\
SCR~J1845$-$6357AB              & 281.2726 & $-63.9632$ & 51693.19 & 0.2595(11)   & \phs2.5919(18)   & \phs0.6175(27)   & 2.6644(17)   & $ 76.60\pm0.06$\phn     & $ 48.69\pm0.21$\phn     & 14 &                       \\
2MASSI~J1847034+552243AB        & 281.7648 & $+55.3788$ & 54314.36 & 0.0298(11)   & \phs0.1244(10)   &  $-$0.0621(11)   & 0.1391(10)   & $ 116.5\pm0.5 $\phn\phn & $  22.1\pm0.8 $\phn     &  1 &                       \\
LSR~J2036+5059                  & 309.0902 & $+51.0014$ & 51702.31 & 0.0216(13)   & \phs0.7552(13)   & \phs1.2578(13)   & 1.4671(13)   & $ 30.98\pm0.05$\phn     & $   322\pm 19 $\phn     & 23 &              subdwarf \\
SDSS~J205235.31$-$160929.8AB    & 313.1477 & $-16.1580$ & 54314.45 & 0.0339(8)    & \phs0.3997(6)    & \phs0.1527(7)    & 0.4279(6)    & $ 69.09\pm0.09$\phn     & $  59.8\pm1.4 $\phn     &  1 &                       \\
2MASS~J21011544+1756586AB       & 315.3143 & $+17.9496$ & 51671.49 & 0.0301(34)   & \phs0.1440(29)   &  $-$0.1509(30)   & 0.2085(37)   & $ 136.3\pm0.5 $\phn\phn & $    33\pm  4 $\phn     & 31 &                       \\
LP~397-10                       & 319.0262 & $+22.6462$ & 51004.42 & 0.0484(11)   & \phs0.0680       & \phs0.1789       & 0.1914       & $    21       $         & $    19       $         & 11 &                       \\
$[$HB88$]$~M18                  & 319.6323 & $-45.0979$ & 51437.04 & 0.0470(80)   & \phs0.4090(70)   &  $-$0.4700(80)   & 0.6230(90)   & $ 139.0\pm0.5 $\phn\phn & $    63\pm 11 $         & 27 &                       \\
LSPM~J2124+4003                 & 321.1348 & $+40.0667$ & 51689.39 & 0.0667(13)   & \phs0.5441       & \phs0.4455       & 0.7032       & $    51       $         & $    50       $         & 11 &                       \\
HB~2124$-$4228                  & 321.8589 & $-42.2551$ & 51410.09 & 0.0290(60)   & \phs0.1280(70)   &  $-$0.1140(60)   & 0.1720(90)   & $ 131.8\pm0.7 $\phn\phn & $    28\pm  6 $\phn     & 27 &                       \\
$[$HB88$]$~M20                  & 322.5359 & $-44.7744$ & 51410.11 & 0.0370(160)  & \phs0.0630(60)   &  $-$0.4370(80)   & 0.4410(80)   & $ 171.8\pm0.7 $\phn\phn & $    56\pm 29 $         & 27 &                       \\
2MASSI~J2132114+134158AB        & 323.0480 & $+13.6995$ & 54314.50 & 0.0360(7)    & \phs0.0194(14)   &  $-$0.1225(7)    & 0.1240(7)    & $ 171.0\pm0.6 $\phn\phn & $  16.3\pm0.3 $\phn     &  1 &                       \\
2MASSW~J2140293+162518AB        & 325.1220 & $+16.4217$ & 54314.49 & 0.0325(11)   &  $-$0.0686(8)    &  $-$0.0828(8)    & 0.1075(8)    & $ 219.6\pm0.4 $\phn\phn & $  15.7\pm0.5 $\phn     &  1 &                       \\
LSPM~J2158+6117                 & 329.6441 & $+61.2850$ & 51448.32 & 0.0592(22)   & \phs0.7923       & \phs0.1061       & 0.7993       & $    82       $         & $    64       $         & 11 &                       \\
2MASSW~J2206228$-$204705AB      & 331.5952 & $-20.7847$ & 54635.61 & 0.0357(12)   & \phs0.0130(9)    &  $-$0.0319(11)   & 0.0344(11)   & $ 157.8\pm1.5 $\phn\phn & $  4.57\pm0.21$         &  1 &                       \\
GRH~2208$-$20                   & 332.7083 & $-19.8736$ & 50998.35 & 0.0247(5)    &  $-$0.2068(11)   &  $-$0.6600(4)    & 0.6917(2)    & $197.40\pm0.10$\phn\phn & $ 132.7\pm2.7 $\phn\phn &  8 &                       \\
TVLM~890-60235                  & 335.7731 & $+00.5030$ & 51742.31 & 0.0194(22)   &  $-$0.0706(16)   &  $-$0.0165(28)   & 0.0725(15)   & $ 256.9\pm2.2 $\phn\phn & $  17.7\pm2.1 $\phn     & 26 &                       \\
2MASSW~J2224438$-$015852        & 336.1839 & $-01.9830$ & 54316.47 & 0.0862(11)   & \phs0.4686(5)    &  $-$0.8648(6)    & 0.9836(6)    & $151.55\pm0.03$\phn\phn & $  54.1\pm0.7 $\phn     &  1 &              very red \\
LHS~523                         & 337.2267 & $-13.4216$ & 50989.35 & 0.0888(49)   &  $-$0.3166       &  $-$1.0357       & 1.0830       & $   197       $         & $    58       $         & 29 &                       \\
2MASS~J22344161+4041387AB       & 338.6734 & $+40.6941$ & 51096.09 & 0.0031(6)    &  $-$0.0017(5)    &  $-$0.0031(5)    & 0.0035(5)    & $   209\pm  8 $\phn\phn & $   5.4\pm1.2 $         & 30 &       LkH$\alpha$~233 \\
LP~460-44                       & 338.9544 & $+18.6750$ & 50725.17 & 0.0435(36)   & \phs0.3234       & \phs0.0423       & 0.3262       & $    83       $         & $    36       $         & 11 &                       \\
ULAS~J223955.76+003252.6        & 339.9823 & $+00.5479$ & 53736.50 & 0.0100(50)   & \phs0.1250(50)   &  $-$0.1080(50)   & 0.1660(50)   & $ 130.9\pm1.8 $\phn\phn & $    75\pm 50 $         & 20 &                       \\
DENIS-P~J225210.73$-$173013.4AB & 343.0458 & $-17.5031$ & 54318.51 & 0.0632(16)   & \phs0.3972(23)   & \phs0.1443(36)   & 0.4226(20)   & $  70.0\pm0.5 $\phn     & $  31.7\pm0.8 $\phn     &  1 &                       \\
SDSSp~J225529.09$-$003433.4     & 343.8711 & $-00.5760$ & 51393.27 & 0.0162(26)   &  $-$0.0362(14)   &  $-$0.1763(25)   & 0.1799(26)   & $ 191.6\pm0.4 $\phn\phn & $    53\pm  9 $\phn     & 31 &                       \\
2MASS~J23062928$-$0502285       & 346.6220 & $-05.0413$ & 51075.18 & 0.0826(26)   & \phs0.9221(22)   &  $-$0.4719(32)   & 1.0358(18)   & $117.10\pm0.19$\phn\phn & $  59.4\pm1.9 $\phn     &  7 &                       \\
APMPM~J2330$-$4737              & 352.5672 & $-47.6128$ & 51834.07 & 0.0727(33)   &  $-$0.5648(46)   &  $-$0.9741(34)   & 1.1261(26)   & $210.10\pm0.26$\phn\phn & $    73\pm  3 $\phn     &  7 &                       \\
APMPM~J2331$-$2750              & 352.8406 & $-27.8306$ & 51341.43 & 0.0691(21)   & \phs0.0772(20)   & \phs0.7598(13)   & 0.7637(13)   & $  5.80\pm0.15$         & $  52.4\pm1.6 $\phn     &  7 &                       \\
APMPM~J2344$-$2906              & 355.8833 & $-29.1076$ & 51126.01 & 0.0323(46)   & \phs0.3412(39)   &  $-$0.2233(48)   & 0.4077(29)   & $ 123.2\pm0.8 $\phn\phn & $    60\pm  9 $\phn     &  7 &                       \\
2MASSI~J2356547$-$155310        & 359.2282 & $-15.8864$ & 51011.33 & 0.0690(34)   &  $-$0.4434(21)   &  $-$0.6002(25)   & 0.7462(29)   & $216.46\pm0.11$\phn\phn & $  51.2\pm2.5 $\phn     & 31 &                       \\
APMPM~J2359$-$6246              & 359.6786 & $-62.7618$ & 51526.09 & 0.0480(22)   & \phs0.5728(25)   & \phs0.0836(38)   & 0.5789(25)   & $  81.7\pm0.4 $\phn     & $  57.3\pm2.7 $\phn     &  7 &                       \\

\cline{1-12}                                                                                                                                                                                                

\multicolumn{12}{c}{} \\                                                                                                                                                                                    
\multicolumn{12}{c}{\bf Ultracool Companions} \\                                                                                                                               
\cline{1-12}                                                                                                                                                                                                

2MASSI~J0003422$-$282241        & 000.9277 & $-28.3783$ & 55050.53 & 0.0257(9)    & \phs0.2808(9)    &  $-$0.1415(8)    & 0.3145(10)   & $116.75\pm0.13$\phn\phn & $  58.0\pm2.1 $\phn     & 30 &             over-lum. \\
GJ~1001BC                       & 001.1452 & $-40.7350$ & 51392.29 & 0.0769(40)   & \phs0.6436(32)   &  $-$1.4943(21)   & 1.6270(18)   & $156.70\pm0.12$\phn\phn & $   100\pm  5 $\phn\phn & 14 &                       \\
HD~1160B                        & 003.9887 & $+04.2511$ & 51872.27 & 0.0097(5)    & \phs0.0211(5)    &  $-$0.0142(4)    & 0.0255(5)    & $ 123.9\pm0.9 $\phn\phn & $  12.5\pm0.6 $\phn     & 30 &                 young \\
LHS~1070BC                      & 006.1841 & $-27.1401$ & 51542.05 & 0.1295(25)   &  $-$0.1325(49)   & \phs0.6401(31)   & 0.6537(30)   & $ 348.3\pm0.4 $\phn\phn & $  23.9\pm0.5 $\phn     &  6 &                       \\
2MASS~J00250365+4759191AB       & 006.2652 & $+47.9887$ & 51123.26 & 0.0228(9)    & \phs0.2750(7)    & \phs0.0117(8)    & 0.2752(7)    & $ 87.57\pm0.16$\phn     & $  57.2\pm2.2 $\phn     & 30 &                       \\
HD~3651B                        & 009.8291 & $+21.2548$ & 50726.24 & 0.0904(3)    &  $-$0.4607(3)    &  $-$0.3695(3)    & 0.5905(3)    & $231.27\pm0.03$\phn\phn & $ 30.96\pm0.11$\phn     & 30 &                       \\
GJ~1048B                        & 038.9997 & $-23.5224$ & 51128.19 & 0.0470(9)    & \phs0.0836(10)   & \phs0.0136(8)    & 0.0848(10)   & $  80.8\pm0.5 $\phn     & $  8.55\pm0.20$         & 30 &                       \\
$\beta$~Pic~b                   & 086.8212 & $-51.0665$ & 51518.17 & 0.0514(1)    & \phs0.0046(1)    & \phs0.0831(2)    & 0.0832(2)    & $  3.20\pm0.08$         & $  7.67\pm0.02$         & 30 &           $\beta$~Pic \\
CD-35~2722~B                    & 092.3301 & $-35.8253$ & 51470.29 & 0.0470(30)   &  $-$0.0085(47)   &  $-$0.0615(41)   & 0.0622(41)   & $   188\pm  4 $\phn\phn & $   6.3\pm0.6 $         & 32 &                AB~Dor \\
Gl~229B                         & 092.6443 & $-21.8645$ & 51191.20 & 0.1738(10)   &  $-$0.1371(5)    &  $-$0.7142(8)    & 0.7272(8)    & $190.87\pm0.04$\phn\phn & $ 19.83\pm0.12$\phn     & 30 &                       \\
AB~Pic~b                        & 094.8038 & $-58.0543$ & 51506.26 & 0.0217(7)    & \phs0.0144(8)    & \phs0.0446(8)    & 0.0469(8)    & $  17.8\pm0.9 $\phn     & $  10.2\pm0.4 $\phn     & 30 &               Tuc-Hor \\
HD~46588B                       & 101.6148 & $+79.5846$ & 51236.15 & 0.0560(3)    &  $-$0.0991(2)    &  $-$0.6037(3)    & 0.6118(3)    & $189.33\pm0.02$\phn\phn & $ 51.83\pm0.25$\phn     & 30 &                       \\
HD~49197B                       & 102.3389 & $+43.7591$ & 51122.39 & 0.0223(6)    &  $-$0.0359(7)    &  $-$0.0496(6)    & 0.0612(6)    & $ 215.9\pm0.6 $\phn\phn & $  13.0\pm0.4 $\phn     & 30 &                       \\
HD~65216BC                      & 118.4222 & $-63.6473$ & 51550.16 & 0.0281(6)    &  $-$0.1229(7)    & \phs0.1455(7)    & 0.1905(7)    & $319.81\pm0.22$\phn\phn & $  32.1\pm0.7 $\phn     & 30 &                       \\
HIP~38939B                      & 119.5055 & $-25.6497$ & 51218.22 & 0.0540(11)   & \phs0.3620(6)    &  $-$0.2457(7)    & 0.4375(6)    & $124.16\pm0.09$\phn\phn & $  38.4\pm0.8 $\phn     & 30 &                       \\
WD~0806$-$661B                  & 121.8111 & $-66.3135$ & 51538.20 & 0.0522(17)   & \phs0.3403(29)   &  $-$0.2896(33)   & 0.4468(18)   & $ 130.4\pm0.5 $\phn\phn & $  40.6\pm1.3 $\phn     & 24 &                       \\
2MASSs~J0850359+105716AB        & 132.6495 & $+10.9544$ & 54428.61 & 0.0301(8)    &  $-$0.1442(6)    &  $-$0.0126(6)    & 0.1447(6)    & $265.01\pm0.24$\phn\phn & $  22.8\pm0.6 $\phn     &  1 &                       \\
Gl~337CD                        & 138.0612 & $+14.9943$ & 50770.48 & 0.0491(5)    &  $-$0.5246(5)    & \phs0.2457(4)    & 0.5793(6)    & $295.10\pm0.04$\phn\phn & $  55.9\pm0.6 $\phn     & 30 &                       \\
LP~261-75B                      & 147.7729 & $+35.9673$ & 50897.30 & 0.0160(70)   &  $-$0.1000(70)   &  $-$0.1610(90)   & 0.1890(110)  & $ 211.8\pm1.6 $\phn\phn & $    56\pm 32 $         & 31 &                 young \\
HD~89744B                       & 155.5620 & $+41.2407$ & 50908.18 & 0.0254(3)    &  $-$0.1199(3)    &  $-$0.1389(3)    & 0.1835(3)    & $220.81\pm0.09$\phn\phn & $  34.3\pm0.4 $\phn     & 30 &                       \\
Gl~417BC                        & 168.1070 & $+35.8037$ & 50943.25 & 0.0456(4)    &  $-$0.2490(4)    &  $-$0.1510(4)    & 0.2912(4)    & $238.76\pm0.07$\phn\phn & $  30.3\pm0.3 $\phn     & 30 &                 young \\
2MASSW~J1200329+204851          & 180.1372 & $+20.8143$ & 51325.16 & 0.0340(110)  &  $-$0.1264       & \phs0.2710       & 0.2990       & $   335       $         & $    42       $         & 29 &                       \\
LHS~330                         & 187.3095 & $+53.5517$ & 51219.49 & 0.0396(11)   &  $-$1.2007(3)    & \phs0.1357(4)    & 1.2083(3)    & $276.45\pm0.02$\phn\phn & $   145\pm  4 $\phn\phn & 21 &                       \\
Ross~458C                       & 195.1739 & $+12.3541$ & 54572.50 & 0.0855(15)   &  $-$0.6163(15)   &  $-$0.0136(10)   & 0.6164(15)   & $268.74\pm0.09$\phn\phn & $  34.2\pm0.6 $\phn     & 30 &                young? \\
HD~114762B                      & 198.0826 & $+17.5171$ & 50837.48 & 0.0259(8)    &  $-$0.5796(5)    &  $-$0.0022(4)    & 0.5796(5)    & $269.79\pm0.04$\phn\phn & $   106\pm  3 $\phn\phn & 30 &              subdwarf \\
2MASS~J13204159+0957506         & 200.1733 & $+09.9641$ & 51620.35 & 0.0259(16)   &  $-$0.2511(13)   &  $-$0.1431(12)   & 0.2890(14)   & $240.31\pm0.21$\phn\phn & $    53\pm  3 $\phn     & 30 &                       \\
2MASS~J13204427+0409045         & 200.1845 & $+04.1513$ & 51603.35 & 0.0323(9)    &  $-$0.5089(8)    & \phs0.2028(8)    & 0.5478(8)    & $291.73\pm0.08$\phn\phn & $  80.4\pm2.1 $\phn     & 30 &                       \\
ULAS~J141623.94+134836.3        & 214.0998 & $+13.8101$ & 54598.50 & 0.1097(13)   & \phs0.0952(13)   & \phs0.1329(14)   & 0.1635(14)   & $  35.6\pm0.5 $\phn     & $  7.07\pm0.10$         &  1 &                low-Z? \\
SDSS~J141659.78+500626.4        & 214.2495 & $+50.1072$ & 51604.38 & 0.0219(6)    &  $-$0.2993(5)    & \phs0.1854(5)    & 0.3521(5)    & $301.77\pm0.09$\phn\phn & $  76.2\pm2.2 $\phn     & 30 &                       \\
BD~+01~2920B                    & 215.8369 & $+01.2773$ & 55220.02 & 0.0582(5)    & \phs0.2240(4)    &  $-$0.4777(4)    & 0.5276(4)    & $154.88\pm0.04$\phn\phn & $  43.0\pm0.4 $\phn     & 30 &                low-Z? \\
GD~165B                         & 216.1629 & $+09.2862$ & 51638.29 & 0.0317(25)   &  $-$0.2182       &  $-$0.1260       & 0.2520       & $   240       $         & $    38       $         & 29 &                       \\
Proxima~Cen                     & 217.4288 & $-62.6796$ & 51615.33 & 0.7699(5)    &  $-$3.7738(4)    & \phs0.7705(20)   & 3.8517(1)    & $281.54\pm0.03$\phn\phn & $ 23.72\pm0.02$\phn     &  4 &                       \\
DENIS-P~J144137.3$-$094559AB    & 220.4049 & $-09.7664$ & 51251.40 & 0.0364(36)   &  $-$0.1981(29)   &  $-$0.0156(44)   & 0.1987(29)   & $ 265.5\pm1.3 $\phn\phn & $  25.9\pm2.6 $\phn     &  7 &                       \\
G~239-25B                       & 220.5902 & $+66.0558$ & 51298.32 & 0.0932(13)   &  $-$0.3017(13)   &  $-$0.0361(16)   & 0.3038(13)   & $ 263.2\pm0.3 $\phn\phn & $ 15.46\pm0.23$\phn     & 30 &                       \\
HD~130948BC                     & 222.5659 & $+23.9118$ & 51305.23 & 0.0550(3)    & \phs0.1439(4)    & \phs0.0327(3)    & 0.1476(4)    & $ 77.20\pm0.13$\phn     & $ 12.72\pm0.09$\phn     & 30 &                young? \\
Gl~569Bab                       & 223.6218 & $+16.1011$ & 51336.17 & 0.1036(17)   & \phs0.2760(18)   &  $-$0.1217(16)   & 0.3016(18)   & $ 113.8\pm0.3 $\phn\phn & $ 13.81\pm0.24$\phn     & 30 &                       \\
Gl~570D                         & 224.3123 & $-21.3633$ & 50949.25 & 0.1712(9)    & \phs1.0305(10)   &  $-$1.7151(9)    & 2.0009(8)    & $149.00\pm0.03$\phn\phn & $  55.4\pm0.3 $\phn     & 30 &                       \\
TVLM~513-42404B                 & 225.5888 & $+25.4344$ & 51320.26 & 0.0350(100)  &  $-$0.1210(90)   &  $-$0.0380(70)   & 0.1270(90)   & $   253\pm  3 $\phn\phn & $    17\pm  5 $\phn     & 26 &                       \\
ULAS~J150457.65+053800.8        & 226.2411 & $+05.6342$ & 52757.75 & 0.0538(28)   &  $-$0.6087(32)   &  $-$0.5026(33)   & 0.7895(31)   & $230.45\pm0.24$\phn\phn & $    70\pm  4 $\phn     & 30 &                       \\
Gl~584C                         & 230.8443 & $+30.2489$ & 51597.42 & 0.0560(8)    & \phs0.1171(4)    &  $-$0.1717(4)    & 0.2078(5)    & $145.72\pm0.12$\phn\phn & $ 17.60\pm0.25$\phn     & 30 &                       \\
HR~6037B                        & 244.2728 & $-67.9411$ & 48347.50 & 0.0192(4)    &  $-$0.0460(3)    &  $-$0.0840(3)    & 0.0958(3)    & $208.70\pm0.18$\phn\phn & $  23.7\pm0.5 $\phn     & 30 &                 young \\
GJ~618.1B                       & 245.1089 & $-04.2754$ & 51694.10 & 0.0299(27)   &  $-$0.4153(19)   &  $-$0.0219(17)   & 0.4159(19)   & $266.98\pm0.24$\phn\phn & $    66\pm  6 $\phn     & 30 &                       \\
vB~8                            & 253.8971 & $-08.3945$ & 51279.32 & 0.1545(7)    &  $-$0.8147(6)    &  $-$0.8691(6)    & 1.1912(6)    & $223.15\pm0.03$\phn\phn & $ 36.55\pm0.17$\phn     & 21 &                       \\
GJ~660.1B                       & 258.2134 & $-05.1236$ & 51268.41 & 0.0501(36)   & \phs0.1809(47)   &  $-$0.6938(35)   & 0.7169(34)   & $ 165.4\pm0.4 $\phn\phn & $    68\pm  5 $\phn     & 30 &                       \\
SDSS~J175805.46+463311.9        & 269.5227 & $+46.5528$ & 50973.38 & 0.0710(19)   &  $-$0.0166(23)   & \phs0.5801(17)   & 0.5803(17)   & $358.36\pm0.22$\phn\phn & $  38.7\pm1.0 $\phn     & 30 &                       \\
PZ~Tel~B                        & 283.2745 & $-50.1805$ & 51836.02 & 0.0194(10)   & \phs0.0176(11)   &  $-$0.0836(8)    & 0.0855(8)    & $ 168.1\pm0.8 $\phn\phn & $  20.9\pm1.1 $\phn     & 30 &           $\beta$~Pic \\
vB~10                           & 289.2401 & $+05.1506$ & 51390.22 & 0.1701(8)    &  $-$0.5888(8)    &  $-$1.3691(8)    & 1.4903(8)    & $203.27\pm0.03$\phn\phn & $ 41.53\pm0.20$\phn     & 21 &                       \\
HR~7329B                        & 290.7134 & $-54.4240$ & 51823.01 & 0.0207(2)    & \phs0.0256(2)    &  $-$0.0827(2)    & 0.0866(2)    & $162.82\pm0.14$\phn\phn & $ 19.79\pm0.20$\phn     & 30 &           $\beta$~Pic \\
Gl~758B                         & 290.8918 & $+33.2220$ & 51658.43 & 0.0635(4)    & \phs0.0833(3)    & \phs0.1622(3)    & 0.1824(3)    & $ 27.19\pm0.10$\phn     & $ 13.63\pm0.08$\phn     & 30 &                       \\
GJ~1245B                        & 298.4795 & $+44.4153$ & 50977.46 & 0.2202(15)   & \phs0.4023(4)    &  $-$0.4661(4)    & 0.6157(2)    & $139.20\pm0.05$\phn\phn & $ 13.26\pm0.09$\phn     & 13 &                       \\
HR~7672B                        & 300.9799 & $+17.0845$ & 51683.40 & 0.0563(4)    &  $-$0.3927(3)    &  $-$0.4059(3)    & 0.5648(3)    & $224.05\pm0.03$\phn\phn & $  47.6\pm0.3 $\phn     & 30 &                       \\
Gl~802B                         & 310.8300 & $+55.3478$ & 51351.40 & 0.0635(13)   & \phs0.8779(10)   & \phs1.7222(10)   & 1.9330(10)   & $ 27.01\pm0.03$\phn     & $ 144.3\pm2.9 $\phn\phn & 15 &                       \\
HD~203030B                      & 319.7425 & $+26.2306$ & 50748.13 & 0.0245(7)    & \phs0.1326(8)    & \phs0.0084(6)    & 0.1328(8)    & $ 86.36\pm0.28$\phn     & $  25.7\pm0.8 $\phn     & 30 &                 young \\
HN~Peg~B                        & 326.1186 & $+14.7688$ & 51081.26 & 0.0559(5)    & \phs0.2296(5)    &  $-$0.1133(4)    & 0.2561(5)    & $116.26\pm0.08$\phn\phn & $ 21.72\pm0.18$\phn     & 30 &                 young \\
Wolf~940B                       & 326.6618 & $-00.1774$ & 54385.50 & 0.0835(39)   & \phs0.7619       &  $-$0.5139       & 0.9190       & $   124       $         & $    52       $         & 29 &                       \\
$\epsilon$~Ind~Bab              & 331.0438 & $-56.7827$ & 51490.11 & 0.2761(3)    & \phs3.9609(2)    &  $-$2.5392(2)    & 4.7050(2)    & $122.66\pm0.00$\phn\phn & $ 80.79\pm0.08$\phn     & 30 &                       \\
G~216-7B                        & 339.3857 & $+39.3777$ & 51096.12 & 0.0512(16)   & \phs0.0187(17)   &  $-$0.3423(13)   & 0.3429(13)   & $176.88\pm0.29$\phn\phn & $  31.8\pm1.0 $\phn     & 30 &                       \\
HR~8799d                        & 346.8694 & $+21.1344$ & 48347.50 & 0.0254(7)    & \phs0.1079(6)    &  $-$0.0496(5)    & 0.1188(6)    & $114.69\pm0.24$\phn\phn & $  22.2\pm0.6 $\phn     & 30 &         planet, young \\
HR~8799b                        & 346.8694 & $+21.1344$ & 48347.50 & 0.0254(7)    & \phs0.1079(6)    &  $-$0.0496(5)    & 0.1188(6)    & $114.69\pm0.24$\phn\phn & $  22.2\pm0.6 $\phn     & 30 &         planet, young \\
HR~8799c                        & 346.8694 & $+21.1344$ & 48347.50 & 0.0254(7)    & \phs0.1079(6)    &  $-$0.0496(5)    & 0.1188(6)    & $114.69\pm0.24$\phn\phn & $  22.2\pm0.6 $\phn     & 30 &         planet, young \\
HR~8799e                        & 346.8694 & $+21.1344$ & 48347.50 & 0.0254(7)    & \phs0.1079(6)    &  $-$0.0496(5)    & 0.1188(6)    & $114.69\pm0.24$\phn\phn & $  22.2\pm0.6 $\phn     & 30 &         planet, young \\
2MASS~J23310161$-$0406193AB     & 352.7567 & $-04.1054$ & 51114.07 & 0.0383(5)    & \phs0.1792(6)    &  $-$0.1914(6)    & 0.2622(6)    & $136.88\pm0.13$\phn\phn & $  32.5\pm0.5 $\phn     & 30 &                       \\
APMPM~J2354$-$3316C             & 358.5387 & $-33.2741$ & 51386.34 & 0.0442(18)   &  $-$0.3173(25)   &  $-$0.4062(22)   & 0.5154(15)   & $ 218.0\pm0.3 $\phn\phn & $  55.2\pm2.3 $\phn     & 24 &                       \\

\enddata

\tablecomments{This table gives astrometric parameters for all
  ultracool dwarfs with parallax determinations.  To be included in
  this list an object must have a spectral type $\geq$M6 or $K$-band
  absolute magnitude $>$8.5~mag.  For parameters in units of
  arcseconds, errors are given in parentheses in units of
  $10^{-4}$~arcsec.  ($\alpha$, $\delta$, MJD): Coordinates that
  correspond to the epoch listed. ($\pi_{\rm abs}$, $\mu_{\alpha}
  \cos{\delta}$, $\mu_{\delta}$, $\mu$, P.A.): Absolute parallax and
  proper motion parameters listed both as ($\alpha, \delta$) and as
  total amplitude ($\mu$) and position angle. $V_{\rm tan}$:
  Tangential velocity computed from the proper motion and parallax.
  Ultracool companions to stars (or other ultracool dwarfs) are listed
  separately, even if the source of the parallax determination is not
  for the primary (e.g., vB~8 has an independent parallax
  measurement).  Since some literature sources do not provide
  uncertainties in the proper motion we cannot compute some $V_{\rm
    tan}$ errors.  ``Note'' column indicates special characteristics
  of some objects: subdwarfs, planetary-mass objects, members of
  specific young moving groups or otherwise young objects, objects
  that are overluminous for their spectral type, and unusually red
  objects.}

\tablerefs{(1)~This work;  
(2)~\citet{2011AJ....141...54A};  (3)~\citet{2010ApJ...718L..38A};  (4)~\citet{1999AJ....118.1086B}; 
(5)~\citet{2008ApJ...689L..53B};  (6)~\citet{2005AJ....130..337C};  (7)~\citet{2006AJ....132.1234C}; 
(8)~\citet{2002AJ....124.1170D};  (9)~\citet{2008ApJ...686..548D};  (10)~\citet{2008A&A...477L...1D}; 
(11)~\citet{2009AJ....137..402G};  (12)~\citet{1988AJ.....95.1841G};  (13)~\citet{1993AJ....105.1571H}; 
(14)~\citet{2006AJ....132.2360H};  (15)~\citet{2008ApJ...678..463I};  (16)~\citet{2011ApJS..197...19K}; 
(17)~\citet{2012ApJ...748...74L};  (18)~\citet{2009AJ....137.4109L};  (19)~\citet{2011ApJ...740L..32L}; 
(20)~\citet{2010A&A...524A..38M};  (21)~\citet{1992AJ....103..638M};  (22)~\citet{2003AJ....125..354R}; 
(23)~\citet{2009A&A...493L..27S};  (24)~\citet{2009AJ....137.4547S};  (25)~\citet{2008A&A...489..825T}; 
(26)~\citet{1995AJ....110.3014T};  (27)~\citet{1996MNRAS.281..644T};  (28)~\citet{2003AJ....126..975T}; 
(29)~\citet{1995gcts.book.....V};  (30)~\citet{2007hnrr.book.....V};  (31)~\citet{2004AJ....127.2948V}; 
(32)~\citet{2011ApJ...729..139W}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lcccccccccccc}
\rotate
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\tiny}
\tablecaption{Near-Infrared Photometry for All Ultracool Dwarfs with Parallaxes \label{tbl:nir-mags}}
\tablewidth{0pt}
\tablehead{
\colhead{}   &
\colhead{}   &
\colhead{}   &
\multicolumn{5}{c}{MKO}      &
\colhead{}   &
\multicolumn{3}{c}{2MASS}      &
\colhead{} \\
\cline{4-8}
\cline{10-12}
\colhead{Object} &
\colhead{Spec.\ Type} &
\colhead{$m-M$} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K$} &
\colhead{\Lp} &
\colhead{}   &
\colhead{$J$} &
\colhead{$H$} &
\colhead{\Ks} &
\colhead{References} \\
\colhead{} &
\colhead{Optical/IR} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{Plx.; SpT; Phot.}}
\startdata

SDSS~J000013.54+255418.6        & \nodata/T4.5       & $  0.75\pm0.06 $     &     $[15.80(6) ]$ &        $14.73(3)    $ &        $14.74(3)    $ &        $14.82(3)    $ &         $13.03(3) $ & &         $15.06(4)     $ &        $14.73(7)    $ &    \phn$14.84(12)   $ & 1; 14; 1, 2, 86, 95        \\  %    0.0563696
2MASSI~J0003422$-$282241        & M7.5/\nodata       & $  2.95\pm0.08 $     &     $[13.81(6) ]$ &       $[13.02(2)   ]$ &       $[12.41(3)   ]$ &       $[11.95(3)   ]$ &           \nodata   & &         $13.07(2)     $ &        $12.38(3)    $ &        $11.97(3)    $ & 156; 30; 1, 2              \\  %    0.9277578
GJ~1001B                        & \nodata/L5         & $  0.57\pm0.11 $     &        \nodata    &        $13.76(4)    $ &        $12.82(4)    $ &       $[12.06(4)   ]$ &           \nodata   & &        $[13.81(3)    ]$ &       $[12.74(3)   ]$ &        $12.10(4)    $ & 66; 1; 1, 2, 94            \\  %    1.1481974
GJ~1001C                        & \nodata/L5         & $  0.57\pm0.11 $     &        \nodata    &        $13.86(4)    $ &        $12.97(4)    $ &       $[12.16(4)   ]$ &           \nodata   & &        $[13.91(4)    ]$ &       $[12.89(3)   ]$ &        $12.20(4)    $ & 66; 1; 1, 2, 94            \\  %    1.1481975
LSR~J0011+5908                  & M6.5/\nodata       & $-0.173\pm0.028$\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$ 9.94(2)     $ &    \phn$ 9.39(3)    $ &    \phn$ 9.09(2)    $ & 102; 102; 2                \\  %    2.8775232
HD~1160B                        & \nodata/\nodata    & $  5.07\pm0.10 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &     \phn$13.41(12)$ & &     \phn$15.83(10)    $ &        $14.65(8)    $ &        $14.12(6)    $ & 156; -- ; 126              \\  %    3.9887663
BRI~0021$-$0214                 & M9.5/M9.5          & $  0.31\pm0.10 $     &        \nodata    &        $11.73(3)    $ &        $11.10(3)    $ &        $10.53(3)    $ & \phn\phn$ 9.78(13)$ & &         $11.99(4)     $ &        $11.08(2)    $ &        $10.54(2)    $ & 149; 49, 79; 2, 93, 90     \\  %    6.1023932
LHS~1070B                       & M8.5/\nodata       & $ -0.56\pm0.04 $\phs &        \nodata    &        $10.59(4)    $ &    \phn$ 9.92(4)    $ &   \phn$[ 9.50(4)   ]$ &     \phn$ 8.82(6) $ & &        $[10.63(4)    ]$ &   \phn$[ 9.89(4)   ]$ &    \phn$ 9.52(4)    $ & 26; 99; 1, 2, 90           \\  %    6.1836325
LHS~1070C                       & M9.5/\nodata       & $ -0.56\pm0.04 $\phs &        \nodata    &        $10.92(4)    $ &        $10.24(4)    $ &   \phn$[ 9.82(4)   ]$ &     \phn$ 9.10(6) $ & &        $[10.97(4)    ]$ &       $[10.21(4)   ]$ &    \phn$ 9.85(4)    $ & 26; 99; 1, 2, 90           \\  %    6.1836326
LHS~1070A                       & M6/\nodata         & $ -0.56\pm0.04 $\phs &        \nodata    &    \phn$ 9.94(4)    $ &    \phn$ 9.34(4)    $ &    \phn$ 9.05(4)    $ &     \phn$ 8.61(6) $ & &     \phn$ 9.98(4)     $ &    \phn$ 9.31(4)    $ &    \phn$ 9.07(4)    $ & 26; 99; 1, 2, 90           \\  %    6.1837171
2MASS~J00250365+4759191A        & \nodata/\nodata    & $  3.21\pm0.08 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 156; -- ; 2                \\  %    6.2667860
2MASS~J00250365+4759191B        & \nodata/\nodata    & $  3.21\pm0.08 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 156; -- ; 2                \\  %    6.2667861
PC~0025+0447                    & M9.5/\nodata       & $  4.30\pm0.26 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $16.19(9)     $ &    \phn$15.29(10)   $ &    \phn$14.96(12)   $ & 33; 79; 2                  \\  %    6.9249172
LP~349-25A                      & \nodata/M7:        & $ 0.787\pm0.028$     &        \nodata    &       $[11.15(3)   ]$ &       $[10.61(2)   ]$ &       $[10.15(2)   ]$ &     \phn$ 9.80(7) $ & &        $[11.20(3)    ]$ &       $[10.56(3)   ]$ &        $10.17(2)    $ & 1; 1; 1, 2, 42, 132        \\  %    6.9846445
LP~349-25B                      & \nodata/M8:        & $ 0.787\pm0.028$     &        \nodata    &       $[11.50(3)   ]$ &       $[10.93(2)   ]$ &       $[10.46(2)   ]$ &         $10.02(7) $ & &        $[11.56(3)    ]$ &       $[10.91(3)   ]$ &        $10.49(2)    $ & 1; 1; 1, 2, 42, 132        \\  %    6.9846446
2MASSW~J0030300$-$145033        & L7/\nodata         & $  2.13\pm0.27 $     &     $[17.61(6) ]$ &        $16.39(3)    $ &        $15.37(3)    $ &        $14.49(3)    $ &           \nodata   & &     \phn$16.28(11)    $ &    \phn$15.27(10)   $ &    \phn$14.48(10)   $ & 157; 82; 1, 2, 86          \\  %    7.6262181
SDSSp~J003259.36+141036.6       & \nodata/L8         & $   2.6\pm0.4  $     &     $[17.55(7) ]$ &        $16.58(5)    $ &        $15.66(5)    $ &        $14.99(5)    $ &         $13.35(5) $ & &     \phn$16.83(17)    $ &    \phn$15.65(14)   $ &    \phn$14.95(11)   $ & 157; 49; 1, 2, 57, 93      \\  %    8.2481320
ULAS~J003402.77$-$005206.7      & \nodata/T8.5       & $  0.82\pm0.04 $     &  \phn$18.90(10) $ &        $18.15(3)    $ &        $18.49(4)    $ &        $18.48(5)    $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 1; 32, 159; 159            \\  %    8.5116085
2MASSW~J0036159+182110          & L3.5/L4:           & $-0.288\pm0.015$\phs &     $[13.58(6) ]$ &        $12.30(3)    $ &        $11.64(3)    $ &        $11.04(3)    $ &         $10.08(5) $ & &         $12.47(3)     $ &        $11.59(3)    $ &        $11.06(2)    $ & 33; 49, 82; 1, 2, 86, 93   \\  %    9.0698684
HD~3651B                        & \nodata/T7.5       & $ 0.219\pm0.008$     &     $[17.22(6) ]$ &        $16.31(3)    $ &        $16.72(3)    $ &        $16.86(3)    $ &           \nodata   & &        $[16.59(3)    ]$ &       $[16.66(3)   ]$ &       $[16.73(3)   ]$ & 156; 116; 1, 106           \\  %    9.8274065
2MASS~J00501994$-$3322402       & \nodata/T7         & $  0.12\pm0.06 $     &     $[16.80(9) ]$ &    \phn$15.65(10)   $ &    \phn$16.04(10)   $ &    \phn$15.91(10)   $ &           \nodata   & &         $15.93(7)     $ &    \phn$15.84(19)   $ &    \phn$15.24(19)   $ & 1; 14; 1, 2, 97            \\  %   12.5875219
RG~0050$-$2722                  & M8/\nodata         & $   1.7\pm0.5  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.61(3)     $ &        $12.98(3)    $ &        $12.54(3)    $ & 150; 79; 2                 \\  %   13.2280708
CFBDS~J005910.90$-$011401.3     & \nodata/T8.5       & $ -0.07\pm0.04 $\phs &      $18.82(2)  $ &        $18.06(3)    $ &        $18.27(5)    $ &       $[18.68(5)   ]$ &           \nodata   & &        $[18.34(3)    ]$ &       $[18.20(5)   ]$ &        $18.63(5)    $ & 1; 32; 1, 36               \\  %   14.7962400
SDSSp~J010752.33+004156.1       & L8/L5.5            & $  0.97\pm0.15 $     &     $[16.91(6) ]$ &        $15.75(3)    $ &        $14.56(3)    $ &        $13.58(3)    $ &         $12.06(7) $ & &         $15.82(6)     $ &        $14.51(4)    $ &        $13.71(4)    $ & 157; 49, 61; 1, 2, 93      \\  %   16.9701021
CTI~012657.5+280202             & M8.5/\nodata       & $  2.58\pm0.04 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.04(3)     $ &        $13.36(3)    $ &        $12.86(3)    $ & 33; 79; 2                  \\  %   21.9127231
L~726-8A                        & M5.5/\nodata       & $-2.870\pm0.023$\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$ 6.86(2)     $ &    \phn$ 6.30(3)    $ &    \phn$ 5.91(4)    $ & 50; 77; 2, 63              \\  %   24.7681625
L~726-8B                        & M6/\nodata         & $-2.870\pm0.023$\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$ 7.24(3)     $ &    \phn$ 6.60(3)    $ &    \phn$ 6.31(5)    $ & 50; 77; 2, 63              \\  %   24.7681626
2MASS~J01490895+2956131         & M9.5/\nodata       & $  1.76\pm0.03 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.45(2)     $ &        $12.58(3)    $ &        $11.98(2)    $ & 33; 81; 2                  \\  %   27.2880209
SDSS~J015141.69+124429.6        & \nodata/T1         & $  1.65\pm0.16 $     &     $[17.27(7) ]$ &        $16.25(5)    $ &        $15.54(5)    $ &        $15.18(5)    $ &         $13.54(5) $ & &     \phn$16.57(13)    $ &    \phn$15.60(11)   $ &    \phn$15.18(19)   $ & 157; 14; 1, 2, 57, 93      \\  %   27.9258228
DENIS-P~J020529.0$-$115925A     & \nodata/L7.5:.     & $  1.48\pm0.06 $     &        \nodata    &       $[15.15(8)   ]$ &       $[14.30(5)   ]$ &       $[13.69(5)   ]$ &           \nodata   & &        $[15.32(8)    ]$ &       $[14.26(4)   ]$ &        $13.70(4)    $ & 33; 1; 1, 2, 57, 93        \\  %   31.3739142
DENIS-P~J020529.0$-$115925B     & \nodata/L6.5:.     & $  1.48\pm0.06 $     &        \nodata    &       $[15.22(8)   ]$ &       $[14.42(5)   ]$ &       $[13.80(5)   ]$ &           \nodata   & &        $[15.36(8)    ]$ &       $[14.39(4)   ]$ &        $13.81(4)    $ & 33; 1; 1, 2, 57, 93        \\  %   31.3739143
SDSS~J020742.48+000056.2        & \nodata/T4.5       & $   2.7\pm0.3  $     &     $[17.71(7) ]$ &        $16.63(5)    $ &        $16.66(5)    $ &        $16.62(5)    $ &           \nodata   & &     \phn$16.80(16)    $ &       $[16.60(5)   ]$ &       $[16.53(5)   ]$ & 118; 14; 1, 2, 93          \\  %   31.9289671
GJ~1048B                        & L1/L1              & $  1.64\pm0.04 $     &        \nodata    &          \nodata      &   \phn$[12.77(20)  ]$ &       $[12.16(8)   ]$ &           \nodata   & &           \nodata       &    \phn$12.73(20)   $ &        $12.19(8)    $ & 156; 53; 1, 2              \\  %   39.0000146
2MASSI~J0243137$-$245329        & \nodata/T6         & $  0.14\pm0.08 $     &     $[16.13(6) ]$ &        $15.13(3)    $ &        $15.39(3)    $ &        $15.34(3)    $ &         $13.25(5) $ & &         $15.38(5)     $ &    \phn$15.14(11)   $ &    \phn$15.22(17)   $ & 157; 14; 1, 2, 86, 95      \\  %   40.8061515
BRI~B0246$-$1703                & M8/\nodata         & $  1.05\pm0.19 $     &        \nodata    &        $12.50(3)    $ &        $11.81(3)    $ &        $11.45(3)    $ &           \nodata   & &         $12.55(2)     $ &        $11.87(2)    $ &        $11.42(2)    $ & 150; 80; 2, 90             \\  %   42.1709168
TVLM~831-154910                 & \nodata/\nodata    & $   2.6\pm0.3  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $12.89(3)     $ &        $12.28(2)    $ &        $11.91(2)    $ & 149; -- ; 2                \\  %   42.5488499
TVLM~831-161058                 & M8/\nodata         & $  3.76\pm0.28 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.77(3)     $ &        $13.10(2)    $ &        $12.68(3)    $ & 149; 160; 2                \\  %   42.8059388
TVLM~831-165166                 & \nodata/\nodata    & $   3.6\pm0.5  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.22(3)     $ &        $13.66(4)    $ &        $13.30(3)    $ & 149; -- ; 2                \\  %   42.9289696
TVLM~832-10443                  & M8/\nodata         & $ 2.218\pm0.024$     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.13(2)     $ &        $12.44(2)    $ &        $11.96(2)    $ & 33; 33; 2                  \\  %   43.1090611
Teegarden's~star                & M6/\nodata         & $-2.069\pm0.008$\phs & \phn$[ 8.96(6) ]$ &   \phn$[ 8.34(3)   ]$ &   \phn$[ 7.92(4)   ]$ &   \phn$[ 7.55(5)   ]$ &           \nodata   & &     \phn$ 8.39(3)     $ &    \phn$ 7.88(4)    $ &    \phn$ 7.59(5)    $ & 47; 66; 1, 2               \\  %   43.2639141
PSO~J043.5395+02.3995           & \nodata/T8         & $  -1.2\pm0.6  $\phs &        \nodata    &    \phn$16.14(12)   $ &    \phn$16.51(12)   $ &    \phn$16.84(12)   $ &           \nodata   & &     \phn$16.43(12)    $ &    \phn$16.47(12)   $ &    \phn$16.69(12)   $ & 109; 109; 109              \\  %   43.5395419
DENIS-P~J0255.0$-$4700          & L8/L9              & $ -1.52\pm0.04 $\phs &     $[14.21(6) ]$ &       $[13.12(3)   ]$ &       $[12.26(2)   ]$ &       $[11.55(2)   ]$ &           \nodata   & &         $13.25(3)     $ &        $12.20(2)    $ &        $11.56(2)    $ & 27; 14, 84; 1, 2           \\  %   43.7695379
TVLM~832-42500                  & M6.5/\nodata       & $  2.20\pm0.24 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.60(3)     $ &        $13.09(3)    $ &        $12.75(3)    $ & 149; 51; 2                 \\  %   45.6476710
LP~412-31                       & M8/\nodata         & $ 0.809\pm0.019$     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.76(2)     $ &        $11.07(2)    $ &        $10.64(2)    $ & 33; 79; 2                  \\  %   50.2498349
2MASSW~J0326137+295015          & L3.5/\nodata       & $  2.54\pm0.11 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $15.48(5)     $ &        $14.40(5)    $ &        $13.84(5)    $ & 33; 81; 2                  \\  %   51.5568984
2MASSI~J0328426+230205          & L8/L9.5            & $  2.40\pm0.28 $     &     $[17.41(6) ]$ &        $16.35(3)    $ &        $15.47(3)    $ &        $14.87(3)    $ &         $13.33(5) $ & &     \phn$16.69(14)    $ &    \phn$15.55(12)   $ &    \phn$14.92(11)   $ & 157; 82, 86; 1, 2, 57, 93  \\  %   52.1777804
LSPM~J0330+5413                 & \nodata/\nodata    & $-0.081\pm0.029$\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $10.17(2)     $ &    \phn$ 9.60(2)    $ &    \phn$ 9.28(2)    $ & 102; -- ; 2                \\  %   52.7029526
LP~944-20                       & M9/\nodata         & $ -1.52\pm0.05 $\phs &     $[11.53(5) ]$ &        $10.68(3)    $ &    \phn$ 9.98(3)    $ &    \phn$ 9.53(3)    $ &     \phn$ 8.72(7) $ & &         $10.73(2)     $ &        $10.02(2)    $ &    \phn$ 9.55(2)    $ & 150; 151; 1, 2, 90         \\  %   54.8980032
2MASP~J0345432+254023           & L0/L1:             & $ 2.153\pm0.029$     &     $[14.94(6) ]$ &        $13.84(5)    $ &        $13.20(5)    $ &        $12.66(5)    $ &     \phn$12.01(10)$ & &         $14.00(3)     $ &        $13.21(3)    $ &        $12.67(2)    $ & 33; 49, 81; 1, 2, 92, 93   \\  %   56.4295476
LHS~1604                        & M8/\nodata         & $  0.83\pm0.06 $     &        \nodata    &        $11.24(3)    $ &        $10.53(3)    $ &        $10.15(3)    $ &           \nodata   & &         $11.30(2)     $ &        $10.61(2)    $ &        $10.23(2)    $ & 123; 160; 2, 90            \\  %   57.7502177
2MASSI~J0415195$-$093506        & T8/T8              & $-1.218\pm0.021$\phs &     $[16.28(6) ]$ &        $15.32(3)    $ &        $15.70(3)    $ &        $15.83(3)    $ &         $13.28(5) $ & &         $15.69(6)     $ &    \phn$15.54(11)   $ &    \phn$15.43(20)   $ & 1; 13, 14; 1, 2, 57, 86    \\  %   63.8384967
SDSSp~J042348.57$-$041403.5A    & \nodata/L6.5:      & $  0.71\pm0.03 $     &        \nodata    &       $[14.86(4)   ]$ &       $[13.96(3)   ]$ &        $13.28(4)    $ &           \nodata   & &        $[15.01(3)    ]$ &       $[13.92(4)   ]$ &       $[13.26(4)   ]$ & 1; 1; 1, 2, 93             \\  %   65.9512600
SDSSp~J042348.57$-$041403.5B    & \nodata/T2         & $  0.71\pm0.03 $     &        \nodata    &       $[15.28(5)   ]$ &       $[14.68(4)   ]$ &        $14.46(7)    $ &           \nodata   & &        $[15.48(4)    ]$ &       $[14.63(5)   ]$ &       $[14.37(7)   ]$ & 1; 1; 1, 2, 93             \\  %   65.9512601
LHS~191                         & M6.5/\nodata       & $  1.17\pm0.07 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.62(2)     $ &        $11.07(2)    $ &        $10.69(2)    $ & 123; 77; 2                 \\  %   66.5826658
LHS~197                         & M6/\nodata         & $  1.41\pm0.04 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.56(2)     $ &        $11.06(4)    $ &        $10.76(2)    $ & 123; 131; 2                \\  %   71.5815109
LSR~J0510+2713                  & M8/\nodata         & $ -0.02\pm0.03 $\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $10.70(2)     $ &    \phn$ 9.97(2)    $ &    \phn$ 9.56(2)    $ & 102; 102; 2                \\  %   77.5830109
LHS~1742a                       & esdM5.5/\nodata    & $  4.36\pm0.16 $     &        \nodata    &        $14.65(5)    $ &        $14.21(5)    $ &        $14.06(5)    $ &           \nodata   & &         $14.64(3)     $ &        $14.23(5)    $ &        $14.10(7)    $ & 123; 51; 2, 90             \\  %   77.6651742
LSR~J0515+5911                  & M7.5/\nodata       & $  0.91\pm0.04 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.32(3)     $ &        $10.66(2)    $ &        $10.32(2)    $ & 102; 102; 2                \\  %   78.8796166
2MASS~J05185995$-$2828372A      & \nodata/L6:        & $  1.80\pm0.04 $     &        \nodata    &   \phn$[16.38(14)  ]$ &   \phn$[15.27(10)  ]$ &  \phn$[[14.40(10) ]]$ &           \nodata   & &    \phn$[16.50(13)   ]$ &   \phn$[15.21(10)  ]$ &      $[[14.42(9)  ]]$ & 1; 1; 1, 2                 \\  %   79.7497430
2MASS~J05185995$-$2828372B      & \nodata/T4         & $  1.80\pm0.04 $     &        \nodata    &   \phn$[16.84(18)  ]$ &   \phn$[16.21(17)  ]$ &  \phn$[[15.93(26) ]]$ &           \nodata   & &    \phn$[17.03(18)   ]$ &   \phn$[16.16(17)  ]$ &  \phn$[[15.87(24) ]]$ & 1; 1; 1, 2                 \\  %   79.7497431
2MASS~J05325346+8246465         & sdL7/\nodata       & $  1.87\pm0.09 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $15.18(6)     $ &        $14.90(9)    $ &    \phn$14.92(15)   $ & 139; 15; 2                 \\  %   83.2730103
LHS~207                         & M6/\nodata         & $  1.73\pm0.07 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $12.14(2)     $ &        $11.64(3)    $ &        $11.33(2)    $ & 123; 131; 2                \\  %   84.5649858
SDSSp~J053951.99$-$005902.0     & L5/L5              & $  0.59\pm0.06 $     &     $[15.02(6) ]$ &        $13.85(3)    $ &        $13.04(3)    $ &        $12.40(3)    $ &         $11.32(5) $ & &         $14.03(3)     $ &        $13.10(3)    $ &        $12.53(2)    $ & 157; 44, 49; 1, 2, 91, 93  \\  %   84.9671952
$\beta$~Pic~b                   & \nodata/\nodata    & $ 1.443\pm0.005$     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &         $11.17(6) $ & &           \nodata       &          \nodata      &    \phn$12.64(11)   $ & 156; -- ; 9, 31            \\  %   86.8212003
2MASSI~J0559191$-$140448        & T5/T4.5            & $ 0.075\pm0.022$     &     $[14.69(6) ]$ &        $13.57(3)    $ &        $13.64(3)    $ &        $13.73(3)    $ &         $12.14(5) $ & &         $13.80(2)     $ &        $13.68(4)    $ &        $13.58(5)    $ & 1; 13, 14; 1, 2, 93        \\  %   89.8317883
CD-35~2722~B                    & \nodata/L4:        & $  1.64\pm0.14 $     &        \nodata    &    \phn$13.63(11)   $ &    \phn$12.78(12)   $ &        $12.01(7)    $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 158; 158; 158              \\  %   92.3300663
Gl~229B                         & \nodata/T7p        & $-1.200\pm0.012$\phs &  \phn$15.17(10) $ &        $14.01(5)    $ &        $14.36(5)    $ &        $14.36(5)    $ &         $12.24(5) $ & &           \nodata       &          \nodata      &          \nodata      & 156; 14; 57, 67, 94        \\  %   92.6437941
AB~Pic~b                        & \nodata/L0.5:.     & $  3.32\pm0.07 $     &        \nodata    &   \phn$[16.09(10)  ]$ &   \phn$[14.74(10)  ]$ &       $[14.10(8)   ]$ &           \nodata   & &     \phn$16.18(10)    $ &    \phn$14.69(10)   $ &        $14.14(8)    $ & 156; 9; 1, 23              \\  %   94.8038994
2MASS~J06411840$-$4322329       & L1.5/\nodata       & $  1.27\pm0.23 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.75(3)     $ &        $12.94(3)    $ &        $12.45(3)    $ & 4; 137; 2                  \\  %  100.3275890
HD~46588B                       & \nodata/L9:        & $ 1.261\pm0.010$     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $16.26(9)     $ &        $15.08(7)    $ &        $14.60(9)    $ & 156; 113; 2                \\  %  101.6131395
HD~49197B                       & \nodata/L4:        & $  3.26\pm0.06 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & & \phn\phn$15.92(120)   $ &    \phn$14.62(12)   $ &    \phn$14.29(11)   $ & 156; 120; 120              \\  %  102.3387822
2MASS~J07003664+3157266A        & \nodata/L3:        & $  0.31\pm0.03 $     &        \nodata    &       $[13.09(2)   ]$ &       $[12.26(2)   ]$ &       $[11.56(2)   ]$ &           \nodata   & &        $[13.16(3)    ]$ &       $[12.21(2)   ]$ &       $[11.59(3)   ]$ & 1; 1; 1, 2                 \\  %  105.1534622
2MASS~J07003664+3157266B        & \nodata/L6.5:.     & $  0.31\pm0.03 $     &        \nodata    &       $[14.58(3)   ]$ &       $[13.66(2)   ]$ &       $[12.95(2)   ]$ &           \nodata   & &        $[14.68(5)    ]$ &       $[13.61(4)   ]$ &       $[12.97(5)   ]$ & 1; 1; 1, 2                 \\  %  105.1534623
ESO~207-61                      & M9/\nodata         & $  1.33\pm0.18 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.23(3)     $ &        $12.54(3)    $ &        $12.10(3)    $ & 150; 138; 2                \\  %  106.9719550
LHS~1901A                       & \nodata/M7:        & $ 0.648\pm0.029$     &        \nodata    &       $[10.63(2)   ]$ &       $[10.20(2)   ]$ &   \phn$[ 9.80(2)   ]$ &           \nodata   & &        $[10.68(2)    ]$ &       $[10.16(2)   ]$ &    \phn$ 9.83(2)    $ & 1; 1; 1, 2, 42             \\  %  107.7992384
LHS~1901B                       & \nodata/M7:        & $ 0.648\pm0.029$     &        \nodata    &       $[10.74(2)   ]$ &       $[10.31(2)   ]$ &   \phn$[ 9.90(2)   ]$ &           \nodata   & &        $[10.79(2)    ]$ &       $[10.28(2)   ]$ &    \phn$ 9.93(2)    $ & 1; 1; 1, 2, 42             \\  %  107.7992385
2MASS~J07193188$-$5051410       & L0/\nodata         & $  2.44\pm0.16 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.09(3)     $ &        $13.28(4)    $ &        $12.77(3)    $ & 4; 137; 2                  \\  %  109.8837200
UGPS~J072227.51$-$054031.2      & \nodata/T9         & $-1.926\pm0.021$\phs &      $17.37(2)  $ &        $16.52(2)    $ &        $16.90(2)    $ &        $17.07(8)    $ &     \phn$13.40(30)$ & &     \phn$16.49(13)    $ &          \nodata      &          \nodata      & 98; 32; 2, 115             \\  %  110.6136776
2MASSI~J0727182+171001          & T8/T7              & $-0.256\pm0.017$\phs &     $[16.16(6) ]$ &        $15.19(3)    $ &        $15.67(3)    $ &        $15.69(3)    $ &         $13.68(5) $ & &         $15.60(6)     $ &    \phn$15.76(17)   $ &    \phn$15.56(19)   $ & 1; 13, 14; 1, 2, 57, 86    \\  %  111.8298140
LHS~234                         & M6.5/\nodata       & $ -0.15\pm0.03 $\phs &        \nodata    &        $10.17(3)    $ &    \phn$ 9.58(3)    $ &    \phn$ 9.25(3)    $ &     \phn$ 8.80(7) $ & &         $10.15(2)     $ &    \phn$ 9.63(2)    $ &    \phn$ 9.29(2)    $ & 26; 65; 2, 90              \\  %  115.0841212
2MASSI~J0746425+200032A         & L0/\nodata         & $ 0.455\pm0.024$     &        \nodata    &        $12.17(3)    $ &        $11.56(3)    $ &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &        $11.06(2)    $ & 1; 10; 1, 2, 87, 93        \\  %  116.6759191
2MASSI~J0746425+200032B         & L1.5/\nodata       & $ 0.455\pm0.024$     &        \nodata    &        $12.68(3)    $ &        $12.00(4)    $ &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &        $11.41(3)    $ & 1; 10; 1, 2, 87, 93        \\  %  116.6759192
LP~423-31                       & M7/\nodata         & $  1.32\pm0.04 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $10.88(2)     $ &        $10.20(2)    $ &    \phn$ 9.85(2)    $ & 47; 134; 2                 \\  %  118.1002442
HD~65216B                       & \nodata/\nodata    & $  2.76\pm0.05 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &        $12.64(4)    $ & 156; -- ; 124              \\  %  118.4212858
HD~65216C                       & \nodata/\nodata    & $  2.76\pm0.05 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &        $13.65(6)    $ & 156; -- ; 124              \\  %  118.4212859
HIP~38939B                      & \nodata/T4.5       & $  1.34\pm0.04 $     &        \nodata    &        $15.90(8)    $ &        $16.03(8)    $ &        $16.22(8)    $ &           \nodata   & &         $16.12(8)     $ &    \phn$15.80(13)   $ &        $16.09(8)    $ & 156; 35; 2, 35             \\  %  119.5067790
SDSS~J080531.84+481233.0A       & \nodata/L4:        & $  1.83\pm0.05 $     &        \nodata    &     $[[[14.88(6) ]]]$ &     $[[[14.16(6) ]]]$ &     $[[[13.59(5) ]]]$ &           \nodata   & &      $[[[14.98(6)  ]]]$ &     $[[[14.07(7) ]]]$ &     $[[[13.54(6) ]]]$ & 1; 1; 1, 2, 57, 86, 95     \\  %  121.3805334
SDSS~J080531.84+481233.0B       & \nodata/T5         & $  1.83\pm0.05 $     &        \nodata    & \phn$[[[16.24(18)]]]$ & \phn$[[[16.26(33)]]]$ & \phn$[[[16.37(40)]]]$ &           \nodata   & &  \phn$[[[16.47(19) ]]]$ & \phn$[[[16.15(33)]]]$ & \phn$[[[16.18(39)]]]$ & 1; 1; 1, 2, 57, 86, 95     \\  %  121.3805335
WD~0806$-$661B                  & \nodata/\nodata    & $  1.41\pm0.07 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 147; -- ; --               \\  %  121.8135679
DENIS~J081730.0$-$615520        & \nodata/T6         & $ -1.54\pm0.14 $\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.61(2)     $ &        $13.53(3)    $ &        $13.52(4)    $ & 5; 5; 2                    \\  %  124.3730098
2MASSI~J0825196+211552          & L7.5/L6            & $ 0.139\pm0.023$     &     $[16.03(6) ]$ &        $14.89(3)    $ &        $13.81(3)    $ &        $12.93(3)    $ &         $11.53(3) $ & &         $15.10(3)     $ &        $13.79(3)    $ &        $13.03(3)    $ & 33; 49, 82; 1, 2, 93       \\  %  126.3301560
ULAS~J082707.67$-$020408.2      & \nodata/T5.5       & $  2.92\pm0.26 $     &      $18.29(5)  $ &        $17.19(2)    $ &        $17.44(5)    $ &    \phn$17.52(11)   $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 118; 112; 112              \\  %  126.7819899
LHS~248                         & M6.5/\nodata       & $-2.203\pm0.024$\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$ 8.23(2)     $ &    \phn$ 7.62(2)    $ &    \phn$ 7.26(2)    $ & 155; 77; 2                 \\  %  127.4519195
SDSSp~J083008.12+482847.4       & L8/L9:             & $  0.58\pm0.10 $     &     $[16.25(6) ]$ &        $15.22(3)    $ &        $14.40(3)    $ &        $13.68(3)    $ &         $11.98(5) $ & &         $15.44(5)     $ &        $14.34(4)    $ &        $13.68(4)    $ & 157; 49, 84; 1, 2, 93      \\  %  127.5296463
LHS~2021                        & M6.5/\nodata       & $  1.12\pm0.17 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.89(2)     $ &        $11.16(2)    $ &        $10.76(2)    $ & 27; 27; 2                  \\  %  127.6342442
LHS~2026                        & M6/\nodata         & $ 1.471\pm0.026$     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $12.03(2)     $ &        $11.48(2)    $ &        $11.14(2)    $ & 123; 65; 2                 \\  %  128.1274903
2MASS~J08354256$-$0819237       & L5/\nodata         & $ -0.35\pm0.21 $\phs &     $[14.35(6) ]$ &       $[13.08(2)   ]$ &       $[12.00(2)   ]$ &       $[11.11(2)   ]$ &           \nodata   & &         $13.17(2)     $ &        $11.94(2)    $ &        $11.14(2)    $ & 4; 29; 1, 2                \\  %  128.9257265
SDSSp~J083717.22$-$000018.3     & T0/T1              & $   2.4\pm1.1  $     &     $[17.91(7) ]$ &        $16.90(5)    $ &        $16.21(5)    $ &        $15.98(5)    $ &           \nodata   & &        $[17.04(5)    ]$ &       $[16.14(5)   ]$ &       $[15.96(5)   ]$ & 157; 14, 84; 1, 91         \\  %  129.3216682
LHS~2034                        & M6/\nodata         & $  0.73\pm0.03 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.05(2)     $ &        $10.42(2)    $ &        $10.05(2)    $ & 123; 78; 2                 \\  %  130.1212272
2MASSs~J0850359+105716A         & \nodata/L6.5:      & $  2.61\pm0.06 $     &        \nodata    &        $16.62(5)    $ &        $15.63(4)    $ &        $14.74(4)    $ &           \nodata   & &    \phn$[16.88(12)   ]$ &   \phn$[15.64(10)  ]$ &       $[14.86(7)   ]$ & 1; 1; 1, 2, 93             \\  %  132.6492846
2MASSs~J0850359+105716B         & \nodata/L8.5:      & $  2.61\pm0.06 $     &        \nodata    &        $17.44(9)    $ &        $16.43(6)    $ &        $15.65(6)    $ &           \nodata   & &    \phn$[17.71(14)   ]$ &   \phn$[16.45(11)  ]$ &       $[15.78(8)   ]$ & 1; 1; 1, 2, 93             \\  %  132.6492847
LHS~2065                        & M9/M9              & $-0.347\pm0.028$\phs &        \nodata    &        $11.18(5)    $ &        $10.48(5)    $ &    \phn$ 9.91(5)    $ &     \phn$ 9.39(7) $ & &         $11.21(3)     $ &        $10.47(3)    $ &    \phn$ 9.94(2)    $ & 123; 49, 77; 2, 57, 133    \\  %  133.3992142
2MASSI~J0856479+223518A         & \nodata/\nodata    & $  2.45\pm0.07 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 1; -- ; 1, 2               \\  %  134.1989746
2MASSI~J0856479+223518B         & \nodata/\nodata    & $  2.45\pm0.07 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 1; -- ; 1, 2               \\  %  134.1989747
LP~368-128                      & M6/\nodata         & $ -0.98\pm0.04 $\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$ 9.44(2)     $ &    \phn$ 8.84(2)    $ &    \phn$ 8.44(2)    $ & 66; 66; 2                  \\  %  135.0965641
ULAS~J090116.23$-$030635.0      & \nodata/T7.5       & $  1.02\pm0.09 $     &      $18.82(5)  $ &        $17.90(4)    $ &    \phn$18.46(13)   $ &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 118; 112; 112              \\  %  135.3175790
DENIS-P~J0909.9$-$0658          & L0/\nodata         & $  1.86\pm0.22 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.89(2)     $ &        $13.09(2)    $ &        $12.54(3)    $ & 4; 84; 2                   \\  %  137.4889779
Gl~337C                         & \nodata/L8.5:      & $ 1.544\pm0.024$     &        \nodata    &       $[16.07(8)   ]$ &       $[15.33(8)   ]$ &       $[14.67(6)   ]$ &           \nodata   & &        $[16.18(8)    ]$ &       $[15.28(8)   ]$ &        $14.67(6)    $ & 156; 1; 1, 2               \\  %  138.0590331
Gl~337D                         & \nodata/L7.5::     & $ 1.544\pm0.024$     &        \nodata    &       $[16.25(8)   ]$ &       $[15.53(8)   ]$ &       $[14.93(7)   ]$ &           \nodata   & &        $[16.35(8)    ]$ &       $[15.48(8)   ]$ &        $14.94(7)    $ & 156; 1; 1, 2               \\  %  138.0590332
2MASSW~J0920122+351742A         & \nodata/L5.5:      & $  2.32\pm0.05 $     &        \nodata    &       $[16.16(7)   ]$ &       $[15.36(6)   ]$ &       $[14.57(6)   ]$ &           \nodata   & &        $[16.27(7)    ]$ &       $[15.30(6)   ]$ &        $14.58(6)    $ & 1; 1; 1, 2                 \\  %  140.0503483
2MASSW~J0920122+351742B         & \nodata/L9:.       & $  2.32\pm0.05 $     &        \nodata    &       $[16.41(7)   ]$ &       $[15.62(6)   ]$ &       $[14.89(7)   ]$ &           \nodata   & &        $[16.50(7)    ]$ &       $[15.57(6)   ]$ &        $14.91(6)    $ & 1; 1; 1, 2                 \\  %  140.0503484
SDSS~J092615.38+584720.9A       & \nodata/T3.5:      & $  1.80\pm0.05 $     &        \nodata    &       $[16.35(9)   ]$ &   \phn$[15.85(10)  ]$ &  \phn$[[16.05(19) ]]$ &           \nodata   & &        $[16.52(8)    ]$ &   \phn$[15.79(10)  ]$ &  \phn$[[15.95(20) ]]$ & 1; 1; 1, 2                 \\  %  141.5642158
SDSS~J092615.38+584720.9B       & \nodata/T5:        & $  1.80\pm0.05 $     &        \nodata    &   \phn$[16.56(10)  ]$ &   \phn$[16.48(12)  ]$ &  \phn$[[16.66(21) ]]$ &           \nodata   & &        $[16.79(9)    ]$ &   \phn$[16.42(12)  ]$ &  \phn$[[16.53(21) ]]$ & 1; 1; 1, 2                 \\  %  141.5642159
2MASSI~J0937347+293142          & T7/T6p             & $-1.066\pm0.023$\phs &     $[15.18(6) ]$ &        $14.29(3)    $ &        $14.67(3)    $ &        $15.39(6)    $ &         $12.34(5) $ & &         $14.65(4)     $ &        $14.70(7)    $ &    \phn$15.27(13)   $ & 139; 13, 14; 1, 2, 57, 86  \\  %  144.3983466
2MASS~J09393548$-$2448279       & \nodata/T8         & $ -1.36\pm0.05 $\phs &      $16.47(9)  $ &        $15.61(9)    $ &        $15.96(9)    $ &        $16.83(9)    $ &           \nodata   & &     \phn$15.98(11)    $ &    \phn$15.80(15)   $ &       $[16.73(9)   ]$ & 17; 14; 1, 2, 96           \\  %  144.8996596
TVLM~262-111511                 & M8/\nodata         & $   2.3\pm0.4  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.20(3)     $ &        $13.51(3)    $ &        $13.10(4)    $ & 149; 160; 2                \\  %  145.5946639
ULAS~J094806.06+064805.0        & \nodata/T7         & $   2.8\pm0.3  $     &  \phn$20.03(14) $ &        $18.85(7)    $ &    \phn$19.46(22)   $ &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 118; 112; 112              \\  %  147.0254890
LP~261-75B                      & L6/\nodata         & $   4.0\pm1.3  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$17.23(21)    $ &    \phn$15.90(14)   $ &    \phn$15.14(13)   $ & 157; 82; 2                 \\  %  147.7724736
TVLM~262-70502                  & \nodata/\nodata    & $   3.0\pm0.4  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.18(3)     $ &        $13.47(3)    $ &        $13.09(3)    $ & 149; -- ; 2                \\  %  147.9491836
2MASS~J09522188$-$1924319A      & \nodata/\nodata    & $  2.35\pm0.19 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 27; -- ; 2                 \\  %  148.0909460
2MASS~J09522188$-$1924319B      & \nodata/\nodata    & $  2.35\pm0.19 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 27; -- ; 2                 \\  %  148.0909461
2MASS~J10043929$-$3335189       & L4/\nodata         & $  1.30\pm0.22 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.48(4)     $ &        $13.49(4)    $ &        $12.92(2)    $ & 4; 54; 2                   \\  %  151.1646118
TVLM~263-71765                  & M8/\nodata         & $  2.48\pm0.20 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.36(3)     $ &        $12.72(2)    $ &        $12.32(2)    $ & 149; 160; 2                \\  %  152.7504518
SSSPM~J1013$-$1356              & sdM9.5/\nodata     & $  3.46\pm0.21 $     &     $[15.11(6) ]$ &       $[14.57(3)   ]$ &       $[14.39(5)   ]$ &       $[14.38(8)   ]$ &           \nodata   & &         $14.62(3)     $ &        $14.38(5)    $ &        $14.40(8)    $ & 139; 15, 141; 1, 2         \\  %  153.2808305
2MASSI~J1017075+130839A         & \nodata/L1.5:      & $  2.60\pm0.10 $     &        \nodata    &      $[[14.53(9)  ]]$ &      $[[13.94(5)  ]]$ &       $[13.38(2)   ]$ &           \nodata   & &       $[[14.59(9)   ]]$ &      $[[13.90(5)  ]]$ &       $[13.40(3)   ]$ & 1; 1; 1, 2                 \\  %  154.2818345
2MASSI~J1017075+130839B         & \nodata/L3:        & $  2.60\pm0.10 $     &        \nodata    &  \phn$[[15.09(14) ]]$ &      $[[14.25(7)  ]]$ &       $[13.50(2)   ]$ &           \nodata   & &   \phn$[[15.18(15)  ]]$ &      $[[14.20(7)  ]]$ &       $[13.53(3)   ]$ & 1; 1; 1, 2                 \\  %  154.2818346
ULAS~J101821.78+072547.1        & \nodata/T5         & $  3.01\pm0.18 $     &      $18.90(8)  $ &        $17.71(4)    $ &        $17.87(7)    $ &    \phn$18.12(17)   $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 118; 112; 112              \\  %  154.5905295
2MASS~J10185879$-$2909535       & L1/\nodata         & $  2.26\pm0.20 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.21(3)     $ &        $13.42(2)    $ &        $12.80(2)    $ & 4; 54; 2                   \\  %  154.7437788
SDSS~J102109.69$-$030420.1A     & \nodata/T0:        & $  2.62\pm0.09 $     &        \nodata    &        $16.68(3)    $ &        $15.86(3)    $ &       $[15.60(4)   ]$ &           \nodata   & &    \phn$[17.02(10)   ]$ &   \phn$[15.79(10)  ]$ &    \phn$15.49(17)   $ & 1; 1; 1, 2, 57, 91         \\  %  155.2900475
SDSS~J102109.69$-$030420.1B     & \nodata/T5         & $  2.62\pm0.09 $     &        \nodata    &        $16.58(3)    $ &        $16.59(4)    $ &       $[16.69(7)   ]$ &           \nodata   & &    \phn$[16.99(10)   ]$ &   \phn$[16.53(10)  ]$ &    \phn$16.49(17)   $ & 1; 1; 1, 2, 57, 91         \\  %  155.2900476
TVLM~213-2005                   & \nodata/\nodata    & $ 2.607\pm0.029$     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.39(2)     $ &        $12.74(2)    $ &        $12.26(2)    $ & 33; -- ; 2                 \\  %  155.3623638
HD~89744B                       & L0/\nodata         & $ 2.979\pm0.027$     &     $[15.85(6) ]$ &       $[14.85(4)   ]$ &       $[14.06(3)   ]$ &       $[13.58(4)   ]$ &           \nodata   & &         $14.90(4)     $ &        $14.02(3)    $ &        $13.61(4)    $ & 156; 161; 1, 2             \\  %  155.5615103
2MASSI~J1047538+212423          & T7/T6.5            & $  0.12\pm0.09 $     &     $[16.44(6) ]$ &        $15.46(3)    $ &        $15.83(3)    $ &        $16.20(3)    $ &           \nodata   & &         $15.82(6)     $ &    \phn$15.80(12)   $ &       $[16.08(3)   ]$ & 157; 13, 14; 1, 2, 93      \\  %  161.9683399
LHS~292                         & M6.5/M6.5          & $ -1.71\pm0.04 $\phs &        \nodata    &    \phn$ 8.92(5)    $ &    \phn$ 8.39(5)    $ &    \phn$ 7.95(5)    $ &     \phn$ 7.45(5) $ & &     \phn$ 8.86(2)     $ &    \phn$ 8.26(4)    $ &    \phn$ 7.93(3)    $ & 155; 49, 78; 2, 93, 133    \\  %  162.0543877
LHS~2314                        & M6/\nodata         & $  1.93\pm0.12 $     &        \nodata    &        $12.42(3)    $ &        $11.82(3)    $ &        $11.52(3)    $ &           \nodata   & &         $12.53(2)     $ &        $11.97(2)    $ &        $11.60(2)    $ & 123; 131; 2, 90            \\  %  162.2630764
Wolf~359                        & M6/M6              & $-3.112\pm0.011$\phs & \phn$[ 7.74(6) ]$ &    \phn$ 7.03(5)    $ &    \phn$ 6.49(5)    $ &    \phn$ 6.06(5)    $ &     \phn$ 5.71(5) $ & &     \phn$ 7.09(2)     $ &    \phn$ 6.48(4)    $ &    \phn$ 6.08(2)    $ & 155; 49, 77; 1, 2, 93, 133 \\  %  164.1093729
DENIS-P~J1058.7$-$1548          & L3/L3              & $  1.19\pm0.04 $     &     $[15.31(6) ]$ &        $14.12(5)    $ &        $13.29(5)    $ &        $12.55(5)    $ &         $11.62(7) $ & &         $14.15(4)     $ &        $13.23(3)    $ &        $12.53(3)    $ & 33; 49, 81; 1, 2, 92, 93   \\  %  164.6985796
SSSPM~J1102$-$3431              & M8.5/\nodata       & $  3.71\pm0.06 $     &     $[14.16(6) ]$ &       $[12.98(2)   ]$ &       $[12.40(2)   ]$ &       $[11.85(2)   ]$ &           \nodata   & &         $13.03(2)     $ &        $12.36(2)    $ &        $11.89(2)    $ & 148; 144; 1, 2             \\  %  165.5407218
LHS~2351                        & M6/\nodata         & $  1.59\pm0.14 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &     \phn$11.05(12)$ & &         $12.33(2)     $ &        $11.72(3)    $ &        $11.33(2)    $ & 150; 131; 2, 90            \\  %  166.5781187
SDSS~J111010.01+011613.1        & \nodata/T5.5       & $  1.42\pm0.05 $     &     $[17.07(7) ]$ &        $16.12(5)    $ &        $16.22(5)    $ &        $16.05(5)    $ &         $13.89(5) $ & &     \phn$16.34(12)    $ &    \phn$15.92(14)   $ &       $[15.93(5)   ]$ & 1; 14; 1, 2, 93, 95        \\  %  167.5410745
Gl~417B                         & \nodata/L4.5:      & $ 1.705\pm0.021$     &        \nodata    &  \phn$[[15.12(16) ]]$ &      $[[14.16(7)  ]]$ &       $[13.28(3)   ]$ &           \nodata   & &   \phn$[[15.23(16)  ]]$ &      $[[14.10(7)  ]]$ &       $[13.31(3)   ]$ & 156; 1; 1, 2               \\  %  168.1057849
Gl~417C                         & \nodata/L6:        & $ 1.705\pm0.021$     &        \nodata    &  \phn$[[15.39(19) ]]$ &      $[[14.48(9)  ]]$ &       $[13.63(3)   ]$ &           \nodata   & &   \phn$[[15.46(20)  ]]$ &      $[[14.42(9)  ]]$ &       $[13.66(3)   ]$ & 156; 1; 1, 2               \\  %  168.1057850
2MASS~J11145133$-$2618235       & \nodata/T7.5       & $-1.267\pm0.017$\phs &     $[16.36(7) ]$ &        $15.52(5)    $ &        $15.82(5)    $ &        $16.54(5)    $ &           \nodata   & &         $15.86(8)     $ &    \phn$15.73(12)   $ &       $[16.45(5)   ]$ & 1; 14; 1, 2, 97            \\  %  168.7032441
LHS~2397aA                      & M8/\nodata         & $  0.68\pm0.06 $     &        \nodata    &        $11.89(3)    $ &        $11.33(3)    $ &          \nodata      &         $10.20(2) $ & &           \nodata       &          \nodata      &        $10.81(2)    $ & 1; 41; 1, 2, 41, 93        \\  %  170.4533301
LHS~2397aB                      & \nodata/\nodata    & $  0.68\pm0.06 $     &        \nodata    &        $15.01(8)    $ &        $14.29(6)    $ &          \nodata      &         $12.12(6) $ & &           \nodata       &          \nodata      &        $13.61(4)    $ & 1; 41; 1, 2, 41, 93        \\  %  170.4533302
2MASSW~J1146345+223053A         & \nodata/L3:        & $  2.29\pm0.06 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 1; 1; 1, 2                 \\  %  176.6441140
2MASSW~J1146345+223053B         & \nodata/L3:        & $  2.29\pm0.06 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 1; 1; 1, 2                 \\  %  176.6441141
ULAS~J115038.79+094942.9        & \nodata/T6.5       & $   3.9\pm1.3  $     &      $19.92(8)  $ &        $18.68(4)    $ &        $19.23(6)    $ &        $19.06(5)    $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 118; 129; 129              \\  %  177.6614950
LHS~2471                        & M6.5/\nodata       & $  0.76\pm0.08 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.26(2)     $ &        $10.66(3)    $ &        $10.26(2)    $ & 123; 33; 2                 \\  %  178.4701951
2MASSW~J1200329+204851          & M7/\nodata         & $   2.4\pm0.8  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $12.86(2)     $ &        $12.26(2)    $ &        $11.86(2)    $ & 155; 52; 2                 \\  %  180.1367762
2MASSW~J1207334$-$393254b       & \nodata/L1::.      & $  3.59\pm0.05 $     &        \nodata    &   \phn$[19.91(20)  ]$ &   \phn$[18.15(21)  ]$ &   \phn$[16.87(11)  ]$ &     \phn$15.28(14)$ & &     \phn$20.00(20)    $ &    \phn$18.09(21)   $ &    \phn$16.93(11)   $ & 38; 128; 1, 22, 122        \\  %  181.8891935
2MASSW~J1207334$-$393254        & M8/M8.5:           & $  3.59\pm0.05 $     &     $[13.68(6) ]$ &       $[12.94(3)   ]$ &       $[12.43(3)   ]$ &       $[11.91(3)   ]$ &     \phn$11.38(10)$ & &         $13.00(3)     $ &        $12.39(3)    $ &        $11.95(3)    $ & 38; 22, 55; 1, 22, 71, 122 \\  %  181.8891935
2MASS~J12095613$-$1004008A      & \nodata/T2.5       & $  1.70\pm0.05 $     &        \nodata    &        $15.82(5)    $ &        $15.32(4)    $ &        $15.23(4)    $ &           \nodata   & &        $[16.16(9)    ]$ &   \phn$[15.41(10)  ]$ &   \phn$[15.13(14)  ]$ & 1; 1; 1, 2, 24, 108        \\  %  182.4854567
2MASS~J12095613$-$1004008B      & \nodata/T6.5:      & $  1.70\pm0.05 $     &        \nodata    &    \phn$17.21(16)   $ &    \phn$18.12(28)   $ &    \phn$18.43(47)   $ &           \nodata   & &    \phn$[17.66(18)   ]$ &   \phn$[18.21(29)  ]$ &   \phn$[18.23(49)  ]$ & 1; 1; 1, 2, 24, 108        \\  %  182.4854568
2MASSI~J1217110$-$031113        & T7/T7.5            & $  0.21\pm0.05 $     &     $[16.58(6) ]$ &        $15.56(3)    $ &        $15.98(3)    $ &        $15.92(3)    $ &         $13.96(5) $ & &         $15.86(6)     $ &    \phn$15.75(12)   $ &       $[15.80(3)   ]$ & 152; 13, 14; 1, 2, 93      \\  %  184.2929748
BRI~B1222$-$1222                & M9/\nodata         & $  1.16\pm0.14 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $12.57(2)     $ &        $11.82(3)    $ &        $11.35(3)    $ & 150; 79; 2                 \\  %  186.2167104
2MASS~J12255432$-$2739466A      & \nodata/T5.5       & $  0.62\pm0.07 $     &        \nodata    &        $15.16(3)    $ &        $15.42(3)    $ &        $15.51(3)    $ &           \nodata   & &        $[15.53(5)    ]$ &       $[15.34(8)   ]$ &   \phn$[15.30(15)  ]$ & 152; 1; 1, 2, 93           \\  %  186.4780164
2MASS~J12255432$-$2739466B      & \nodata/T8         & $  0.62\pm0.07 $     &        \nodata    &        $16.48(3)    $ &        $16.91(3)    $ &        $17.10(3)    $ &           \nodata   & &        $[16.91(5)    ]$ &       $[16.83(8)   ]$ &   \phn$[16.88(15)  ]$ & 152; 1; 1, 2, 93           \\  %  186.4780165
DENIS-P~J1228.2$-$1547A         & \nodata/L5.5:      & $  1.74\pm0.09 $     &        \nodata    &  \phn$[[14.87(15) ]]$ &      $[[14.06(9)  ]]$ &       $[13.40(5)   ]$ &           \nodata   & &   \phn$[[14.97(14)  ]]$ &      $[[14.00(8)  ]]$ &        $13.45(3)    $ & 1; 1; 1, 2, 92, 93         \\  %  187.0640668
DENIS-P~J1228.2$-$1547B         & \nodata/L5.5:      & $  1.74\pm0.09 $     &        \nodata    &  \phn$[[15.23(20) ]]$ &  \phn$[[14.26(11) ]]$ &       $[13.53(5)   ]$ &           \nodata   & &   \phn$[[15.32(19)  ]]$ &      $[[14.21(9)  ]]$ &        $13.59(3)    $ & 1; 1; 1, 2, 92, 93         \\  %  187.0640669
LHS~330                         & M6/M6              & $  2.01\pm0.06 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &         $10.89(7) $ & &         $12.20(2)     $ &        $11.70(2)    $ &        $11.37(2)    $ & 123; 28, 49, 131; 2, 90    \\  %  187.3032061
2MASS~J12373919+6526148         & T7/T6.5            & $  0.09\pm0.11 $     & \phn$[16.70(10)]$ &    \phn$15.56(10)   $ &    \phn$15.94(10)   $ &    \phn$16.40(10)   $ &           \nodata   & &         $16.05(9)     $ &    \phn$15.74(15)   $ &   \phn$[16.28(10)  ]$ & 157; 13, 14; 1, 2, 97      \\  %  189.4058916
2MASSW~J1239272+551537A         & \nodata/\nodata    & $  1.86\pm0.11 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 1; -- ; 1, 2               \\  %  189.8647385
2MASSW~J1239272+551537B         & \nodata/\nodata    & $  1.86\pm0.11 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 1; -- ; 1, 2               \\  %  189.8647386
SDSSp~J125453.90$-$012247.4     & T2/T2              & $  0.36\pm0.05 $     &     $[15.74(6) ]$ &        $14.66(3)    $ &        $14.13(3)    $ &        $13.84(3)    $ &         $12.25(5) $ & &         $14.89(4)     $ &        $14.09(3)    $ &        $13.84(5)    $ & 33; 14; 1, 2, 91, 93       \\  %  193.7232162
SSSPM~J1256$-$1408              & \nodata/\nodata    & $  3.63\pm0.22 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.01(3)     $ &        $13.62(3)    $ &        $13.44(4)    $ & 139; -- ; 2                \\  %  194.0562133
SDSS~J125637.13$-$022452.4      & sdL3.5/\nodata     & $   4.8\pm0.6  $     & \phn$[16.67(12)]$ &   \phn$[16.05(11)  ]$ &   \phn$[15.79(15)  ]$ &          \nodata      &           \nodata   & &     \phn$16.10(11)    $ &    \phn$15.79(15)   $ &          \nodata      & 139; 18; 1, 2              \\  %  194.1532713
Ross~458C                       & \nodata/T8         & $  0.34\pm0.04 $     &      $17.72(2)  $ &        $16.69(1)    $ &        $17.01(4)    $ &        $16.90(6)    $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 156; 32; 56                \\  %  195.1735252
Kelu-1A                         & \nodata/L2:        & $  1.52\pm0.11 $     &        \nodata    &        $13.70(5)    $ &        $12.97(5)    $ &        $12.34(5)    $ &           \nodata   & &        $[13.88(3)    ]$ &       $[12.92(3)   ]$ &       $[12.31(2)   ]$ & 1; 1; 1, 2, 93, 90, 104    \\  %  196.4163756
Kelu-1B                         & \nodata/L4:        & $  1.52\pm0.11 $     &        \nodata    &        $14.37(6)    $ &        $13.49(5)    $ &        $12.76(5)    $ &           \nodata   & &        $[14.55(4)    ]$ &       $[13.44(3)   ]$ &       $[12.74(3)   ]$ & 1; 1; 1, 2, 93, 90, 104    \\  %  196.4163757
HD~114762B                      & \nodata/d/sdM9:    & $  2.94\pm0.06 $     & \phn$[14.55(11)]$ &   \phn$[13.67(10)  ]$ &   \phn$[13.44(10)  ]$ &   \phn$[12.99(10)  ]$ &           \nodata   & &     \phn$13.74(10)    $ &    \phn$13.39(10)   $ &    \phn$13.01(10)   $ & 156; 11; 1, 127            \\  %  198.0805576
LSPM~J1314+1320A                & \nodata/\nodata    & $  1.07\pm0.10 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 102; -- ; 2                \\  %  198.5841250
LSPM~J1314+1320B                & \nodata/\nodata    & $  1.07\pm0.10 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 102; -- ; 2                \\  %  198.5841251
ULAS~J131508.42+082627.4        & \nodata/T7.5       & $   1.8\pm0.4  $     &      $20.00(8)  $ &        $18.86(4)    $ &    \phn$19.50(10)   $ &    \phn$19.60(12)   $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 118; 129; 129              \\  %  198.7850102
2MASS~J13204159+0957506         & M7.5/\nodata       & $  2.93\pm0.14 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.73(3)     $ &        $13.08(3)    $ &        $12.61(3)    $ & 156; 137; 2                \\  %  200.1725924
2MASS~J13204427+0409045         & L3::/\nodata       & $  2.45\pm0.06 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $15.25(5)     $ &        $14.30(3)    $ &        $13.62(5)    $ & 156; 137; 2                \\  %  200.1830410
SDSSp~J132629.82$-$003831.5     & L8:/L5.5           & $  1.51\pm0.28 $     &     $[17.42(6) ]$ &        $16.21(3)    $ &        $15.10(3)    $ &        $14.17(3)    $ &           \nodata   & &         $16.10(7)     $ &        $15.05(6)    $ &        $14.21(7)    $ & 157; 44, 86; 1, 2, 86      \\  %  201.6235408
2MASSW~J1328550+211449          & L5/\nodata         & $  2.54\pm0.27 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$16.19(11)    $ &        $15.00(8)    $ &        $14.27(8)    $ & 33; 81; 2                  \\  %  202.2300358
ULAS~J133553.45+113005.2        & \nodata/T8.5       & $  0.00\pm0.03 $     &      $18.81(4)  $ &        $17.90(1)    $ &        $18.25(1)    $ &        $18.28(3)    $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 1; 32; 19                  \\  %  203.9727682
SDSSp~J134646.45$-$003150.4     & T7/T6.5            & $  0.83\pm0.07 $     &     $[16.50(7) ]$ &        $15.49(5)    $ &        $15.84(5)    $ &        $15.73(5)    $ &           \nodata   & &     \phn$16.00(10)    $ &    \phn$15.46(12)   $ &    \phn$15.77(27)   $ & 152; 13, 14; 1, 2, 153     \\  %  206.6918189
2MASS~J14044948$-$3159330A      & \nodata/L9:        & $  1.88\pm0.06 $     &        \nodata    &       $[16.47(8)   ]$ &       $[15.54(7)   ]$ &   \phn$[14.83(10)  ]$ &           \nodata   & &        $[16.58(8)    ]$ &       $[15.48(7)   ]$ &    \phn$14.85(10)   $ & 1; 1; 1, 2                 \\  %  211.2075453
2MASS~J14044948$-$3159330B      & \nodata/T5         & $  1.88\pm0.06 $     &        \nodata    &       $[15.93(7)   ]$ &       $[16.05(7)   ]$ &   \phn$[16.16(10)  ]$ &           \nodata   & &        $[16.12(7)    ]$ &       $[15.99(7)   ]$ &    \phn$16.06(10)   $ & 1; 1; 1, 2                 \\  %  211.2075454
ULAS~J141623.94+134836.3        & \nodata/T7.5p      & $-0.201\pm0.026$\phs &      $18.13(2)  $ &        $17.35(2)    $ &        $17.62(2)    $ &    \phn$18.93(17)   $ &           \nodata   & &        $[17.63(2)    ]$ &       $[17.55(2)   ]$ &   \phn$[18.90(17)  ]$ & 1; 21; 1, 21               \\  %  214.0998113
SDSS~J141624.08+134826.7        & L6/L6p::           & $-0.201\pm0.026$\phs &      $14.28(1)  $ &        $13.04(1)    $ &        $12.49(1)    $ &        $12.08(1)    $ &           \nodata   & &         $13.15(3)     $ &        $12.46(3)    $ &        $12.11(2)    $ & 1; 12; 2, 21               \\  %  214.1008722
SDSS~J141659.78+500626.4        & \nodata/L5.5::     & $  3.30\pm0.06 $     &     $[17.96(6) ]$ &        $16.79(3)    $ &        $16.03(3)    $ &        $15.35(3)    $ &           \nodata   & &     \phn$16.95(17)    $ &    \phn$15.95(17)   $ &    \phn$15.60(16)   $ & 156; 24; 1, 2, 24          \\  %  214.2481597
BD~+01~2920B                    & \nodata/T8p        & $ 1.177\pm0.020$     &      $19.69(5)  $ &        $18.71(5)    $ &    \phn$19.14(20)   $ &   \phn$[19.89(33)  ]$ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 156; 130; 1, 130           \\  %  215.8369128
GD~165B                         & L4/L3::            & $  2.49\pm0.17 $     &  \phn$17.01(10) $ &        $15.64(5)    $ &        $14.75(5)    $ &        $14.09(5)    $ &         $12.93(7) $ & &         $15.69(8)     $ &        $14.78(7)    $ &    \phn$14.17(10)   $ & 155; 49, 81; 2, 67, 72, 93 \\  %  216.1622790
LSR~J1425+7102                  & sdM8/\nodata       & $  4.37\pm0.08 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.77(4)     $ &        $14.40(5)    $ &        $14.33(9)    $ & 34; 15, 101; 2             \\  %  216.2656463
LHS~2919                        & M7.5/\nodata       & $  0.41\pm0.11 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.01(2)     $ &        $10.39(2)    $ &        $10.03(2)    $ & 102; 102; 2                \\  %  217.0163380
LHS~2924                        & M9/M9              & $  0.21\pm0.03 $     &     $[12.85(5) ]$ &        $11.91(3)    $ &        $11.27(3)    $ &        $10.72(3)    $ &         $10.12(3) $ & &         $11.99(2)     $ &        $11.23(3)    $ &        $10.74(2)    $ & 123; 62, 89; 1, 2, 93      \\  %  217.1789792
Proxima~Cen                     & M5.5/\nodata       & $-4.432\pm0.002$\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$ 5.36(2)     $ &    \phn$ 4.84(6)    $ &    \phn$ 4.38(3)    $ & 6; 64; 2                   \\  %  217.4057433
LHS~2930                        & M6.5/\nodata       & $-0.081\pm0.029$\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $10.79(2)     $ &        $10.14(2)    $ &    \phn$ 9.79(2)    $ & 123; 78; 2                 \\  %  217.6529251
SDSS~J143517.20$-$004612.9      & L0/\nodata         & $   5.0\pm1.5  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$16.48(10)    $ &    \phn$15.61(12)   $ &    \phn$15.32(18)   $ & 157; 61; 2                 \\  %  218.8217414
SDSS~J143535.72$-$004347.0      & L3/L2.5            & $   4.0\pm1.0  $     &        \nodata    &        $16.41(3)    $ &        $15.68(3)    $ &        $15.12(3)    $ &           \nodata   & &     \phn$16.49(12)    $ &    \phn$15.66(12)   $ &    \phn$15.02(14)   $ & 157; 61, 86; 2, 86         \\  %  218.8989368
LHS~377                         & sdM7/\nodata       & $  2.73\pm0.06 $     &     $[13.67(6) ]$ &        $13.27(3)    $ &        $12.77(3)    $ &        $12.48(3)    $ &     \phn$11.93(10)$ & &         $13.19(3)     $ &        $12.73(3)    $ &        $12.48(3)    $ & 123; 51; 1, 2, 90          \\  %  219.7512561
2MASSW~J1439284+192915          & L1/\nodata         & $ 0.787\pm0.016$     &     $[13.67(5) ]$ &        $12.66(3)    $ &        $12.05(3)    $ &        $11.47(3)    $ &         $10.80(5) $ & &         $12.76(2)     $ &        $12.04(2)    $ &        $11.55(2)    $ & 33; 81; 1, 2, 93           \\  %  219.8635490
DENIS-P~J144137.3$-$094559A     & \nodata/\nodata    & $  2.20\pm0.21 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 27; -- ; 2                 \\  %  220.4041277
DENIS-P~J144137.3$-$094559B     & \nodata/\nodata    & $  2.20\pm0.21 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 27; -- ; 2                 \\  %  220.4041278
G~239-25B                       & \nodata/L0:        & $  0.15\pm0.03 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 156; 46; --                \\  %  220.5879431
SSSPM~J1444$-$2019              & d/sdM9/\nodata     & $  1.05\pm0.07 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $12.55(3)     $ &        $12.14(3)    $ &        $11.93(3)    $ & 139; 15, 143; 2            \\  %  221.0759102
SDSSp~J144600.60+002452.0       & L6/L5              & $  1.71\pm0.16 $     &        \nodata    &        $15.56(5)    $ &        $14.59(5)    $ &        $13.80(5)    $ &           \nodata   & &         $15.89(8)     $ &        $14.51(4)    $ &        $13.94(5)    $ & 157; 49, 61; 2, 93         \\  %  221.5030649
HD~130948B                      & \nodata/L4:        & $ 1.297\pm0.013$     &        \nodata    &        $13.81(9)    $ &    \phn$13.04(15)   $ &        $12.35(4)    $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 156; 58; 40, 41            \\  %  222.5664610
HD~130948C                      & \nodata/L4:        & $ 1.297\pm0.013$     &        \nodata    &        $14.12(9)    $ &    \phn$13.33(15)   $ &        $12.54(4)    $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 156; 58; 40, 41            \\  %  222.5664611
Gl~569Ba                        & \nodata/M8.5       & $ -0.08\pm0.04 $\phs &        \nodata    &        $11.28(6)    $ &        $10.67(4)    $ &        $10.16(3)    $ & \phn\phn$ 9.47(10)$ & &        $[11.33(6)    ]$ &       $[10.63(4)   ]$ &       $[10.19(3)   ]$ & 156; 62, 88; 1, 42, 45, 88 \\  %  223.6228375
Gl~569Bb                        & \nodata/M9.0       & $ -0.08\pm0.04 $\phs &        \nodata    &        $11.79(6)    $ &        $11.21(4)    $ &        $10.63(3)    $ & \phn\phn$ 9.96(10)$ & &        $[11.84(6)    ]$ &       $[11.17(4)   ]$ &       $[10.66(3)   ]$ & 156; 62, 88; 1, 42, 45, 88 \\  %  223.6228376
LHS~3003                        & M7/M7              & $ -1.01\pm0.07 $\phs &        \nodata    &    \phn$ 9.94(5)    $ &    \phn$ 9.43(5)    $ &    \phn$ 8.93(5)    $ &     \phn$ 8.43(3) $ & &     \phn$ 9.97(3)     $ &    \phn$ 9.31(2)    $ &    \phn$ 8.93(3)    $ & 150; 49, 79; 2, 93, 90     \\  %  224.1578958
Gl~570D                         & T7/T7.5            & $-1.168\pm0.012$\phs &     $[16.01(7) ]$ &        $14.82(5)    $ &        $15.28(5)    $ &        $15.52(5)    $ &         $12.98(5) $ & &         $15.32(5)     $ &        $15.27(9)    $ &    \phn$15.24(16)   $ & 156; 13, 14; 1, 2, 48      \\  %  224.3160065
CFBDS~J145829+10134A            & \nodata/T9         & $  2.52\pm0.18 $     &        \nodata    &        $19.85(2)    $ &    \phn$20.24(13)   $ &    \phn$20.57(37)   $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 1; 110; 37, 110, 154       \\  %  224.6225752
CFBDS~J145829+10134B            & \nodata/$>$T10     & $  2.52\pm0.18 $     &        \nodata    &        $21.63(5)    $ &    \phn$22.55(16)   $ &    \phn$22.73(42)   $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 1; 110; 37, 110, 154       \\  %  224.6225753
TVLM~513-46546                  & M8.5/M8.5          & $ 0.125\pm0.014$     &        \nodata    &        $11.76(5)    $ &        $11.18(5)    $ &        $10.69(5)    $ &         $10.04(8) $ & &         $11.87(2)     $ &        $11.18(3)    $ &        $10.71(2)    $ & 33; 49, 79; 2, 93, 90      \\  %  225.2840382
TVLM~513-42404                  & \nodata/\nodata    & $   2.3\pm0.7  $     &        \nodata    &        $14.31(5)    $ &        $13.75(3)    $ &        $13.47(3)    $ &           \nodata   & &         $14.41(3)     $ &        $13.76(4)    $ &        $13.49(4)    $ & 149; -- ; 2, 90            \\  %  225.5883671
TVLM~513-42404B                 & \nodata/\nodata    & $   2.3\pm0.7  $     &        \nodata    &        $15.35(5)    $ &        $14.67(5)    $ &        $14.25(5)    $ &           \nodata   & &         $15.42(6)     $ &        $14.64(6)    $ &        $14.15(7)    $ & 149; -- ; 2, 90            \\  %  225.5884201
2MASSW~J1503196+252519          & T6/T5              & $ -0.98\pm0.03 $\phs &     $[14.76(6) ]$ &        $13.55(3)    $ &        $13.90(3)    $ &        $13.99(3)    $ &         $11.91(5) $ & &         $13.94(2)     $ &        $13.86(3)    $ &        $13.96(6)    $ & 1; 13, 14; 1, 2, 57, 86    \\  %  225.8321983
SDSS~J150411.63+102718.3        & \nodata/T7         & $  1.68\pm0.07 $     &        \nodata    &        $16.49(3)    $ &        $16.92(3)    $ &        $17.02(3)    $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 1; 24; 24                  \\  %  226.0493821
ULAS~J150457.65+053800.8        & \nodata/T6p:       & $  1.35\pm0.11 $     &      $17.65(2)  $ &        $16.59(2)    $ &        $17.05(4)    $ &        $17.41(9)    $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 156; 125; 145              \\  %  226.2399055
2MASSW~J1507476$-$162738        & L5/L5.5            & $-0.674\pm0.010$\phs &     $[13.91(6) ]$ &        $12.70(3)    $ &        $11.90(3)    $ &        $11.29(3)    $ &     \phn$ 9.98(3) $ & &         $12.83(3)     $ &        $11.90(2)    $ &        $11.31(3)    $ & 33; 82, 86; 1, 2, 93       \\  %  226.9481600
TVLM~868-110639                 & M9/\nodata         & $  1.07\pm0.17 $     &        \nodata    &        $12.53(3)    $ &        $11.79(3)    $ &        $11.34(3)    $ &     \phn$10.68(12)$ & &         $12.61(2)     $ &        $11.84(2)    $ &        $11.35(2)    $ & 149; 28, 79; 2, 90         \\  %  227.5689978
TVLM~513-8328                   & \nodata/\nodata    & $   3.1\pm0.4  $     &        \nodata    &        $14.00(3)    $ &        $13.31(3)    $ &        $12.93(3)    $ &           \nodata   & &         $14.09(3)     $ &        $13.42(3)    $ &        $12.96(3)    $ & 149; -- ; 2, 90            \\  %  228.5851395
Gl~584C                         & L8/L8              & $  1.26\pm0.03 $     &     $[17.03(7) ]$ &        $15.95(5)    $ &        $15.05(5)    $ &        $14.35(5)    $ &         $12.86(5) $ & &     \phn$16.06(10)    $ &        $14.93(8)    $ &        $14.35(7)    $ & 156; 49, 82; 1, 2, 93      \\  %  230.8446937
SDSS~J153417.05+161546.1A       & \nodata/T0:        & $  3.02\pm0.10 $     &        \nodata    &        $17.46(4)    $ &        $16.83(3)    $ &        $16.37(3)    $ &           \nodata   & &    \phn$[17.54(14)   ]$ &   \phn$[16.54(16)  ]$ &       $[16.36(4)   ]$ & 1; 1; 1, 2, 24, 105        \\  %  233.5709684
SDSS~J153417.05+161546.1B       & \nodata/T5.5       & $  3.02\pm0.10 $     &        \nodata    &        $17.29(4)    $ &        $17.53(4)    $ &        $17.58(6)    $ &           \nodata   & &    \phn$[17.47(13)   ]$ &   \phn$[17.24(16)  ]$ &       $[17.45(6)   ]$ & 1; 1; 1, 2, 24, 105        \\  %  233.5709685
2MASSI~J1534498$-$295227A       & \nodata/T4.5       & $  1.02\pm0.05 $     &        \nodata    &        $15.27(3)    $ &        $15.36(3)    $ &        $15.53(3)    $ &           \nodata   & &        $[15.57(6)    ]$ &   \phn$[15.48(10)  ]$ &    \phn$15.47(11)   $ & 1; 1; 1, 2, 57, 86, 107    \\  %  233.7083787
2MASSI~J1534498$-$295227B       & \nodata/T5         & $  1.02\pm0.05 $     &        \nodata    &        $15.44(3)    $ &        $15.64(3)    $ &        $15.82(3)    $ &           \nodata   & &        $[15.74(6)    ]$ &   \phn$[15.77(10)  ]$ &    \phn$15.74(11)   $ & 1; 1; 1, 2, 57, 86, 107    \\  %  233.7083788
DENIS-P~J153941.9$-$052042      & L4:/L2             & $  0.95\pm0.12 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.92(3)     $ &        $13.06(3)    $ &        $12.57(3)    $ & 4; 74, 84; 2               \\  %  234.9264409
WISEPA~J154151.66$-$225025.2    & \nodata/Y0         & $  -2.7\pm0.8  $\phs &        \nodata    &    \phn$21.16(36)   $ &    \phn$20.99(52)   $ &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 85; 32; 85                 \\  %  235.4651506
2MASS~J15462718$-$3325111       & \nodata/T5.5       & $  0.28\pm0.05 $     &     $[16.49(7) ]$ &       $[15.40(5)   ]$ &       $[15.50(9)   ]$ &   \phn$[15.60(18)  ]$ &           \nodata   & &         $15.63(5)     $ &        $15.45(9)    $ &    \phn$15.48(18)   $ & 152; 14; 1, 2              \\  %  236.6137493
2MASSW~J1553022+153236A         & \nodata/T6.5       & $ 0.622\pm0.026$     &        \nodata    &        $15.93(3)    $ &        $16.34(3)    $ &        $16.50(3)    $ &           \nodata   & &        $[16.42(7)    ]$ &   \phn$[16.52(16)  ]$ &   \phn$[16.07(18)  ]$ & 1; 1; 1, 2, 86, 95         \\  %  238.2580315
2MASSW~J1553022+153236B         & \nodata/T7.5       & $ 0.622\pm0.026$     &        \nodata    &        $16.29(4)    $ &        $16.72(3)    $ &        $16.93(3)    $ &           \nodata   & &        $[16.77(7)    ]$ &   \phn$[16.90(16)  ]$ &   \phn$[16.50(18)  ]$ & 1; 1; 1, 2, 86, 95         \\  %  238.2580316
LSR~J1610$-$0040A               & \nodata/\nodata    & $ 2.542\pm0.018$     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 34; -- ; 2                 \\  %  242.6179457
LSR~J1610$-$0040B               & \nodata/\nodata    & $ 2.542\pm0.018$     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 34; -- ; 2                 \\  %  242.6179458
HR~6037B                        & \nodata/M9:        & $  3.59\pm0.05 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &    \phn$14.10(30)   $ & 156; 68; 68                \\  %  244.2721941
GJ~618.1B                       & L2.5/\nodata       & $  2.62\pm0.20 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $15.28(5)     $ &        $14.35(4)    $ &        $13.60(4)    $ & 156; 161; 2                \\  %  245.1078014
SDSSp~J162414.37+002915.6       & \nodata/T6         & $ 0.207\pm0.029$     &     $[16.28(7) ]$ &        $15.20(5)    $ &        $15.48(5)    $ &        $15.61(5)    $ &         $13.60(4) $ & &         $15.49(5)     $ &    \phn$15.52(10)   $ &       $[15.49(5)   ]$ & 152; 14; 1, 2, 93, 146     \\  %  246.0587255
2MASS~J16262034+3925190         & sdL4/\nodata       & $  2.63\pm0.08 $     &     $[14.98(6) ]$ &       $[14.39(3)   ]$ &       $[14.53(5)   ]$ &       $[14.44(7)   ]$ &           \nodata   & &         $14.44(3)     $ &        $14.53(5)    $ &        $14.47(7)    $ & 139; 15; 1, 2              \\  %  246.5788187
SDSS~J162838.77+230821.1        & \nodata/T7         & $ 0.622\pm0.026$     &     $[17.27(6) ]$ &        $16.25(3)    $ &        $16.63(3)    $ &        $16.72(3)    $ &           \nodata   & &     \phn$16.46(10)    $ &    \phn$16.11(15)   $ &    \phn$15.87(24)   $ & 1; 24; 1, 2, 24            \\  %  247.1626077
2MASSW~J1632291+190441          & L8/L7.5            & $  0.92\pm0.07 $     &     $[16.86(7) ]$ &        $15.77(5)    $ &        $14.68(5)    $ &        $13.97(5)    $ &         $12.54(5) $ & &         $15.87(7)     $ &        $14.61(4)    $ &        $14.00(5)    $ & 33; 49, 81; 1, 2, 93       \\  %  248.1224161
LHS~3241                        & M6.5/\nodata       & $ 0.371\pm0.020$     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $10.53(2)     $ &    \phn$ 9.97(2)    $ &    \phn$ 9.61(2)    $ & 47; 134; 2                 \\  %  251.6300946
WISE~J164715.57+563208.3        & \nodata/L9p        & $  -0.3\pm0.6  $\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $16.59(6)     $ &        $15.34(6)    $ &        $14.48(7)    $ & 85; 85; 85                 \\  %  251.8149413
vB~8                            & M7/\nodata         & $-0.945\pm0.010$\phs &     $[10.40(6) ]$ &   \phn$[ 9.73(3)   ]$ &   \phn$[ 9.24(2)   ]$ &   \phn$[ 8.79(2)   ]$ &           \nodata   & &     \phn$ 9.78(3)     $ &    \phn$ 9.20(2)    $ &    \phn$ 8.82(2)    $ & 123; 62; 1, 2              \\  %  253.8945341
2MASSW~J1658037+702701          & L1/\nodata         & $ 1.342\pm0.028$     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.29(2)     $ &        $12.47(3)    $ &        $11.91(2)    $ & 33; 52; 2                  \\  %  254.5146301
DENIS-P~J170548.3$-$051645      & L0.5/L4            & $   1.8\pm0.7  $     &     $[14.27(6) ]$ &       $[13.24(3)   ]$ &       $[12.60(2)   ]$ &       $[12.01(2)   ]$ &           \nodata   & &         $13.31(3)     $ &        $12.55(2)    $ &        $12.03(2)    $ & 4; 74, 137; 1, 2           \\  %  256.4517716
2MASSI~J1711457+223204          & L6.5/\nodata       & $   2.4\pm0.3  $     & \phn$[18.09(18)]$ &   \phn$[16.95(18)  ]$ &   \phn$[15.86(11)  ]$ &   \phn$[14.71(10)  ]$ &           \nodata   & &     \phn$17.09(18)    $ &    \phn$15.80(11)   $ &    \phn$14.73(10)   $ & 157; 82; 1, 2              \\  %  257.9406751
GJ~660.1B                       & \nodata/\nodata    & $  1.50\pm0.16 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.05(5)     $ &        $12.56(2)    $ &        $12.23(3)    $ & 156; -- ; 2                \\  %  258.2139352
2MASSW~J1728114+394859A         & \nodata/L5:        & $  2.06\pm0.04 $     &        \nodata    &       $[16.53(8)   ]$ &       $[15.38(7)   ]$ &       $[14.40(5)   ]$ &           \nodata   & &        $[16.62(8)    ]$ &       $[15.32(7)   ]$ &        $14.41(5)    $ & 1; 1; 1, 2                 \\  %  262.0481548
2MASSW~J1728114+394859B         & \nodata/L7:        & $  2.06\pm0.04 $     &        \nodata    &       $[16.76(8)   ]$ &       $[15.79(7)   ]$ &       $[14.97(5)   ]$ &           \nodata   & &        $[16.87(8)    ]$ &       $[15.73(7)   ]$ &        $14.98(5)    $ & 1; 1; 1, 2                 \\  %  262.0481549
LSPM~J1735+2634A                & \nodata/M7.5       & $  0.88\pm0.05 $     &        \nodata    &       $[11.70(3)   ]$ &       $[11.14(3)   ]$ &       $[10.67(2)   ]$ &           \nodata   & &        $[11.76(3)    ]$ &       $[11.10(3)   ]$ &       $[10.69(2)   ]$ & 1; 1; 1, 2                 \\  %  263.8046441
LSPM~J1735+2634B                & \nodata/L0:        & $  0.88\pm0.05 $     &        \nodata    &       $[12.27(3)   ]$ &       $[11.69(3)   ]$ &       $[11.15(2)   ]$ &           \nodata   & &        $[12.33(3)    ]$ &       $[11.66(3)   ]$ &       $[11.18(2)   ]$ & 1; 1; 1, 2                 \\  %  263.8046442
WISEP~J174124.27+255319.6       & T9/T9              & $  -1.3\pm0.5  $\phs &      $17.23(2)  $ &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $16.48(2)     $ &        $16.24(4)    $ &    \phn$16.89(20)   $ & 85; 85; 85                 \\  %  265.3510769
2MASSW~J1750129+442404A         & \nodata/M6.5:      & $  2.59\pm0.07 $     &        \nodata    &       $[13.13(2)   ]$ &       $[12.63(4)   ]$ &       $[12.22(2)   ]$ &           \nodata   & &        $[13.17(2)    ]$ &       $[12.60(5)   ]$ &       $[12.24(2)   ]$ & 1; 1; 1, 2, 87             \\  %  267.5532972
2MASSW~J1750129+442404B         & \nodata/M8.5:      & $  2.59\pm0.07 $     &        \nodata    &       $[14.08(3)   ]$ &       $[13.40(8)   ]$ &       $[12.87(2)   ]$ &           \nodata   & &        $[14.14(3)    ]$ &       $[13.36(8)   ]$ &       $[12.89(2)   ]$ & 1; 1; 1, 2, 87             \\  %  267.5532973
2MASS~J17502484$-$0016151       & \nodata/L5.5       & $ -0.18\pm0.05 $\phs &     $[14.34(6) ]$ &       $[13.20(2)   ]$ &       $[12.47(2)   ]$ &       $[11.82(2)   ]$ &           \nodata   & &         $13.29(2)     $ &        $12.41(2)    $ &        $11.85(2)    $ & 4; 75; 1, 2                \\  %  267.6022784
SDSSp~J175032.96+175903.9       & \nodata/T3.5       & $  2.21\pm0.28 $     &     $[17.19(7) ]$ &        $16.14(5)    $ &        $15.94(5)    $ &        $16.02(5)    $ &           \nodata   & &     \phn$16.34(10)    $ &    \phn$15.95(13)   $ &    \phn$15.48(19)   $ & 157; 14; 1, 2, 93          \\  %  267.6378192
LP~44-162                       & M7.5/\nodata       & $  1.40\pm0.05 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.45(2)     $ &        $10.84(2)    $ &        $10.40(2)    $ & 102; 52; 2                 \\  %  269.3142747
SDSS~J175805.46+463311.9        & \nodata/T6.5       & $  0.74\pm0.06 $     &     $[16.91(6) ]$ &        $15.86(3)    $ &        $16.20(3)    $ &        $16.12(3)    $ &           \nodata   & &         $16.15(9)     $ &    \phn$16.25(22)   $ &    \phn$15.47(19)   $ & 156; 14; 1, 2, 86          \\  %  269.5226495
2MASSI~J1835379+325954          & M8.5/\nodata       & $-1.234\pm0.006$\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $10.27(2)     $ &    \phn$ 9.62(2)    $ &    \phn$ 9.17(2)    $ & 135; 135; 2                \\  %  278.9076048
LP~335-12                       & M6.5/\nodata       & $  0.50\pm0.05 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.01(2)     $ &        $10.38(3)    $ &        $10.01(2)    $ & 102; 134; 2                \\  %  279.8881073
LP~44-334                       & M6.5/\nodata       & $  1.13\pm0.08 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $10.97(2)     $ &        $10.38(2)    $ &        $10.01(2)    $ & 102; 136; 2                \\  %  280.0096032
2MASSW~J1841086+311727          & L4p/\nodata        & $  3.14\pm0.18 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $16.16(9)     $ &        $14.97(7)    $ &        $14.22(7)    $ & 157; 82; 2                 \\  %  280.2861267
CE~507                          & M6/\nodata         & $  0.92\pm0.08 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $10.73(3)     $ &        $10.14(3)    $ &    \phn$ 9.83(2)    $ & 27; 27; 2                  \\  %  280.8010471
LHS~3406                        & M8/M5.5            & $ 0.753\pm0.025$     &        \nodata    &        $11.31(3)    $ &        $10.70(3)    $ &        $10.35(3)    $ &     \phn$ 9.78(4) $ & &         $11.31(2)     $ &        $10.69(2)    $ &        $10.31(2)    $ & 123; 30, 49; 2, 90         \\  %  280.8417474
SCR~J1845$-$6357A               & M8.5/M8.5          & $-2.070\pm0.009$\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$ 9.58(2)     $ &    \phn$ 8.99(3)    $ &    \phn$ 8.52(2)    $ & 66; 65, 73; 2, 73          \\  %  281.2921296
SCR~J1845$-$6357B               & \nodata/T6         & $-2.070\pm0.009$\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.26(2)     $ &        $13.19(3)    $ &        $13.69(2)    $ & 66; 65, 73; 2, 73          \\  %  281.2921297
2MASSI~J1847034+552243A         & \nodata/M6         & $  2.63\pm0.08 $     &        \nodata    &       $[12.51(5)   ]$ &       $[11.93(8)   ]$ &       $[11.49(2)   ]$ &           \nodata   & &        $[12.56(5)    ]$ &       $[11.90(8)   ]$ &       $[11.51(2)   ]$ & 1; 1; 1, 2, 87             \\  %  281.7650547
2MASSI~J1847034+552243B         & \nodata/M7         & $  2.63\pm0.08 $     &        \nodata    &       $[12.75(5)   ]$ &   \phn$[12.21(10)  ]$ &       $[11.79(2)   ]$ &           \nodata   & &        $[12.80(5)    ]$ &   \phn$[12.18(10)  ]$ &       $[11.81(2)   ]$ & 1; 1; 1, 2, 87             \\  %  281.7650548
PZ~Tel~B                        & \nodata/\nodata    & $  3.56\pm0.11 $     &        \nodata    &    \phn$12.26(14)   $ &    \phn$11.87(10)   $ &    \phn$11.42(15)   $ &           \nodata   & &     \phn$12.26(14)    $ &    \phn$11.87(10)   $ &    \phn$11.42(15)   $ & 156; -- ; 7                \\  %  283.2745346
vB~10                           & M8/\nodata         & $-1.153\pm0.010$\phs &     $[10.62(6) ]$ &   \phn$[ 9.86(3)   ]$ &   \phn$[ 9.26(3)   ]$ &   \phn$[ 8.74(2)   ]$ &           \nodata   & &     \phn$ 9.91(3)     $ &    \phn$ 9.23(3)    $ &    \phn$ 8.77(2)    $ & 123; 62; 1, 2              \\  %  289.2383317
HR~7329B                        & M7.5/M7.5          & $ 3.416\pm0.022$     &        \nodata    &          \nodata      &        $11.93(6)    $ &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 156; 59, 114; 114          \\  %  290.7135333
Gl~758B                         & \nodata/\nodata    & $ 0.988\pm0.012$     &        \nodata    &    \phn$18.57(20)   $ &    \phn$19.15(20)   $ &          \nodata      &     \phn$15.99(10)$ & &           \nodata       &          \nodata      &          \nodata      & 156; -- ; 70               \\  %  290.8920480
GJ~1245B                        & M6/M6              & $-1.714\pm0.015$\phs &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$ 8.27(3)     $ &    \phn$ 7.73(3)    $ &    \phn$ 7.39(2)    $ & 60; 49, 77; 2              \\  %  298.4813882
HR~7672B                        & \nodata/L4::       & $ 1.248\pm0.014$     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &    \phn$14.04(14)   $ &    \phn$13.04(10)   $ & 156; 103; 8, 103           \\  %  300.9787526
LSR~J2036+5059                  & sdM7.5/\nodata     & $  3.33\pm0.13 $     &     $[14.09(6) ]$ &       $[13.56(3)   ]$ &       $[13.19(4)   ]$ &       $[12.91(3)   ]$ &           \nodata   & &         $13.61(3)     $ &        $13.16(4)    $ &        $12.94(3)    $ & 139; 15, 100; 1, 2         \\  %  309.0935084
Gl~802B                         & \nodata/\nodata    & $  0.99\pm0.04 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &     \phn$14.75(27)    $ &        $14.13(9)    $ &        $13.61(8)    $ & 69; -- ; 69                \\  %  310.8346790
SDSS~J205235.31$-$160929.8A     & \nodata/L8.5:.     & $  2.35\pm0.05 $     &        \nodata    &        $16.79(4)    $ &        $16.05(4)    $ &        $15.41(4)    $ &           \nodata   & &    \phn$[17.06(12)   ]$ &   \phn$[16.02(12)  ]$ &   \phn$[15.54(15)  ]$ & 1; 1; 1, 2, 24             \\  %  313.1482186
SDSS~J205235.31$-$160929.8B     & \nodata/T1.5       & $  2.35\pm0.05 $     &        \nodata    &        $16.79(4)    $ &        $16.38(5)    $ &        $16.26(7)    $ &           \nodata   & &    \phn$[17.11(12)   ]$ &   \phn$[16.35(12)  ]$ &   \phn$[16.36(16)  ]$ & 1; 1; 1, 2, 24             \\  %  313.1482187
2MASS~J21011544+1756586A        & \nodata/L7:        & $  2.60\pm0.25 $     &        \nodata    &  \phn$[[17.42(10) ]]$ &      $[[16.50(6)  ]]$ &        $15.62(3)    $ &           \nodata   & &   \phn$[[17.48(19)  ]]$ &  \phn$[[16.47(19) ]]$ &   \phn$[15.51(12)  ]$ & 157; 1; 1, 2, 24, 87       \\  %  315.3148418
2MASS~J21011544+1756586B        & \nodata/L8:        & $  2.60\pm0.25 $     &        \nodata    &  \phn$[[17.73(12) ]]$ &      $[[16.80(7)  ]]$ &        $15.91(3)    $ &           \nodata   & &   \phn$[[17.76(21)  ]]$ &  \phn$[[16.78(19) ]]$ &   \phn$[15.80(12)  ]$ & 157; 1; 1, 2, 24, 87       \\  %  315.3148419
LP~397-10                       & M6/\nodata         & $  1.57\pm0.05 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.78(2)     $ &        $11.30(2)    $ &        $10.83(2)    $ & 47; 134; 2                 \\  %  319.0264748
$[$HB88$]$~M18                  & M8.5/\nodata       & $   1.7\pm0.4  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.43(3)     $ &        $12.77(3)    $ &        $12.37(3)    $ & 150; 111; 2                \\  %  319.6339785
HD~203030B                      & \nodata/L7.5       & $  3.06\pm0.07 $     &        \nodata    &    \phn$18.13(55)   $ &    \phn$16.85(12)   $ &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &    \phn$16.21(10)   $ & 156; 121; 121              \\  %  319.7430257
LSPM~J2124+4003                 & M6.5/\nodata       & $  0.88\pm0.04 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $10.34(2)     $ &    \phn$ 9.74(3)    $ &    \phn$ 9.43(3)    $ & 47; 100; 2                 \\  %  321.1367061
HB~2124$-$4228                  & M7.5/\nodata       & $   2.7\pm0.5  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.32(2)     $ &        $12.66(3)    $ &        $12.19(2)    $ & 150; 137; 2                \\  %  321.8593941
$[$HB88$]$~M20                  & \nodata/\nodata    & $   2.1\pm1.2  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.31(3)     $ &        $13.60(2)    $ &        $13.16(3)    $ & 150; -- ; 2                \\  %  322.5362114
2MASSI~J2132114+134158A         & \nodata/L4.5:.     & $  2.22\pm0.04 $     &        \nodata    &       $[16.12(6)   ]$ &       $[15.05(6)   ]$ &       $[14.23(6)   ]$ &           \nodata   & &        $[16.20(7)    ]$ &       $[14.99(6)   ]$ &        $14.26(6)    $ & 1; 1; 1, 2                 \\  %  323.0479957
2MASSI~J2132114+134158B         & \nodata/L8.5:.     & $  2.22\pm0.04 $     &        \nodata    &       $[16.97(7)   ]$ &       $[15.96(7)   ]$ &       $[15.09(7)   ]$ &           \nodata   & &        $[17.07(9)    ]$ &       $[15.90(7)   ]$ &        $15.08(6)    $ & 1; 1; 1, 2                 \\  %  323.0479958
2MASSW~J2140293+162518A         & \nodata/M8         & $  2.44\pm0.07 $     &        \nodata    &       $[13.26(6)   ]$ &       $[12.69(7)   ]$ &       $[12.24(3)   ]$ &           \nodata   & &        $[13.32(6)    ]$ &       $[12.66(7)   ]$ &       $[12.27(3)   ]$ & 1; 1; 1, 2, 87             \\  %  325.1218913
2MASSW~J2140293+162518B         & \nodata/M9.5       & $  2.44\pm0.07 $     &        \nodata    &   \phn$[14.21(12)  ]$ &   \phn$[13.60(13)  ]$ &       $[12.97(4)   ]$ &           \nodata   & &    \phn$[14.28(12)   ]$ &   \phn$[13.56(13)  ]$ &       $[13.01(4)   ]$ & 1; 1; 1, 2, 87             \\  %  325.1218914
HN~Peg~B                        & \nodata/T2.5       & $ 1.262\pm0.017$     &     $[16.86(6) ]$ &        $15.86(3)    $ &        $15.40(3)    $ &        $15.12(3)    $ &           \nodata   & &     \phn$16.70(16)    $ &    \phn$15.55(11)   $ &    \phn$15.63(25)   $ & 156; 116; 1, 2, 116        \\  %  326.1193942
Wolf~940B                       & \nodata/T8.5       & $  0.39\pm0.10 $     &      $18.97(4)  $ &        $18.18(3)    $ &        $18.77(3)    $ &        $18.97(6)    $ &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 155; 20, 32; 20            \\  %  326.6623228
LSPM~J2158+6117                 & M6/\nodata         & $  1.14\pm0.08 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.29(3)     $ &        $10.78(3)    $ &        $10.45(2)    $ & 47; 100; 2                 \\  %  329.6489090
$\epsilon$~Ind~Ba               & \nodata/T1         & $-2.205\pm0.002$\phs &        \nodata    &        $12.16(2)    $ &        $11.60(2)    $ &        $11.42(2)    $ &     \phn$ 9.71(5) $ & &         $12.29(2)     $ &        $11.51(2)    $ &        $11.35(2)    $ & 156; 76; 2, 76             \\  %  331.0688996
$\epsilon$~Ind~Bb               & \nodata/T6         & $-2.205\pm0.002$\phs &        \nodata    &        $13.05(2)    $ &        $13.40(2)    $ &        $13.64(2)    $ &         $11.34(6) $ & &         $13.23(3)     $ &        $13.20(3)    $ &        $13.48(2)    $ & 156; 76; 2, 76             \\  %  331.0688997
2MASSW~J2206228$-$204705A       & M8/\nodata         & $  2.24\pm0.07 $     &        \nodata    &       $[13.04(2)   ]$ &       $[12.44(2)   ]$ &       $[12.01(3)   ]$ &           \nodata   & &        $[13.09(2)    ]$ &       $[12.40(2)   ]$ &        $12.03(3)    $ & 1; 39; 1, 2, 39            \\  %  331.5952257
2MASSW~J2206228$-$204705B       & M8/\nodata         & $  2.24\pm0.07 $     &        \nodata    &       $[13.10(2)   ]$ &       $[12.51(2)   ]$ &       $[12.08(3)   ]$ &           \nodata   & &        $[13.15(2)    ]$ &       $[12.47(2)   ]$ &        $12.10(3)    $ & 1; 39; 1, 2, 39            \\  %  331.5952258
GRH~2208$-$20                   & M7.5/\nodata       & $  3.04\pm0.04 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.00(3)     $ &        $13.50(3)    $ &        $13.15(4)    $ & 33; 33; 2                  \\  %  332.7075822
TVLM~890-60235                  & M7/\nodata         & $  3.56\pm0.25 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $14.12(3)     $ &        $13.52(3)    $ &        $13.12(4)    $ & 149; 160; 2                \\  %  335.7729419
2MASSW~J2224438$-$015852        & L4.5/L3.5          & $ 0.323\pm0.028$     &     $[15.32(6) ]$ &        $13.89(3)    $ &        $12.84(3)    $ &        $11.98(3)    $ &         $10.90(5) $ & &         $14.07(3)     $ &        $12.82(3)    $ &        $12.02(2)    $ & 1; 82, 86; 1, 2, 57, 86    \\  %  336.1842198
LHS~523                         & M6.5/\nodata       & $  0.26\pm0.12 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $10.77(2)     $ &        $10.22(3)    $ &    \phn$ 9.84(2)    $ & 155; 77; 2                 \\  %  337.2256035
2MASS~J22344161+4041387A        & \nodata/M6:        & $   7.6\pm0.4  $     &        \nodata    &       $[13.25(3)   ]$ &       $[12.58(2)   ]$ &       $[12.14(2)   ]$ &         $11.16(6) $ & &        $[13.30(3)    ]$ &       $[12.54(2)   ]$ &        $12.17(2)    $ & 156; 3; 1, 2, 3            \\  %  338.6733916
2MASS~J22344161+4041387B        & \nodata/M6:        & $   7.6\pm0.4  $     &        \nodata    &       $[13.31(3)   ]$ &       $[12.67(2)   ]$ &       $[12.19(3)   ]$ &         $11.39(6) $ & &        $[13.36(3)    ]$ &       $[12.64(2)   ]$ &        $12.22(3)    $ & 156; 3; 1, 2, 3            \\  %  338.6733917
LP~460-44                       & M7/\nodata         & $  1.81\pm0.18 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $12.39(2)     $ &        $11.77(2)    $ &        $11.36(2)    $ & 47; 52; 2                  \\  %  338.9556040
G~216-7B                        & M9.5/\nodata       & $  1.45\pm0.07 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.34(2)     $ &        $12.69(2)    $ &        $12.18(2)    $ & 156; 83; 2                 \\  %  339.3857292
ULAS~J223955.76+003252.6        & \nodata/T5.5       & $   4.9\pm1.4  $     &  \phn$19.94(17) $ &        $18.86(9)    $ &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 118; 112; 112              \\  %  339.9824822
DENIS-P~J225210.73$-$173013.4A  & \nodata/L4.5:.     & $  1.00\pm0.06 $     &        \nodata    &       $[14.66(4)   ]$ &       $[13.73(4)   ]$ &       $[13.10(3)   ]$ &           \nodata   & &        $[14.74(4)    ]$ &       $[13.68(4)   ]$ &       $[13.12(3)   ]$ & 1; 1; 1, 2                 \\  %  343.0463336
DENIS-P~J225210.73$-$173013.4B  & \nodata/T3.5:      & $  1.00\pm0.06 $     &        \nodata    &       $[15.36(6)   ]$ &       $[14.90(7)   ]$ &       $[14.82(7)   ]$ &           \nodata   & &        $[15.53(6)    ]$ &       $[14.83(7)   ]$ &       $[14.75(8)   ]$ & 1; 1; 1, 2                 \\  %  343.0463337
SDSSp~J225529.09$-$003433.4     & L0:/\nodata        & $   4.0\pm0.4  $     &        \nodata    &        $15.50(5)    $ &        $14.80(5)    $ &        $14.28(5)    $ &           \nodata   & &         $15.65(6)     $ &        $14.76(6)    $ &        $14.44(8)    $ & 157; 140; 2, 93            \\  %  343.8710194
2MASS~J23062928$-$0502285       & M7.5/\nodata       & $  0.42\pm0.07 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.35(2)     $ &        $10.72(2)    $ &        $10.30(2)    $ & 27; 52; 2                  \\  %  346.6249880
HR~8799d                        & \nodata/\nodata    & $  2.98\pm0.06 $     &        \nodata    &    \phn$18.24(43)   $ &    \phn$17.16(16)   $ &          \nodata      &     \phn$14.54(16)$ & &           \nodata       &          \nodata      &    \phn$16.09(12)   $ & 156; -- ; 43, 117          \\  %  346.8699768
HR~8799e                        & \nodata/\nodata    & $  2.98\pm0.06 $     &        \nodata    &          \nodata      &    \phn$16.51(43)   $ &          \nodata      &     \phn$14.59(12)$ & &           \nodata       &          \nodata      &    \phn$15.91(22)   $ & 156; -- ; 43, 119          \\  %  346.8699768
HR~8799b                        & \nodata/\nodata    & $  2.98\pm0.06 $     &        \nodata    &    \phn$19.28(16)   $ &        $17.88(5)    $ &          \nodata      &     \phn$15.64(11)$ & &           \nodata       &          \nodata      &        $16.96(2)    $ & 156; -- ; 43, 117          \\  %  346.8699768
HR~8799c                        & \nodata/\nodata    & $  2.98\pm0.06 $     &        \nodata    &    \phn$17.63(17)   $ &    \phn$16.88(10)   $ &          \nodata      &         $14.72(9) $ & &           \nodata       &          \nodata      &        $16.18(4)    $ & 156; -- ; 43, 117          \\  %  346.8699768
APMPM~J2330$-$4737              & M6/M8.5            & $  0.69\pm0.10 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.23(2)     $ &        $10.64(3)    $ &        $10.28(2)    $ & 27; 111; 2                 \\  %  352.5649591
2MASS~J23310161$-$0406193A      & \nodata/\nodata    & $  2.08\pm0.03 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 156; -- ; 2, 25            \\  %  352.7574093
2MASS~J23310161$-$0406193B      & \nodata/\nodata    & $  2.08\pm0.03 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &           \nodata       &          \nodata      &          \nodata      & 156; -- ; 2, 25            \\  %  352.7574094
APMPM~J2331$-$2750              & M7.5/M9.5          & $  0.80\pm0.06 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.65(2)     $ &        $11.06(3)    $ &        $10.65(3)    $ & 27; 111; 2                 \\  %  352.8408738
APMPM~J2344$-$2906              & M6.5/\nodata       & $   2.5\pm0.3  $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $13.26(3)     $ &        $12.75(2)    $ &        $12.43(3)    $ & 27; 111; 2                 \\  %  355.8845188
APMPM~J2354$-$3316C             & M8.5/M8            & $  1.77\pm0.09 $     &     $[13.88(6) ]$ &       $[13.00(2)   ]$ &       $[12.41(3)   ]$ &       $[11.86(2)   ]$ &           \nodata   & &         $13.05(2)     $ &        $12.36(3)    $ &        $11.88(2)    $ & 147; 16, 142; 1, 2         \\  %  358.5375700
2MASSI~J2356547$-$155310        & \nodata/T5.5       & $  0.81\pm0.11 $     &     $[16.64(6) ]$ &        $15.48(3)    $ &        $15.70(3)    $ &        $15.73(3)    $ &           \nodata   & &         $15.82(6)     $ &    \phn$15.63(10)   $ &    \phn$15.77(18)   $ & 157; 14; 1, 2, 86          \\  %  359.2267058
APMPM~J2359$-$6246              & \nodata/\nodata    & $  1.59\pm0.10 $     &        \nodata    &          \nodata      &          \nodata      &          \nodata      &           \nodata   & &         $11.39(3)     $ &        $10.83(2)    $ &        $10.52(2)    $ & 27; -- ; 2                 \\  %  359.6821582

\enddata

\tablecomments{Compilation of near-infrared photometry for all
  ultracool dwarfs with parallax measurements.  To be included in this
  list an object must have a spectral type $\geq$M6 or $K$-band
  absolute magnitude $>$8.5~mag.  Both optical and infrared spectral
  types are given, and uncertainties are 0.5~subtypes unless otherwise
  noted: $\pm$1~subtype errors are denoted by ``:'', $\pm$1.5~subtype
  errors are denoted by ``:.'', and $\pm$2~subtype errors are denoted
  by ``::''.  Uncertainties in magnitudes are given in parentheses in
  units of 0.01~mag. Values enclosed in single brackets are based on
  synthesized conversions for the integrated-light photometry and/or
  binary flux ratios (e.g., $J_{\rm 2MASS}$ converted to $J_{\rm MKO}$
  or $\Delta$F110W converted to $\Delta{J}$).  Values enclosed in
  double brackets are for binaries where the flux ratio and its
  uncertainty were determined from synthesized photometry of the
  ensemble of best matching spectral templates, as described in
  Section~\ref{sec:spt}.  Values enclosed in triple brackets are for
  the one binary where the flux ratios are derived entirely from
  spectral decomposition (i.e., no flux ratio is measured in any
  near-IR bandpass).}

\tablerefs{(1)~This work;  (2)~2MASS Point Source Catalog \citep{2003tmc..book.....C}; 
(3)~\citet{2009ApJ...697..824A};  (4)~\citet{2011AJ....141...54A}; 
(5)~\citet{2010ApJ...718L..38A};  (6)~\citet{1999AJ....118.1086B};  (7)~\citet{2010ApJ...720L..82B}; 
(8)~\citet{2003A&A...410..283B};  (9)~\citet{2011A&A...528L..15B};  (10)~\citet{2004A&A...423..341B}; 
(11)~\citet{2009ApJ...706.1114B};  (12)~\citet{2010ApJ...710...45B};  (13)~\citet{2003ApJ...594..510B}; 
(14)~\citet{2005astro.ph.10090B};  (15)~\citet{2007ApJ...657..494B};  (16)~\citet{2008ApJ...681..579B}; 
(17)~\citet{2008ApJ...689L..53B};  (18)~\citet{2009ApJ...697..148B};  (19)~\citet{2008MNRAS.391..320B}; 
(20)~\citet{2009MNRAS.395.1237B};  (21)~\citet{2010MNRAS.404.1952B};  (22)~\citet{2004A&A...425L..29C}; 
(23)~\citet{2005A&A...438L..29C};  (24)~\citet{2006AJ....131.2722C};  (25)~\citet{2002ApJ...567L..53C}; 
(26)~\citet{2005AJ....130..337C};  (27)~\citet{2006AJ....132.1234C};  (28)~\citet{2005A&A...441..653C}; 
(29)~\citet{2003AJ....126.2421C};  (30)~\citet{2007AJ....133..439C};  (31)~\citet{2011ApJ...736L..33C}; 
(32)~\citet{2011ApJ...743...50C};  (33)~\citet{2002AJ....124.1170D};  (34)~\citet{2008ApJ...686..548D}; 
(35)~\citet{2011arXiv1109.6319D};  (36)~\citet{2008A&A...482..961D};  (37)~\citet{2010A&A...518A..39D}; 
(38)~\citet{2008A&A...477L...1D};  (39)~\citet{2009ApJ...706..328D};  (40)~\citet{2009ApJ...692..729D}; 
(41)~\citet{2009ApJ...699..168D};  (42)~\citet{2010ApJ...721.1725D};  (43)~\citet{2012arXiv1203.2735E}; 
(44)~\citet{2000AJ....119..928F};  (45)~\citet{1988ApJ...330L.119F};  (46)~\citet{2004A&A...427L...1F}; 
(47)~\citet{2009AJ....137..402G};  (48)~\citet{2001ApJ...556..373G};  (49)~\citet{2002ApJ...564..466G}; 
(50)~\citet{1988AJ.....95.1841G};  (51)~\citet{1997AJ....113..806G};  (52)~\citet{2000AJ....120.1085G}; 
(53)~\citet{2001AJ....121.2185G};  (54)~\citet{2002AJ....123.3356G};  (55)~\citet{2002ApJ...575..484G}; 
(56)~\citet{2010MNRAS.405.1140G};  (57)~\citet{2004AJ....127.3516G};  (58)~\citet{2002ApJ...567L..59G}; 
(59)~\citet{2001A&A...365..514G};  (60)~\citet{1993AJ....105.1571H};  (61)~\citet{2002astro.ph..4065H}; 
(62)~\citet{1990ApJ...354L..29H};  (63)~\citet{1993AJ....106..773H};  (64)~\citet{2002AJ....123.2002H}; 
(65)~\citet{2004AJ....128.2460H};  (66)~\citet{2006AJ....132.2360H};  (67)~\citet{2006MNRAS.367..454H}; 
(68)~\citet{2010A&A...521L..54H};  (69)~\citet{2008ApJ...678..463I};  (70)~\citet{2011ApJ...728...85J}; 
(71)~\citet{2003AJ....126.1515J};  (72)~\citet{1996MNRAS.280...77J};  (73)~\citet{2007A&A...471..655K}; 
(74)~\citet{2004A&A...416L..17K};  (75)~\citet{2007MNRAS.374..445K};  (76)~\citet{2010A&A...510A..99K}; 
(77)~\citet{1991ApJS...77..417K};  (78)~\citet{1994ApJS...94..749K};  (79)~\citet{1995AJ....109..797K}; 
(80)~\citet{1997ApJ...476..311K};  (81)~\citet{1999ApJ...519..802K};  (82)~\citet{2000AJ....120..447K}; 
(83)~\citet{2001PASP..113..814K};  (84)~\citet{2008ApJ...689.1295K};  (85)~\citet{2011ApJS..197...19K}; 
(86)~\citet{2004AJ....127.3553K};  (87)~\citet{2010ApJ...711.1087K};  (88)~\citet{2001ApJ...560..390L}; 
(89)~\citet{1992ApJS...82..351L};  (90)~\citet{1998ApJ...509..836L};  (91)~\citet{2000ApJ...536L..35L}; 
(92)~\citet{2001ApJ...548..908L};  (93)~\citet{2002ApJ...564..452L};  (94)~\citet{2002MNRAS.332...78L}; 
(95)~\citet{2007ApJ...655.1079L};  (96)~\citet{2009ApJ...695.1517L};  (97)~\citet{2010ApJ...710.1627L}; 
(98)~\citet{2012ApJ...748...74L};  (99)~\citet{2000A&A...353..691L};  (100)~\citet{2003AJ....125.1598L}; 
(101)~\citet{2003ApJ...585L..69L};  (102)~\citet{2009AJ....137.4109L};  (103)~\citet{2001astro.ph.12407L}; 
(104)~\citet{2005astro.ph..8082L};  (105)~\citet{2006ApJ...647.1393L};  (106)~\citet{2007ApJ...660.1507L}; 
(107)~\citet{2008ApJ...689..436L};  (108)~\citet{2010ApJ...722..311L};  (109)~\citet{2011ApJ...740L..32L}; 
(110)~\citet{2011ApJ...740..108L};  (111)~\citet{2005A&A...440.1061L};  (112)~\citet{2007MNRAS.379.1423L}; 
(113)~\citet{2011ApJ...739...81L};  (114)~\citet{2000ApJ...541..390L};  (115)~\citet{2010MNRAS.408L..56L}; 
(116)~\citet{2006astro.ph..9464L};  (117)~\citet{2008Sci...322.1348M};  (118)~\citet{2010A&A...524A..38M}; 
(119)~\citet{2010Natur.468.1080M};  (120)~\citet{2004ApJ...617.1330M};  (121)~\citet{2006ApJ...651.1166M}; 
(122)~\citet{2007ApJ...657.1064M};  (123)~\citet{1992AJ....103..638M};  (124)~\citet{2007MNRAS.378.1328M}; 
(125)~\citet{2011MNRAS.414..575M};  (126)~\citet{2012arXiv1202.2854N};  (127)~\citet{2002ApJ...581..654P}; 
(128)~\citet{2010A&A...517A..76P};  (129)~\citet{2008MNRAS.390..304P};  (130)~\citet{2012arXiv1201.3243P}; 
(131)~\citet{1995AJ....110.1838R};  (132)~\citet{2002AJ....123..466R};  (133)~\citet{2002AJ....123.2806R}; 
(134)~\citet{2003AJ....126.3007R};  (135)~\citet{2003AJ....125..354R};  (136)~\citet{2004AJ....128..463R}; 
(137)~\citet{2008AJ....136.1290R};  (138)~\citet{1991ApJ...367L..59R};  (139)~\citet{2009A&A...493L..27S}; 
(140)~\citet{2002AJ....123..458S};  (141)~\citet{2004A&A...425..519S};  (142)~\citet{2004MNRAS.347..685S}; 
(143)~\citet{2004A&A...428L..25S};  (144)~\citet{2005A&A...430L..49S};  (145)~\citet{2010A&A...515A..92S}; 
(146)~\citet{1999ApJ...522L..61S};  (147)~\citet{2009AJ....137.4547S};  (148)~\citet{2008A&A...489..825T}; 
(149)~\citet{1995AJ....110.3014T};  (150)~\citet{1996MNRAS.281..644T};  (151)~\citet{1998MNRAS.301.1031T}; 
(152)~\citet{2003AJ....126..975T};  (153)~\citet{2000ApJ...531L..61T};  (154)~UKIDSS~DR8; 
(155)~\citet{1995gcts.book.....V};  (156)~\citet{2007hnrr.book.....V};  (157)~\citet{2004AJ....127.2948V}; 
(158)~\citet{2011ApJ...729..139W};  (159)~\citet{2007MNRAS.381.1400W};  (160)~\citet{2008AJ....135..785W}; 
(161)~\citet{2001AJ....122.1989W}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE  - 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lccllllcllllcc}
\setlength{\tabcolsep}{0.03in}
\rotate
\tabletypesize{\tiny}
\tablecaption{Mid-Infrared Photometry for All Ultracool Dwarfs with Parallaxes \label{tbl:mir-mags}}
\tablewidth{0pt}
\tablehead{
\colhead{}   &
\colhead{}   &
\colhead{}   &
\multicolumn{4}{c}{\Spitzer/IRAC}      &
\colhead{}   &
\multicolumn{4}{c}{\WISE}      &
\colhead{} &
\colhead{} \\
\cline{4-7}
\cline{9-12}
\colhead{Object} &
\colhead{Spec.\ Type} &
\colhead{$m-M$} &
\colhead{$[$3.6$]$} &
\colhead{$[$4.5$]$} &
\colhead{$[$5.8$]$} &
\colhead{$[$8.0$]$} &
\colhead{}   &
\colhead{W1} &
\colhead{W2} &
\colhead{W3} &
\colhead{W4} &
\colhead{} &
\colhead{References} \\
\colhead{} &
\colhead{Optical/IR}   &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{Plx.; SpT; Phot.}}
\startdata

SDSS~J000013.54+255418.6        & \nodata/T4.5    & $  0.75\pm0.06 $     &     13.72(3)  &     13.07(3)  &     12.56(9)  &     12.50(3)  & &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & 1; 9; 60           \\  %    0.0563696
2MASSI~J0003422$-$282241        & M7.5/\nodata    & $  2.95\pm0.08 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.67(3)  &     11.50(2)  &     10.97(10) & \phn$>$9.02   & & 106; 23; 2         \\  %    0.9277578
LSR~J0011+5908                  & M6.5/\nodata    & $-0.173\pm0.028$\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 8.86(2)  & \phn 8.63(2)  & \phn 8.41(3)  & \phn 7.93(12) & & 65; 65; 2          \\  %    2.8775232
BRI~0021$-$0214                 & M9.5/M9.5       & $  0.31\pm0.10 $     & \phn 9.94(3)  & \phn 9.91(3)  & \phn 9.72(3)  & \phn 9.55(3)  & &     10.17(2)  & \phn 9.90(2)  & \phn 9.41(4)  & \phn$>$8.80   & & 101; 33, 50; 2, 80 \\  %    6.1023932
PC~0025+0447                    & M9.5/\nodata    & $  4.30\pm0.26 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     14.62(4)  &     14.14(5)  &     $>$12.24  & \phn$>$8.89   & & 25; 50; 2          \\  %    6.9249172
2MASSW~J0030300$-$145033        & L7/\nodata      & $  2.13\pm0.27 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.66(3)  &     13.26(3)  &     $>$12.27  & \phn$>$9.15   & & 107; 53; 2         \\  %    7.6262181
SDSSp~J003259.36+141036.6       & \nodata/L8      & $   2.6\pm0.4  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     14.26(3)  &     13.67(4)  &     $>$12.22  & \phn$>$8.98   & & 107; 33; 2         \\  %    8.2481320
ULAS~J003402.77$-$005206.7      & \nodata/T8.5    & $  0.82\pm0.04 $     &     16.28(3)  &     14.49(3)  &     14.82(5)  &     13.91(6)  & &     17.47(29) &     14.50(8)  &     $>$12.06  & \phn$>$8.68   & & 1; 24, 108; 2, 108 \\  %    8.5116085
2MASSW~J0036159+182110          & L3.5/L4:        & $-0.288\pm0.015$\phs &     10.19(3)  &     10.24(3)  &     10.10(3)  &     10.06(3)  & &     10.52(2)  &     10.24(2)  & \phn 9.93(5)  & \phn$>$8.51   & & 25; 33, 53; 2, 80  \\  %    9.0698684
HD~3651B                        & \nodata/T7.5    & $ 0.219\pm0.008$     &     15.38(4)  &     13.62(2)  &     14.04(12) &     13.45(14) & &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & 106; 74; 74        \\  %    9.8274065
2MASS~J00501994$-$3322402       & \nodata/T7      & $  0.12\pm0.05 $     &     14.82(5)  &     13.57(3)  &     13.32(17) &     13.00(22) & &     15.54(5)  &     13.55(4)  &     11.90(21) & \phn$>$8.84   & & 1; 9; 2, 61        \\  %   12.5875219
RG~0050$-$2722                  & M8/\nodata      & $   1.7\pm0.5  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.17(2)  &     11.87(2)  &     11.52(16) & \phn$>$8.93   & & 102; 50; 2         \\  %   13.2280708
CFBDS~J005910.90$-$011401.3     & \nodata/T8.5    & $ -0.07\pm0.04 $\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     17.07(15) &     13.68(4)  &     11.65(23) & \phn$>$9.10   & & 1; 24; 2           \\  %   14.7962400
SDSSp~J010752.33+004156.1       & L8/L5.5         & $  0.97\pm0.15 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.69(2)  &     12.17(3)  &     11.45(20) & \phn$>$8.88   & & 107; 33, 40; 2     \\  %   16.9701021
CTI~012657.5+280202             & M8.5/\nodata    & $  2.58\pm0.04 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.46(2)  &     12.19(2)  &     11.98(20) & \phn$>$9.16   & & 25; 50; 2          \\  %   21.9127231
2MASS~J01490895+2956131         & M9.5/\nodata    & $  1.76\pm0.03 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.56(2)  &     11.31(2)  &     10.78(7)  & \phn 9.13(38) & & 25; 52; 2          \\  %   27.2880209
SDSS~J015141.69+124429.6        & \nodata/T1      & $  1.65\pm0.16 $     &     14.06(3)  &     13.91(3)  &     13.62(11) &     13.34(18) & &     14.59(3)  &     13.89(4)  &     12.48(40) & \phn$>$8.71   & & 107; 9; 2, 80      \\  %   27.9258228
SDSS~J020742.48+000056.2        & \nodata/T4.5    & $   2.7\pm0.3  $     &     15.59(6)  &     14.98(5)  &     14.67(20) &     14.17(19) & &     16.39(8)  &     15.07(8)  &     $>$12.84  & \phn$>$9.04   & & 76; 9; 2, 80       \\  %   31.9289671
2MASSI~J0243137$-$245329        & \nodata/T6      & $  0.14\pm0.08 $     &     13.90(3)  &     12.95(4)  &     12.71(5)  &     12.27(5)  & &     14.67(3)  &     12.92(3)  &     11.56(12) & \phn$>$9.25   & & 107; 9; 2, 80      \\  %   40.8061515
BRI~B0246$-$1703                & M8/\nodata      & $  1.05\pm0.19 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.17(2)  &     10.98(2)  &     10.80(7)  & \phn$>$9.01   & & 102; 51; 2         \\  %   42.1709168
TVLM~831-154910                 & \nodata/\nodata & $   2.6\pm0.3  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.69(2)  &     11.45(2)  &     11.03(16) & \phn$>$8.83   & & 101; -- ; 2        \\  %   42.5488499
TVLM~831-161058                 & M8/\nodata      & $  3.76\pm0.27 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.41(2)  &     12.17(2)  &     12.14(29) & \phn$>$8.69   & & 101; 109; 2        \\  %   42.8059388
TVLM~831-165166                 & \nodata/\nodata & $   3.6\pm0.5  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.08(2)  &     12.85(3)  &     12.71(46) & \phn$>$9.27   & & 101; -- ; 2        \\  %   42.9289696
TVLM~832-10443                  & M8/\nodata      & $ 2.218\pm0.024$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.65(2)  &     11.39(2)  &     10.92(9)  & \phn$>$8.91   & & 25; 25; 2          \\  %   43.1090611
Teegarden's~star                & M6/\nodata      & $-2.069\pm0.008$\phs & \phn 7.12(1)  & \phn 7.10(2)  & \phn 7.05(1)  & \phn 7.02(1)  & & \phn 7.32(3)  & \phn 7.06(2)  & \phn 6.90(2)  & \phn 6.72(8)  & & 32; 44; 2, 80      \\  %   43.2639141
PSO~J043.5395+02.3995           & \nodata/T8      & $  -1.2\pm0.6  $\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     15.76(5)  &     12.74(3)  &     11.48(14) & \phn$>$9.44   & & 67; 67; 2          \\  %   43.5395419
DENIS-P~J0255.0$-$4700          & L8/L9           & $ -1.52\pm0.04 $\phs &     10.29(2)  &     10.20(2)  & \phn 9.89(1)  & \phn 9.61(1)  & &     10.73(2)  &     10.17(2)  & \phn 9.16(3)  & \phn 8.68(28) & & 20; 9, 56; 2, 80   \\  %   43.7695379
TVLM~832-42500                  & M6.5/\nodata    & $  2.20\pm0.24 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.54(2)  &     12.27(3)  &     11.90(23) & \phn$>$9.38   & & 101; 35; 2         \\  %   45.6476710
LP~412-31                       & M8/\nodata      & $ 0.809\pm0.019$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.35(2)  &     10.15(2)  & \phn 9.87(5)  & \phn 9.09(54) & & 25; 50; 2          \\  %   50.2498349
2MASSW~J0326137+295015          & L3.5/\nodata    & $  2.54\pm0.11 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.19(3)  &     12.76(3)  &     $>$12.39  & \phn$>$9.01   & & 25; 52; 2          \\  %   51.5568984
2MASSI~J0328426+230205          & L8/L9.5         & $  2.40\pm0.28 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     14.15(3)  &     13.60(4)  &     $>$12.41  & \phn$>$8.82   & & 107; 53, 58; 2     \\  %   52.1777804
LSPM~J0330+5413                 & \nodata/\nodata & $-0.081\pm0.029$\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.03(2)  & \phn 8.83(2)  & \phn 8.64(2)  & \phn 8.31(25) & & 65; -- ; 2         \\  %   52.7029526
LP~944-20                       & M9/\nodata      & $ -1.52\pm0.05 $\phs & \phn 8.87(3)  & \phn 8.79(1)  & \phn 8.59(1)  & \phn 8.42(1)  & & \phn 9.13(2)  & \phn 8.81(2)  & \phn 8.27(2)  & \phn 8.00(11) & & 102; 103; 2, 80    \\  %   54.8980032
2MASP~J0345432+254023           & L0/L1:          & $ 2.153\pm0.029$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.35(2)  &     12.09(2)  &     12.14(44) & \phn$>$8.90   & & 25; 33, 52; 2      \\  %   56.4295476
LHS~1604                        & M8/\nodata      & $  0.83\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.97(2)  & \phn 9.76(2)  & \phn 9.59(4)  & \phn$>$8.60   & & 77; 109; 2         \\  %   57.7502177
2MASSI~J0415195$-$093506        & T8/T8           & $-1.218\pm0.021$\phs &     14.10(4)  &     12.29(3)  &     12.87(7)  &     12.11(5)  & &     15.11(4)  &     12.26(3)  &     11.13(11) & \phn$>$8.64   & & 1; 8, 9; 2, 80     \\  %   63.8384967
LHS~191                         & M6.5/\nodata    & $  1.17\pm0.07 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.46(2)  &     10.24(2)  & \phn 9.93(5)  & \phn$>$9.01   & & 77; 48; 2          \\  %   66.5826658
LHS~197                         & M6/\nodata      & $  1.41\pm0.04 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.55(2)  &     10.31(2)  & \phn 9.98(5)  & \phn 9.03(47) & & 77; 82; 2          \\  %   71.5815109
LSR~J0510+2713                  & M8/\nodata      & $ -0.02\pm0.03 $\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.29(2)  & \phn 9.13(2)  & \phn 8.91(3)  & \phn 8.76(44) & & 65; 65; 2          \\  %   77.5830109
LHS~1742a                       & esdM5.5/\nodata & $  4.37\pm0.16 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.73(3)  &     13.51(4)  &     $>$12.32  & \phn$>$8.82   & & 77; 35; 2          \\  %   77.6651742
LSR~J0515+5911                  & M7.5/\nodata    & $  0.91\pm0.04 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.02(2)  & \phn 9.81(2)  & \phn 9.48(4)  & \phn 9.19(54) & & 65; 65; 2          \\  %   78.8796166
2MASS~J05325346+8246465         & sdL7/\nodata    & $  1.87\pm0.09 $     &     13.37(3)  &     13.22(2)  &     13.23(10) &     13.03(10) & &     13.80(3)  &     13.25(3)  &     $>$12.56  & \phn$>$9.28   & & 90; 10; 2, 80      \\  %   83.2730103
LHS~207                         & M6/\nodata      & $  1.73\pm0.07 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.13(2)  &     10.88(2)  &     10.69(7)  & \phn$>$8.84   & & 77; 82; 2          \\  %   84.5649858
SDSSp~J053951.99$-$005902.0     & L5/L5           & $  0.59\pm0.06 $     &     11.49(3)  &     11.60(3)  &     11.35(4)  &     11.20(5)  & &     11.87(2)  &     11.58(2)  &     $>$11.41  & \phn$>$8.42   & & 107; 31, 33; 2, 80 \\  %   84.9671952
2MASSI~J0559191$-$140448        & T5/T4.5         & $ 0.075\pm0.022$     &     12.67(3)  &     11.93(3)  &     11.73(3)  &     11.42(3)  & &     13.39(3)  &     11.90(2)  &     11.02(17) & \phn$>$9.06   & & 1; 8, 9; 2, 80     \\  %   89.8317883
2MASS~J06411840$-$4322329       & L1.5/\nodata    & $  1.27\pm0.23 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.07(2)  &     11.78(2)  &     11.21(9)  & \phn$>$9.58   & & 4; 86; 2           \\  %  100.3275890
HD~46588B                       & \nodata/L9:     & $ 1.261\pm0.010$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.71(3)  &     13.08(3)  &     11.72(16) & \phn$>$9.48   & & 106; 72; 2         \\  %  101.6131395
ESO~207-61                      & M9/\nodata      & $  1.33\pm0.18 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.83(2)  &     11.56(2)  &     11.34(10) & \phn$>$9.48   & & 102; 89; 2         \\  %  106.9719550
2MASS~J07193188$-$5051410       & L0/\nodata      & $  2.43\pm0.16 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.44(2)  &     12.22(2)  &     11.54(10) & \phn$>$8.99   & & 4; 86; 2           \\  %  109.8837200
UGPS~J072227.51$-$054031.2      & \nodata/T9      & $-1.926\pm0.021$\phs &     14.28(5)  &     12.19(4)  &      \nodata  &      \nodata  & &     15.19(5)  &     12.21(3)  &     10.39(8)  & \phn$>$9.15   & & 62; 24; 2, 73      \\  %  110.6136776
2MASSI~J0727182+171001          & T8/T7           & $-0.256\pm0.017$\phs &     14.41(3)  &     13.01(3)  &     13.24(6)  &     12.64(11) & &     15.24(5)  &     12.96(3)  &     11.90(28) & \phn$>$8.33   & & 1; 8, 9; 2, 80     \\  %  111.8298140
LHS~234                         & M6.5/\nodata    & $ -0.15\pm0.03 $\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.06(2)  & \phn 8.82(2)  & \phn 8.59(2)  & \phn 8.21(22) & & 19; 43; 2          \\  %  115.0841212
LP~423-31                       & M7/\nodata      & $  1.32\pm0.04 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.61(2)  & \phn 9.45(2)  & \phn 9.26(3)  & \phn 8.95(46) & & 32; 83; 2          \\  %  118.1002442
HIP~38939B                      & \nodata/T4.5    & $  1.34\pm0.04 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     15.92(8)  &     13.96(5)  &     12.49(35) & \phn$>$9.24   & & 106; 27; 2         \\  %  119.5067790
WD~0806$-$661B                  & \nodata/\nodata & $  1.41\pm0.07 $     &     19.65(15) &     16.88(5)  &      \nodata  &      \nodata  & &     $>$19.41  &     17.68(41) &     12.53(16) &     10.18(52) & & 98; -- ; 2, 75     \\  %  121.8135679
DENIS~J081730.0$-$615520        & \nodata/T6      & $ -1.54\pm0.14 $\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.96(2)  &     11.24(2)  & \phn 9.68(3)  & \phn 9.43(41) & & 5; 5; 2            \\  %  124.3730098
2MASSI~J0825196+211552          & L7.5/L6         & $ 0.139\pm0.023$     &     11.70(3)  &     11.59(3)  &     11.16(3)  &     10.93(3)  & &     12.08(2)  &     11.56(2)  &     10.39(7)  & \phn 9.03(49) & & 25; 33, 53; 2, 80  \\  %  126.3301560
LHS~248                         & M6.5/\nodata    & $-2.203\pm0.024$\phs & \phn 6.84(2)  & \phn 6.84(4)  & \phn 6.76(5)  & \phn 6.74(1)  & & \phn 7.03(3)  & \phn 6.82(2)  & \phn 6.63(2)  & \phn 6.47(6)  & & 105; 48; 2, 80     \\  %  127.4519195
SDSSp~J083008.12+482847.4       & L8/L9:          & $  0.58\pm0.10 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.91(2)  &     12.46(3)  &     11.71(21) & \phn$>$9.05   & & 107; 33, 56; 2     \\  %  127.5296463
LHS~2021                        & M6.5/\nodata    & $  1.12\pm0.17 $     &     10.32(2)  &     10.35(1)  &     10.24(1)  &     10.20(1)  & &     10.51(2)  &     10.33(2)  &     10.19(10) & \phn$>$8.56   & & 20; 20; 2, 80      \\  %  127.6342442
LHS~2026                        & M6/\nodata      & $ 1.471\pm0.026$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.91(2)  &     10.70(2)  &     10.59(8)  & \phn$>$8.87   & & 77; 43; 2          \\  %  128.1274903
2MASS~J08354256$-$0819237       & L5/\nodata      & $ -0.35\pm0.21 $\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.39(2)  &     10.03(2)  & \phn 9.47(3)  & \phn$>$8.49   & & 4; 22; 2           \\  %  128.9257265
SDSSp~J083717.22$-$000018.3     & T0/T1           & $   2.4\pm1.1  $     &     14.76(3)  &     14.60(3)  &     14.41(13) &     14.22(14) & &     15.40(5)  &     14.69(7)  &     $>$12.82  & \phn$>$9.18   & & 107; 9, 56; 2, 80  \\  %  129.3216682
LHS~2034                        & M6/\nodata      & $  0.73\pm0.03 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.80(2)  & \phn 9.63(2)  & \phn 9.46(5)  & \phn$>$8.92   & & 77; 49; 2          \\  %  130.1212272
LHS~2065                        & M9/M9           & $-0.346\pm0.028$\phs & \phn 9.41(3)  & \phn 9.39(3)  & \phn 9.22(3)  & \phn 9.13(3)  & & \phn 9.61(2)  & \phn 9.38(2)  & \phn 8.93(3)  & \phn 9.17(51) & & 77; 33, 48; 2, 80  \\  %  133.3992142
LP~368-128                      & M6/\nodata      & $ -0.98\pm0.04 $\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 8.23(3)  & \phn 8.03(2)  & \phn 7.80(2)  & \phn 7.96(22) & & 44; 44; 2          \\  %  135.0965641
ULAS~J090116.23$-$030635.0      & \nodata/T7.5    & $  1.02\pm0.09 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     17.77(31) &     14.60(7)  &     $>$12.08  & \phn$>$8.63   & & 76; 69; 2          \\  %  135.3175790
DENIS-P~J0909.9$-$0658          & L0/\nodata      & $  1.86\pm0.22 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.21(2)  &     11.96(2)  &     11.30(15) & \phn$>$8.57   & & 4; 56; 2           \\  %  137.4889779
2MASSI~J0937347+293142          & T7/T6p          & $-1.066\pm0.023$\phs &     13.10(4)  &     11.64(5)  &     12.32(3)  &     11.73(5)  & &     14.07(3)  &     11.66(2)  &     10.75(9)  & \phn$>$8.53   & & 90; 8, 9; 2, 80    \\  %  144.3983466
2MASS~J09393548$-$2448279       & \nodata/T8      & $ -1.36\pm0.05 $\phs &     13.76(2)  &     11.66(2)  &     12.96(3)  &     11.89(3)  & &     15.03(4)  &     11.64(2)  &     10.71(9)  & \phn$>$9.20   & & 12; 9; 2, 12       \\  %  144.8996596
TVLM~262-111511                 & M8/\nodata      & $   2.3\pm0.4  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.77(3)  &     12.48(3)  &     12.59(46) & \phn$>$9.04   & & 101; 109; 2        \\  %  145.5946639
TVLM~262-70502                  & \nodata/\nodata & $   3.0\pm0.4  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.90(3)  &     12.67(3)  &     12.57(40) & \phn$>$9.27   & & 101; -- ; 2        \\  %  147.9491836
2MASS~J10043929$-$3335189       & L4/\nodata      & $  1.31\pm0.23 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.28(8)  &     12.00(7)  &     12.67(54) & \phn$>$9.22   & & 4; 37; 2           \\  %  151.1646118
TVLM~263-71765                  & M8/\nodata      & $  2.48\pm0.20 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.07(2)  &     11.84(2)  &     11.48(15) & \phn$>$9.34   & & 101; 109; 2        \\  %  152.7504518
SSSPM~J1013$-$1356              & sdM9.5/\nodata  & $  3.46\pm0.21 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.78(3)  &     13.55(4)  &     12.68(51) & \phn$>$8.49   & & 90; 10, 94; 2      \\  %  153.2808305
2MASS~J10185879$-$2909535       & L1/\nodata      & $  2.26\pm0.20 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.54(2)  &     12.36(3)  &     12.13(28) & \phn$>$8.78   & & 4; 37; 2           \\  %  154.7437788
TVLM~213-2005                   & \nodata/\nodata & $ 2.607\pm0.029$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.06(2)  &     11.84(2)  &     11.47(15) & \phn$>$9.23   & & 25; -- ; 2         \\  %  155.3623638
HD~89744B                       & L0/\nodata      & $ 2.979\pm0.026$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.19(3)  &     12.95(3)  &     $>$12.14  & \phn$>$9.06   & & 106; 110; 2        \\  %  155.5615103
2MASSI~J1047538+212423          & T7/T6.5         & $  0.12\pm0.09 $     &     14.39(6)  &     12.95(5)  &     13.52(7)  &     12.91(10) & &     15.43(4)  &     12.97(3)  &     11.72(29) & \phn$>$9.17   & & 107; 8, 9; 2, 80   \\  %  161.9683399
LHS~292                         & M6.5/M6.5       & $ -1.72\pm0.04 $\phs & \phn 7.51(3)  & \phn 7.51(3)  & \phn 7.46(3)  & \phn 7.42(3)  & & \phn 7.71(2)  & \phn 7.51(2)  & \phn 7.30(2)  & \phn 7.03(9)  & & 105; 33, 49; 2, 80 \\  %  162.0543877
LHS~2314                        & M6/\nodata      & $  1.93\pm0.12 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.38(2)  &     11.17(2)  &     11.11(14) & \phn$>$8.82   & & 77; 82; 2          \\  %  162.2630764
Wolf~359                        & M6/M6           & $-3.112\pm0.011$\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 5.81(6)  & \phn 5.49(3)  & \phn 5.48(2)  & \phn 5.31(3)  & & 105; 33, 48; 2     \\  %  164.1093729
DENIS-P~J1058.7$-$1548          & L3/L3           & $  1.19\pm0.04 $     &     11.76(3)  &     11.77(3)  &     11.60(3)  &     11.50(3)  & &     12.07(3)  &     11.77(2)  &     11.42(16) & \phn$>$9.05   & & 25; 33, 52; 2, 80  \\  %  164.6985796
SSSPM~J1102$-$3431              & M8.5/\nodata    & $  3.71\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.44(2)  &     10.79(2)  & \phn 9.39(3)  & \phn 8.02(19) & & 99; 97; 2          \\  %  165.5407218
LHS~2351                        & M6/\nodata      & $  1.59\pm0.14 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.10(2)  &     10.86(2)  &     10.64(9)  & \phn$>$8.71   & & 102; 82; 2         \\  %  166.5781187
SDSS~J111010.01+011613.1        & \nodata/T5.5    & $  1.42\pm0.05 $     &     14.71(4)  &     13.88(3)  &     13.43(7)  &     13.21(16) & &     15.53(5)  &     13.92(5)  &     12.12(32) & \phn$>$9.16   & & 1; 9; 2, 80        \\  %  167.5410745
2MASS~J11145133$-$2618235       & \nodata/T7.5    & $-1.267\pm0.017$\phs &     14.01(5)  &     12.23(3)  &     13.22(17) &     12.25(22) & &     15.37(5)  &     12.24(3)  &     10.97(11) & \phn$>$9.15   & & 1; 9; 2, 61        \\  %  168.7032441
LHS~2471                        & M6.5/\nodata    & $  0.77\pm0.08 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.02(2)  & \phn 9.82(2)  & \phn 9.61(4)  & \phn$>$8.61   & & 77; 25; 2          \\  %  178.4701951
2MASSW~J1200329+204851          & M7/\nodata      & $   2.4\pm0.8  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.61(2)  &     11.40(2)  &     11.32(14) & \phn$>$8.95   & & 105; 36; 2         \\  %  180.1367762
2MASSW~J1207334$-$393254        & M8/M8.5:        & $  3.59\pm0.05 $     &     11.30(8)  &     11.00(8)  &     10.64(10) &     10.12(10) & &     11.56(2)  &     11.01(2)  & \phn 9.46(3)  & \phn 8.03(13) & & 28; 17, 38; 2, 88  \\  %  181.8891935
2MASSW~J1207334$-$393254b       & \nodata/L1::.   & $  3.59\pm0.05 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.56(2)  &     11.01(2)  & \phn 9.46(3)  & \phn 8.03(13) & & 28; 79; 2          \\  %  181.8891935
2MASSI~J1217110$-$031113        & T7/T7.5         & $  0.21\pm0.05 $     &     14.19(4)  &     13.23(3)  &     13.34(7)  &     12.95(18) & &     15.29(5)  &     13.20(4)  &     11.69(24) & \phn$>$8.93   & & 104; 8, 9; 2, 80   \\  %  184.2929748
BRI~B1222$-$1222                & M9/\nodata      & $  1.16\pm0.14 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.01(2)  &     10.79(2)  &     10.44(8)  & \phn$>$8.57   & & 102; 50; 2         \\  %  186.2167104
LHS~330                         & M6/M6           & $  2.01\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.17(2)  &     10.89(2)  &     10.72(7)  & \phn$>$9.05   & & 77; 21, 33, 82; 2  \\  %  187.3032061
2MASS~J12373919+6526148         & T7/T6.5         & $  0.09\pm0.11 $     &     14.39(3)  &     12.93(3)  &     13.42(6)  &     12.78(11) & &     15.48(5)  &     12.95(3)  &     12.05(24) & \phn$>$9.22   & & 107; 8, 9; 2, 80   \\  %  189.4058916
SDSSp~J125453.90$-$012247.4     & T2/T2           & $  0.36\pm0.05 $     &     12.63(3)  &     12.39(3)  &     11.99(5)  &     11.75(5)  & &     13.31(3)  &     12.40(3)  &     10.73(9)  & \phn 8.87(39) & & 25; 9; 2, 80       \\  %  193.7232162
SSSPM~J1256$-$1408              & \nodata/\nodata & $  3.63\pm0.22 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.12(3)  &     12.87(3)  &     $>$12.21  & \phn$>$9.15   & & 90; -- ; 2         \\  %  194.0562133
SDSS~J125637.13$-$022452.4      & sdL3.5/\nodata  & $   4.8\pm0.6  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     15.21(4)  &     15.11(10) &     $>$12.71  & \phn$>$8.86   & & 90; 13; 2          \\  %  194.1532713
Ross~458C                       & \nodata/T8      & $  0.34\pm0.04 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     16.01(7)  &     13.74(4)  &     11.64(19) & \phn$>$9.20   & & 106; 24; 2         \\  %  195.1735252
2MASS~J13204159+0957506         & M7.5/\nodata    & $  2.93\pm0.14 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.42(3)  &     12.19(2)  &     12.19(25) & \phn$>$9.40   & & 106; 86; 2         \\  %  200.1725924
2MASS~J13204427+0409045         & L3::/\nodata    & $  2.45\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.16(3)  &     12.88(3)  &     $>$12.27  & \phn$>$9.14   & & 106; 86; 2         \\  %  200.1830410
SDSSp~J132629.82$-$003831.5     & L8:/L5.5        & $  1.51\pm0.28 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.27(2)  &     12.75(3)  &     12.36(30) & \phn$>$9.37   & & 107; 31, 58; 2     \\  %  201.6235408
2MASSW~J1328550+211449          & L5/\nodata      & $  2.54\pm0.27 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.58(3)  &     13.37(3)  &     $>$12.42  & \phn$>$9.22   & & 25; 52; 2          \\  %  202.2300358
ULAS~J133553.45+113005.2        & \nodata/T8.5    & $  0.00\pm0.03 $     &     15.95(3)  &     13.91(3)  &     14.34(5)  &     13.37(6)  & &     16.88(13) &     13.86(4)  &     12.17(29) & \phn$>$9.10   & & 1; 24; 2, 14       \\  %  203.9727682
SDSSp~J134646.45$-$003150.4     & T7/T6.5         & $  0.83\pm0.07 $     &     14.53(5)  &     13.60(3)  &     13.40(11) &     13.13(17) & &     15.48(5)  &     13.57(3)  &     12.15(26) & \phn$>$9.20   & & 104; 8, 9; 2, 80   \\  %  206.6918189
ULAS~J141623.94+134836.3        & \nodata/T7.5p   & $-0.201\pm0.026$\phs &     14.69(5)  &     12.76(3)  &      \nodata  &      \nodata  & &     16.12(20) &     12.79(4)  &     12.19(23) & \phn$>$9.11   & & 1; 16; 2, 16       \\  %  214.0998113
SDSS~J141624.08+134826.7        & L6/L6p::        & $-0.201\pm0.026$\phs &     10.99(7)  &     10.98(5)  &      \nodata  &      \nodata  & &     11.35(2)  &     11.02(2)  &     10.26(4)  & \phn$>$8.67   & & 1; 7; 2, 16        \\  %  214.1008722
SDSS~J141659.78+500626.4        & \nodata/L5.5::  & $  3.30\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     14.70(3)  &     14.41(4)  &     13.19(41) & \phn$>$9.76   & & 106; 18; 2         \\  %  214.2481597
BD~+01~2920B                    & \nodata/T8p     & $ 1.177\pm0.020$     &     16.77(3)  &     14.71(1)  &      \nodata  &      \nodata  & &     18.01(29) &     14.85(7)  &     $>$12.66  & \phn$>$9.41   & & 106; 81; 2, 81     \\  %  215.8369128
GD~165B                         & L4/L3::         & $  2.50\pm0.17 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.20(2)  &     13.04(3)  &     $>$12.88  & \phn$>$9.60   & & 105; 33, 52; 2     \\  %  216.1622790
LSR~J1425+7102                  & sdM8/\nodata    & $  4.37\pm0.08 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.89(3)  &     13.66(3)  &     $>$12.67  & \phn$>$9.63   & & 26; 10, 64; 2      \\  %  216.2656463
LHS~2919                        & M7.5/\nodata    & $  0.41\pm0.11 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.81(2)  & \phn 9.60(2)  & \phn 9.39(3)  & \phn 8.98(33) & & 65; 65; 2          \\  %  217.0163380
LHS~2924                        & M9/M9           & $  0.21\pm0.03 $     &     10.16(3)  &     10.16(3)  & \phn 9.97(3)  & \phn 9.81(3)  & &     10.43(2)  &     10.17(2)  & \phn 9.68(3)  & \phn 9.26(38) & & 77; 41, 59; 2, 80  \\  %  217.1789792
Proxima~Cen                     & M5.5/\nodata    & $-4.432\pm0.002$\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 4.20(9)  & \phn 3.57(3)  & \phn 3.83(2)  & \phn 3.66(2)  & & 6; 42; 2           \\  %  217.4057433
LHS~2930                        & M6.5/\nodata    & $-0.081\pm0.029$\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.55(2)  & \phn 9.34(2)  & \phn 9.12(2)  & \phn 9.13(34) & & 77; 49; 2          \\  %  217.6529251
SDSS~J143517.20$-$004612.9      & L0/\nodata      & $   5.0\pm1.5  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     15.08(4)  &     14.88(7)  &     12.90(54) & \phn 9.25(46) & & 107; 40; 2         \\  %  218.8217414
SDSS~J143535.72$-$004347.0      & L3/L2.5         & $   4.0\pm1.0  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     14.79(3)  &     14.56(6)  &     $>$12.27  & \phn$>$9.26   & & 107; 40, 58; 2     \\  %  218.8989368
LHS~377                         & sdM7/\nodata    & $  2.73\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.30(3)  &     12.05(3)  &     11.67(11) & \phn$>$9.18   & & 77; 35; 2          \\  %  219.7512561
2MASSW~J1439284+192915          & L1/\nodata      & $ 0.787\pm0.016$     &     10.91(2)  &     10.93(3)  &     10.82(3)  &     10.67(2)  & &     11.19(2)  &     10.95(2)  &     10.53(5)  & \phn$>$9.00   & & 25; 52; 2, 80      \\  %  219.8635490
SSSPM~J1444$-$2019              & d/sdM9/\nodata  & $  1.05\pm0.07 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.46(2)  &     11.21(2)  &     10.97(9)  & \phn$>$9.08   & & 90; 10, 96; 2      \\  %  221.0759102
SDSSp~J144600.60+002452.0       & L6/L5           & $  1.71\pm0.16 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.24(2)  &     12.90(3)  &     12.42(29) & \phn$>$9.30   & & 107; 33, 40; 2     \\  %  221.5030649
LHS~3003                        & M7/M7           & $ -1.01\pm0.07 $\phs & \phn 8.47(3)  & \phn 8.49(3)  & \phn 8.39(3)  & \phn 8.36(3)  & & \phn 8.69(2)  & \phn 8.49(2)  & \phn 8.27(2)  & \phn 8.12(27) & & 102; 33, 50; 2, 80 \\  %  224.1578958
Gl~570D                         & T7/T7.5         & $-1.168\pm0.012$\phs &     13.80(5)  &     12.12(3)  &     12.77(11) &     11.97(7)  & &     14.82(3)  &     12.11(2)  &     10.86(8)  & \phn$>$9.19   & & 106; 8, 9; 2, 80   \\  %  224.3160065
TVLM~513-46546                  & M8.5/M8.5       & $ 0.125\pm0.014$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.35(2)  &     10.05(2)  & \phn 9.62(3)  & \phn 9.07(34) & & 25; 33, 50; 2      \\  %  225.2840382
TVLM~513-42404                  & \nodata/\nodata & $   2.3\pm0.7  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.27(3)  &     13.06(3)  &     12.20(22) & \phn$>$9.44   & & 101; -- ; 2        \\  %  225.5883671
TVLM~513-42404B                 & \nodata/\nodata & $   2.3\pm0.7  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.87(3)  &     13.59(4)  &     13.10(50) & \phn$>$8.84   & & 101; -- ; 2        \\  %  225.5884201
2MASSW~J1503196+252519          & T6/T5           & $ -0.98\pm0.03 $\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.51(2)  &     11.72(2)  &     10.53(5)  & \phn$>$9.09   & & 1; 8, 9; 2         \\  %  225.8321983
SDSS~J150411.63+102718.3        & \nodata/T7      & $  1.68\pm0.07 $     &     15.44(3)  &     14.01(3)  &     14.37(4)  &     13.76(7)  & &     16.39(7)  &     14.06(4)  &     12.69(34) & \phn$>$9.36   & & 1; 18; 2, 61       \\  %  226.0493821
ULAS~J150457.65+053800.8        & \nodata/T6p:    & $  1.35\pm0.11 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     16.48(8)  &     14.23(4)  &     $>$12.43  & \phn$>$9.04   & & 106; 78; 2         \\  %  226.2399055
2MASSW~J1507476$-$162738        & L5/L5.5         & $-0.674\pm0.010$\phs &     10.27(3)  &     10.40(3)  &     10.14(3)  & \phn 9.99(3)  & &     10.67(2)  &     10.38(2)  & \phn 9.62(4)  & \phn$>$8.78   & & 25; 53, 58; 2, 80  \\  %  226.9481600
TVLM~868-110639                 & M9/\nodata      & $  1.07\pm0.17 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.94(2)  &     10.67(2)  &     10.16(5)  & \phn 8.84(28) & & 101; 21, 50; 2     \\  %  227.5689978
TVLM~513-8328                   & \nodata/\nodata & $   3.1\pm0.4  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.61(2)  &     12.35(2)  &     11.93(15) & \phn$>$9.60   & & 101; -- ; 2        \\  %  228.5851395
Gl~584C                         & L8/L8           & $  1.26\pm0.03 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.49(2)  &     12.97(3)  &     11.79(14) & \phn$>$9.21   & & 106; 33, 53; 2     \\  %  230.8446937
DENIS-P~J153941.9$-$052042      & L4:/L2          & $  0.95\pm0.12 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.00(2)  &     11.74(2)  &     11.65(23) & \phn$>$8.88   & & 4; 46, 56; 2       \\  %  234.9264409
WISEPA~J154151.66$-$225025.2    & \nodata/Y0      & $  -2.7\pm0.8  $\phs &     16.73(4)  &     14.23(2)  &      \nodata  &      \nodata  & &     16.74(17) &     14.25(6)  &     $>$12.31  & \phn$>$8.89   & & 57; 24; 2, 57      \\  %  235.4651506
2MASS~J15462718$-$3325111       & \nodata/T5.5    & $  0.28\pm0.05 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     15.30(5)  &     13.44(4)  &     11.10(13) & \phn 8.06(20) & & 104; 9; 2          \\  %  236.6137493
GJ~618.1B                       & L2.5/\nodata    & $  2.62\pm0.20 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.04(3)  &     12.66(3)  &     12.04(30) & \phn$>$9.10   & & 106; 110; 2        \\  %  245.1078014
SDSSp~J162414.37+002915.6       & \nodata/T6      & $ 0.207\pm0.029$     &     14.30(4)  &     13.08(3)  &     13.25(8)  &     12.84(9)  & &     15.12(4)  &     13.09(3)  &     12.50(45) & \phn$>$9.06   & & 104; 9; 2, 80      \\  %  246.0587255
2MASS~J16262034+3925190         & sdL4/\nodata    & $  2.63\pm0.08 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.46(3)  &     13.09(3)  &     $>$12.44  & \phn$>$9.24   & & 90; 10; 2          \\  %  246.5788187
SDSS~J162838.77+230821.1        & \nodata/T7      & $ 0.622\pm0.026$     &     15.25(3)  &     13.86(3)  &     14.14(5)  &     13.55(7)  & &     16.43(9)  &     13.96(4)  &     11.90(21) & \phn$>$9.23   & & 1; 18; 2, 61       \\  %  247.1626077
2MASSW~J1632291+190441          & L8/L7.5         & $  0.92\pm0.07 $     &     12.70(3)  &     12.65(3)  &     12.24(5)  &     12.00(5)  & &     13.12(3)  &     12.62(3)  &     11.99(24) & \phn$>$9.33   & & 25; 33, 52; 2, 80  \\  %  248.1224161
LHS~3241                        & M6.5/\nodata    & $ 0.371\pm0.020$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.38(2)  & \phn 9.15(2)  & \phn 8.95(2)  & \phn 9.10(37) & & 32; 83; 2          \\  %  251.6300946
WISE~J164715.57+563208.3        & \nodata/L9p     & $  -0.3\pm0.6  $\phs &     13.25(2)  &     13.13(2)  &      \nodata  &      \nodata  & &     13.60(2)  &     13.09(2)  &     12.06(9)  & \phn$>$9.62   & & 57; 57; 2, 57      \\  %  251.8149413
vB~8                            & M7/\nodata      & $-0.945\pm0.010$\phs & \phn 8.37(2)  & \phn 8.38(1)  & \phn 8.28(2)  & \phn 8.24(2)  & & \phn 8.59(2)  & \phn 8.36(2)  & \phn 8.13(2)  & \phn 7.86(18) & & 77; 41; 2, 80      \\  %  253.8945341
2MASSW~J1658037+702701          & L1/\nodata      & $ 1.342\pm0.028$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.60(2)  &     11.38(2)  &     10.83(5)  & \phn$>$9.59   & & 25; 36; 2          \\  %  254.5146301
DENIS-P~J170548.3$-$051645      & L0.5/L4         & $   1.8\pm0.7  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.65(2)  &     11.40(2)  &     11.00(21) & \phn 8.12(36) & & 4; 46, 86; 2       \\  %  256.4517716
2MASSI~J1711457+223204          & L6.5/\nodata    & $   2.4\pm0.3  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     14.35(3)  &     13.81(4)  &     $>$12.60  & \phn$>$9.17   & & 107; 53; 2         \\  %  257.9406751
WISEP~J174124.27+255319.6       & T9/T9           & $  -1.3\pm0.5  $\phs &     14.43(2)  &     12.39(2)  &      \nodata  &      \nodata  & &     15.38(5)  &     12.33(3)  &     10.83(9)  & \phn$>$8.60   & & 57; 57; 2, 57      \\  %  265.3510769
2MASS~J17502484$-$0016151       & \nodata/L5.5    & $ -0.18\pm0.05 $\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.18(2)  &     10.90(2)  &     10.41(7)  & \phn$>$9.14   & & 4; 47; 2           \\  %  267.6022784
SDSSp~J175032.96+175903.9       & \nodata/T3.5    & $  2.20\pm0.28 $     &     14.95(3)  &     14.46(3)  &     14.15(23) &     13.93(23) & &     15.80(6)  &     14.48(6)  &     $>$12.67  & \phn$>$9.14   & & 107; 9; 2, 80      \\  %  267.6378192
LP~44-162                       & M7.5/\nodata    & $  1.40\pm0.05 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.13(2)  & \phn 9.89(2)  & \phn 9.67(2)  & \phn 9.81(33) & & 65; 36; 2          \\  %  269.3142747
SDSS~J175805.46+463311.9        & \nodata/T6.5    & $  0.74\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     15.68(4)  &     13.82(3)  &     12.94(39) & \phn$>$9.57   & & 106; 9; 2          \\  %  269.5226495
2MASSI~J1835379+325954          & M8.5/\nodata    & $-1.234\pm0.006$\phs & \phn 8.55(2)  & \phn 8.55(1)  & \phn 8.39(1)  & \phn 8.29(1)  & & \phn 8.80(2)  & \phn 8.54(2)  & \phn 8.16(2)  & \phn 7.89(13) & & 84; 84; 2, 80      \\  %  278.9076048
LP~335-12                       & M6.5/\nodata    & $  0.50\pm0.05 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.75(2)  & \phn 9.51(2)  & \phn 9.27(3)  & \phn$>$8.69   & & 65; 83; 2          \\  %  279.8881073
LP~44-334                       & M6.5/\nodata    & $  1.13\pm0.08 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.77(2)  & \phn 9.55(2)  & \phn 9.33(2)  & \phn 9.43(39) & & 65; 85; 2          \\  %  280.0096032
2MASSW~J1841086+311727          & L4p/\nodata     & $  3.14\pm0.18 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.60(3)  &     13.26(3)  &     12.12(19) & \phn$>$9.15   & & 107; 53; 2         \\  %  280.2861267
CE~507                          & M6/\nodata      & $  0.92\pm0.08 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.58(3)  & \phn 9.39(2)  & \phn 9.30(4)  & \phn$>$9.09   & & 20; 20; 2          \\  %  280.8010471
LHS~3406                        & M8/M5.5         & $ 0.753\pm0.025$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.07(2)  & \phn 9.87(2)  & \phn 9.62(3)  & \phn 9.33(43) & & 77; 23, 33; 2      \\  %  280.8417474
vB~10                           & M8/\nodata      & $-1.154\pm0.010$\phs & \phn 8.29(2)  & \phn 8.30(3)  & \phn 8.15(1)  & \phn 8.14(0)  & & \phn 8.47(2)  & \phn 8.25(2)  & \phn 8.08(2)  & \phn$>$8.43   & & 77; 41; 2, 80      \\  %  289.2383317
GJ~1245B                        & M6/M6           & $-1.714\pm0.015$\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 7.18(7)  & \phn 6.97(3)  & \phn 6.85(2)  & \phn 6.76(9)  & & 39; 33, 48; 2      \\  %  298.4813882
LSR~J2036+5059                  & sdM7.5/\nodata  & $  3.33\pm0.13 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.70(2)  &     12.48(3)  &     11.86(21) & \phn$>$9.30   & & 90; 10, 63; 2      \\  %  309.0935084
LP~397-10                       & M6/\nodata      & $  1.57\pm0.05 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.62(2)  &     10.42(2)  &     10.21(5)  & \phn$>$8.72   & & 32; 83; 2          \\  %  319.0264748
$[$HB88$]$~M18                  & M8.5/\nodata    & $   1.7\pm0.4  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.04(2)  &     11.77(2)  &     11.27(14) & \phn$>$8.85   & & 102; 68; 2         \\  %  319.6339785
LSPM~J2124+4003                 & M6.5/\nodata    & $  0.88\pm0.04 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.17(2)  & \phn 8.99(2)  & \phn 8.86(2)  & \phn$>$8.88   & & 32; 63; 2          \\  %  321.1367061
HB~2124$-$4228                  & M7.5/\nodata    & $   2.7\pm0.5  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.90(2)  &     11.67(2)  &     11.36(16) & \phn$>$8.96   & & 102; 86; 2         \\  %  321.8593941
$[$HB88$]$~M20                  & \nodata/\nodata & $   2.1\pm1.3  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.93(2)  &     12.69(3)  &     $>$12.40  & \phn$>$9.08   & & 102; -- ; 2        \\  %  322.5362114
HN~Peg~B                        & \nodata/T2.5    & $ 1.263\pm0.017$     &     13.72(4)  &     13.39(2)  &     13.08(10) &     12.58(11) & &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & 106; 74; 74        \\  %  326.1193942
Wolf~940B                       & \nodata/T8.5    & $  0.39\pm0.10 $     &     16.44(3)  &     14.43(3)  &     15.38(15) &     14.36(8)  & &     16.72(12) &     14.24(5)  &     $>$12.79  & \phn$>$8.71   & & 105; 15, 24; 2, 61 \\  %  326.6623228
LSPM~J2158+6117                 & M6/\nodata      & $  1.14\pm0.08 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.22(2)  &     10.01(2)  & \phn 9.74(4)  & \phn 8.98(30) & & 32; 63; 2          \\  %  329.6489090
GRH~2208$-$20                   & M7.5/\nodata    & $  3.04\pm0.04 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.89(3)  &     12.59(3)  &     12.10(29) & \phn$>$9.27   & & 25; 25; 2          \\  %  332.7075822
TVLM~890-60235                  & M7/\nodata      & $  3.56\pm0.25 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.87(3)  &     12.64(3)  &     12.60(50) & \phn$>$8.83   & & 101; 109; 2        \\  %  335.7729419
2MASSW~J2224438$-$015852        & L4.5/L3.5       & $ 0.322\pm0.028$     &     11.05(3)  &     11.14(3)  &     10.85(3)  &     10.81(3)  & &     11.36(2)  &     11.12(2)  &     10.65(9)  & \phn$>$8.57   & & 1; 53, 58; 2, 80   \\  %  336.1842198
LHS~523                         & M6.5/\nodata    & $  0.26\pm0.12 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.65(2)  & \phn 9.44(2)  & \phn 9.24(3)  & \phn$>$8.32   & & 105; 48; 2         \\  %  337.2256035
LP~460-44                       & M7/\nodata      & $  1.80\pm0.18 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.16(2)  &     10.95(2)  &     10.61(7)  & \phn$>$8.91   & & 32; 36; 2          \\  %  338.9556040
G~216-7B                        & M9.5/\nodata    & $  1.45\pm0.07 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.71(2)  &     11.43(2)  &     11.01(9)  & \phn$>$8.98   & & 106; 55; 2         \\  %  339.3857292
SDSSp~J225529.09$-$003433.4     & L0:/\nodata     & $   4.0\pm0.4  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     14.04(3)  &     13.76(5)  &     $>$11.92  & \phn$>$8.88   & & 107; 92; 2         \\  %  343.8710194
2MASS~J23062928$-$0502285       & M7.5/\nodata    & $  0.42\pm0.07 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.04(2)  & \phn 9.80(2)  & \phn 9.53(4)  & \phn$>$8.40   & & 20; 36; 2          \\  %  346.6249880
APMPM~J2330$-$4737              & M6/M8.5         & $  0.69\pm0.10 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.05(2)  & \phn 9.84(2)  & \phn 9.57(4)  & \phn$>$8.56   & & 20; 68; 2          \\  %  352.5649591
APMPM~J2331$-$2750              & M7.5/M9.5       & $  0.80\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.40(2)  &     10.16(2)  & \phn 9.85(5)  & \phn 9.11(51) & & 20; 68; 2          \\  %  352.8408738
APMPM~J2344$-$2906              & M6.5/\nodata    & $   2.5\pm0.3  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.15(2)  &     11.86(2)  &     11.64(15) & \phn 9.40(48) & & 20; 68; 2          \\  %  355.8845188
APMPM~J2354$-$3316C             & M8.5/M8         & $  1.77\pm0.09 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.61(2)  &     11.39(2)  &     11.21(15) & \phn$>$8.68   & & 98; 11, 95; 2      \\  %  358.5375700
2MASSI~J2356547$-$155310        & \nodata/T5.5    & $  0.81\pm0.11 $     &     14.69(4)  &     13.69(3)  &     13.57(8)  &     13.21(17) & &     15.58(6)  &     13.71(4)  &     12.40(42) & \phn$>$9.09   & & 107; 9; 2, 80      \\  %  359.2267058
APMPM~J2359$-$6246              & \nodata/\nodata & $  1.59\pm0.10 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.29(2)  &     10.08(2)  & \phn 9.69(3)  & \phn 8.47(23) & & 20; -- ; 2         \\  %  359.6821582
\cline{1-14}                                                                                                                                                                                                

\multicolumn{14}{c}{} \\                                                                                                                                                                                    
\multicolumn{14}{c}{\bf Integrated-light Photometry of Ultracool Binaries} \\                                                                                                                               
\cline{1-14}                                                                                                                                                                                                
GJ~1001BC                       & L5/L4.5         & $  0.57\pm0.11 $     &     10.36(3)  &     10.47(3)  &     10.14(3)  &     10.13(3)  & &     10.75(2)  &     10.49(2)  & \phn 9.87(5)  & \phn$>$9.09   & & 44; 54, 58; 2, 80  \\  %    1.1481974
2MASS~J00250365+4759191AB       & L4:/\nodata     & $  3.21\pm0.08 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.74(2)  &     11.57(2)  &     11.22(9)  & \phn$>$9.55   & & 106; 23; 2         \\  %    6.2667860
LP~349-25AB                     & M8/M8           & $ 0.787\pm0.028$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.31(2)  & \phn 9.05(2)  & \phn 8.79(3)  & \phn 8.65(37) & & 1; 30, 36; 2       \\  %    6.9846445
L~726-8AB                       & M6/\nodata      & $-2.870\pm0.023$\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 5.05(7)  & \phn 4.57(4)  & \phn 4.76(2)  & \phn 4.62(3)  & & 34; 48; 2          \\  %   24.7681625
DENIS-P~J020529.0$-$115925AB    & L7/L5.5::       & $  1.48\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.21(2)  &     11.78(2)  &     10.82(9)  & \phn$>$8.47   & & 25; 52, 58; 2      \\  %   31.3739142
SDSSp~J042348.57$-$041403.5AB   & L7.5/T0         & $  0.71\pm0.03 $     &     11.73(3)  &     11.58(3)  &     11.30(3)  &     11.01(3)  & &     12.18(2)  &     11.58(2)  &     10.57(8)  & \phn 8.99(46) & & 1; 9, 22; 2, 80    \\  %   65.9512600
2MASS~J05185995$-$2828372AB     & L7/T1p          & $  1.80\pm0.04 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.39(3)  &     12.82(3)  &     11.90(19) & \phn$>$8.62   & & 1; 9, 56; 2        \\  %   79.7497430
2MASS~J07003664+3157266AB       & L3.5/\nodata    & $  0.31\pm0.03 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.68(2)  &     10.38(2)  & \phn 9.72(4)  & \phn$>$8.68   & & 1; 100; 2          \\  %  105.1534622
LHS~1901AB                      & M7/M7           & $ 0.648\pm0.029$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 8.93(2)  & \phn 8.68(2)  & \phn 8.47(2)  & \phn 8.03(18) & & 1; 30, 65; 2       \\  %  107.7992384
2MASSI~J0746425+200032AB        & L0.5/L1         & $ 0.455\pm0.024$     & \phn 9.86(3)  & \phn 9.90(5)  & \phn 9.72(3)  & \phn 9.57(3)  & &     10.12(2)  & \phn 9.86(2)  & \phn 9.45(4)  & \phn$>$8.81   & & 1; 53, 58; 2, 80   \\  %  116.6759191
SDSS~J080531.84+481233.0AB      & L4/L9.5         & $  1.83\pm0.05 $     &     12.44(3)  &     12.43(3)  &     12.32(3)  &     12.10(3)  & &     12.88(2)  &     12.45(3)  &     11.87(22) & \phn$>$9.03   & & 1; 40, 60; 2, 60   \\  %  121.3805334
2MASSs~J0850359+105716AB        & L6/\nodata      & $  2.61\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.51(3)  &     12.95(3)  &     11.63(20) & \phn$>$8.79   & & 1; 52; 2           \\  %  132.6492846
2MASSI~J0856479+223518AB        & L3:/\nodata     & $  2.45\pm0.07 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.33(3)  &     12.98(3)  &     12.01(31) & \phn$>$8.38   & & 1; 22; 2           \\  %  134.1989746
Gl~337CD                        & L8/T0           & $ 1.544\pm0.024$     &     12.50(4)  &     12.33(4)  &     11.96(9)  &     11.95(6)  & &     13.23(3)  &     12.48(3)  &     11.33(17) & \phn 8.79(48) & & 106; 9, 110; 2, 80 \\  %  138.0590331
2MASSW~J0920122+351742AB        & L6.5/T0p        & $  2.32\pm0.05 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.30(3)  &     12.83(3)  &     12.41(41) & \phn$>$9.21   & & 1; 9, 53; 2        \\  %  140.0503483
SDSS~J092615.38+584720.9AB      & \nodata/T4.5    & $  1.80\pm0.05 $     &     14.48(3)  &     13.71(3)  &     13.55(11) &     13.32(6)  & &     15.24(4)  &     13.69(3)  &     12.77(40) & \phn$>$9.32   & & 1; 9; 2, 80        \\  %  141.5642158
2MASS~J09522188$-$1924319AB     & M7/\nodata      & $  2.35\pm0.19 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.67(2)  &     10.47(2)  &     10.19(6)  & \phn$>$9.15   & & 20; 36; 2          \\  %  148.0909460
2MASSI~J1017075+130839AB        & L2:/L1          & $  2.60\pm0.10 $     &     12.03(3)  &     12.05(3)  &     11.85(4)  &     11.70(3)  & &     12.29(2)  &     12.05(3)  &     11.44(19) & \phn 9.00(54) & & 1; 22, 111; 2, 80  \\  %  154.2818345
SDSS~J102109.69$-$030420.1AB    & T3.5/T3         & $  2.62\pm0.09 $     &     14.16(3)  &     13.80(3)  &     13.58(12) &     13.16(11) & &     14.74(4)  &     13.74(4)  &     $>$12.06  & \phn$>$9.16   & & 1; 9, 56; 2, 80    \\  %  155.2900475
Gl~417BC                        & L4.5/\nodata    & $ 1.705\pm0.021$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.97(2)  &     11.64(2)  &     11.09(12) & \phn$>$8.54   & & 106; 53; 2         \\  %  168.1057849
LHS~2397aAB                     & M8/\nodata      & $  0.68\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.35(3)  &     10.09(3)  & \phn 9.58(4)  & \phn 8.58(29) & & 1; 50; 2           \\  %  170.4533301
2MASSW~J1146345+223053AB        & L3/\nodata      & $  2.29\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.01(2)  &     11.71(2)  &     11.28(14) & \phn$>$8.73   & & 1; 52; 2           \\  %  176.6441140
2MASS~J12095613$-$1004008AB     & T3.5/T3         & $  1.70\pm0.05 $     &     14.02(3)  &     13.49(3)  &     13.33(3)  &     13.06(7)  & &     14.66(4)  &     13.47(4)  &     11.83(25) & \phn$>$9.06   & & 1; 9, 56; 2, 66    \\  %  182.4854567
2MASS~J12255432$-$2739466AB     & T6/T6           & $  0.62\pm0.07 $     &     13.84(3)  &     12.75(3)  &     12.84(10) &     12.24(3)  & &     14.70(4)  &     12.71(3)  &     11.22(12) & \phn 9.10(48) & & 104; 8, 9; 2, 80   \\  %  186.4780164
DENIS-P~J1228.2$-$1547AB        & L5/L6::         & $  1.74\pm0.09 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.01(2)  &     11.68(2)  &     11.17(15) & \phn$>$9.11   & & 1; 52, 58; 2       \\  %  187.0640668
2MASSW~J1239272+551537AB        & L5/\nodata      & $  1.86\pm0.11 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.03(2)  &     11.66(2)  &     11.17(9)  & \phn$>$9.40   & & 1; 53; 2           \\  %  189.8647385
Kelu-1AB                        & L2/\nodata      & $  1.52\pm0.11 $     &     10.92(6)  &     10.90(5)  &     10.73(3)  &     10.61(3)  & &     11.24(2)  &     10.91(2)  &     10.38(6)  & \phn$>$9.34   & & 1; 52; 2, 80       \\  %  196.4163756
LSPM~J1314+1320AB               & M7/\nodata      & $  1.07\pm0.10 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 8.56(2)  & \phn 8.34(2)  & \phn 8.15(2)  & \phn 8.06(19) & & 65; 65; 2          \\  %  198.5841250
2MASS~J14044948$-$3159330AB     & T0/T2.5         & $  1.88\pm0.06 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.81(3)  &     12.87(3)  &     11.74(16) & \phn$>$8.95   & & 1; 70, 71; 2       \\  %  211.2075453
DENIS-P~J144137.3$-$094559AB    & L0.5/\nodata    & $  2.20\pm0.22 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.32(2)  &     12.08(2)  &     12.29(30) & \phn$>$9.37   & & 20; 56; 2          \\  %  220.4041277
CFBDS~J145829+10134AB           & \nodata/T9      & $  2.52\pm0.17 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     $>$18.81  &     15.66(12) &     $>$13.13  & \phn$>$9.11   & & 1; 24; 2           \\  %  224.6225752
SDSS~J153417.05+161546.1AB      & \nodata/T3.5    & $  3.02\pm0.10 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     15.49(4)  &     14.45(5)  &     13.00(43) & \phn$>$9.69   & & 1; 18; 2           \\  %  233.5709684
2MASSI~J1534498$-$295227AB      & T6/T5.5         & $  1.02\pm0.05 $     &     13.63(5)  &     12.71(3)  &     12.73(5)  &     12.36(8)  & &     14.01(3)  &     12.62(3)  &     11.65(27) & \phn$>$8.82   & & 1; 8, 9; 2, 80     \\  %  233.7083787
2MASSW~J1553022+153236AB        & \nodata/T7      & $ 0.622\pm0.026$     &     14.42(3)  &     13.08(3)  &     13.30(10) &     12.65(10) & &     15.30(5)  &     13.02(3)  &     12.35(39) & \phn$>$9.04   & & 1; 9; 2, 80        \\  %  238.2580315
LSR~J1610$-$0040AB              & sd?M6p/\nodata  & $ 2.542\pm0.018$     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.64(3)  &     11.52(2)  &     11.32(16) & \phn$>$9.03   & & 26; 26, 87; 2      \\  %  242.6179457
2MASSW~J1728114+394859AB        & L7/\nodata      & $  2.06\pm0.04 $     &     12.72(4)  &     12.66(3)  &     12.29(5)  &     12.13(4)  & &     13.11(2)  &     12.64(2)  &     11.86(13) & \phn$>$9.79   & & 1; 53; 2, 80       \\  %  262.0481548
LSPM~J1735+2634AB               & M7.5/\nodata    & $  0.88\pm0.05 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 9.88(2)  & \phn 9.64(2)  & \phn 9.38(3)  & \phn$>$9.39   & & 1; 91; 2           \\  %  263.8046441
2MASSW~J1750129+442404AB        & M7.5/M8         & $  2.59\pm0.07 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.48(2)  &     11.25(2)  &     10.90(7)  & \phn$>$9.50   & & 1; 1, 36; 2        \\  %  267.5532972
SCR~J1845$-$6357AB              & M8.5/M8.5       & $-2.070\pm0.009$\phs &      \nodata  &      \nodata  &      \nodata  &      \nodata  & & \phn 8.14(2)  & \phn 7.81(2)  & \phn 7.38(2)  & \phn 7.08(7)  & & 44; 43, 45; 2      \\  %  281.2921296
2MASSI~J1847034+552243AB        & M6.5/\nodata    & $  2.63\pm0.08 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.66(2)  &     10.47(2)  &     10.32(4)  & \phn$>$9.42   & & 1; 22; 2           \\  %  281.7650547
SDSS~J205235.31$-$160929.8AB    & \nodata/T1:     & $  2.35\pm0.05 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     14.19(3)  &     13.52(4)  &     12.46(48) & \phn$>$8.54   & & 1; 18; 2           \\  %  313.1482186
2MASS~J21011544+1756586AB       & L7.5/L6.5:      & $  2.61\pm0.25 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     14.10(3)  &     13.56(4)  &     12.62(46) & \phn$>$8.64   & & 107; 18, 53; 2     \\  %  315.3148418
2MASSI~J2132114+134158AB        & L6/\nodata      & $  2.22\pm0.04 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     13.06(3)  &     12.63(3)  &     $>$12.04  & \phn$>$9.15   & & 1; 23; 2           \\  %  323.0479957
2MASSW~J2140293+162518AB        & M8.5/\nodata    & $  2.44\pm0.07 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.54(3)  &     11.31(2)  &     10.72(9)  & \phn$>$8.76   & & 1; 36; 2           \\  %  325.1218913
$\epsilon$~Ind~Bab              & \nodata/T2.5    & $-2.205\pm0.002$\phs & \phn 9.97(3)  & \phn 9.44(4)  & \phn 9.39(4)  & \phn 8.98(5)  & &     10.61(2)  & \phn 9.43(2)  & \phn 8.36(2)  & \phn 7.96(17) & & 106; 93; 2, 80     \\  %  331.0688996
2MASSW~J2206228$-$204705AB      & M8/M8           & $  2.24\pm0.07 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.06(2)  &     10.83(2)  &     10.53(9)  & \phn 8.77(44) & & 1; 21, 29, 36; 2   \\  %  331.5952257
2MASS~J22344161+4041387AB       & M6:/M6.4:       & $   7.6\pm0.4  $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     10.92(2)  &     10.33(2)  & \phn 8.36(4)  & \phn 5.68(6)  & & 106; 3; 2          \\  %  338.6733916
DENIS-P~J225210.73$-$173013.4AB & \nodata/L7.5    & $  1.00\pm0.05 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     12.17(2)  &     11.72(2)  &     11.04(13) & \phn$>$9.19   & & 1; 46; 2           \\  %  343.0463336
2MASS~J23310161$-$0406193AB     & M8/\nodata      & $  2.08\pm0.03 $     &      \nodata  &      \nodata  &      \nodata  &      \nodata  & &     11.61(2)  &     11.37(2)  &     11.10(12) & \phn$>$9.14   & & 106; 36; 2         \\  %  352.7574093

\enddata

\tablecomments{Mid-infrared photometry for the subset of ultracool
  dwarfs in Table~\ref{tbl:nir-mags} that have published \Spitzer/IRAC
  measurements or \WISE\ All-Sky Source Catalog detections.  Unlike
  Table~\ref{tbl:nir-mags}, where we give resolved near-infrared
  photometry for binaries, here we give integrated-light photometry
  for binaries along with their integrated-light spectral types.
  Uncertainties in magnitudes are given in parentheses in
  units of 0.01~mag. (Note that we have not excluded any \WISE\ data
  on the basis of quality flags, and \WISE\ nondetections are
  2$\sigma$ upper limits.)}

\tablerefs{(1)~This work; (2)~\WISE\ All-Sky Source Catalog \citep{2010AJ....140.1868W};  
(3)~\citet{2009ApJ...697..824A};  (4)~\citet{2011AJ....141...54A}; 
(5)~\citet{2010ApJ...718L..38A};  (6)~\citet{1999AJ....118.1086B};  (7)~\citet{2010ApJ...710...45B}; 
(8)~\citet{2003ApJ...594..510B};  (9)~\citet{2005astro.ph.10090B};  (10)~\citet{2007ApJ...657..494B}; 
(11)~\citet{2008ApJ...681..579B};  (12)~\citet{2008ApJ...689L..53B};  (13)~\citet{2009ApJ...697..148B}; 
(14)~\citet{2008MNRAS.391..320B};  (15)~\citet{2009MNRAS.395.1237B};  (16)~\citet{2010MNRAS.404.1952B}; 
(17)~\citet{2004A&A...425L..29C};  (18)~\citet{2006AJ....131.2722C};  (19)~\citet{2005AJ....130..337C}; 
(20)~\citet{2006AJ....132.1234C};  (21)~\citet{2005A&A...441..653C};  (22)~\citet{2003AJ....126.2421C}; 
(23)~\citet{2007AJ....133..439C};  (24)~\citet{2011ApJ...743...50C};  (25)~\citet{2002AJ....124.1170D}; 
(26)~\citet{2008ApJ...686..548D};  (27)~\citet{2011arXiv1109.6319D};  (28)~\citet{2008A&A...477L...1D}; 
(29)~\citet{2009ApJ...692..729D};  (30)~\citet{2010ApJ...721.1725D};  (31)~\citet{2000AJ....119..928F}; 
(32)~\citet{2009AJ....137..402G};  (33)~\citet{2002ApJ...564..466G};  (34)~\citet{1988AJ.....95.1841G}; 
(35)~\citet{1997AJ....113..806G};  (36)~\citet{2000AJ....120.1085G};  (37)~\citet{2002AJ....123.3356G}; 
(38)~\citet{2002ApJ...575..484G};  (39)~\citet{1993AJ....105.1571H};  (40)~\citet{2002astro.ph..4065H}; 
(41)~\citet{1990ApJ...354L..29H};  (42)~\citet{2002AJ....123.2002H};  (43)~\citet{2004AJ....128.2460H}; 
(44)~\citet{2006AJ....132.2360H};  (45)~\citet{2007A&A...471..655K};  (46)~\citet{2004A&A...416L..17K}; 
(47)~\citet{2007MNRAS.374..445K};  (48)~\citet{1991ApJS...77..417K};  (49)~\citet{1994ApJS...94..749K}; 
(50)~\citet{1995AJ....109..797K};  (51)~\citet{1997ApJ...476..311K};  (52)~\citet{1999ApJ...519..802K}; 
(53)~\citet{2000AJ....120..447K};  (54)~\citet{2001AJ....121.3235K};  (55)~\citet{2001PASP..113..814K}; 
(56)~\citet{2008ApJ...689.1295K};  (57)~\citet{2011ApJS..197...19K};  (58)~\citet{2004AJ....127.3553K}; 
(59)~\citet{1992ApJS...82..351L};  (60)~\citet{2007ApJ...655.1079L};  (61)~\citet{2010ApJ...710.1627L}; 
(62)~\citet{2012ApJ...748...74L};  (63)~\citet{2003AJ....125.1598L};  (64)~\citet{2003ApJ...585L..69L}; 
(65)~\citet{2009AJ....137.4109L};  (66)~\citet{2010ApJ...722..311L};  (67)~\citet{2011ApJ...740L..32L}; 
(68)~\citet{2005A&A...440.1061L};  (69)~\citet{2007MNRAS.379.1423L};  (70)~\citet{2007AJ....134.1162L}; 
(71)~\citet{2008ApJ...685.1183L};  (72)~\citet{2011ApJ...739...81L};  (73)~\citet{2010MNRAS.408L..56L}; 
(74)~\citet{2006astro.ph..9464L};  (75)~\citet{2012ApJ...744..135L};  (76)~\citet{2010A&A...524A..38M}; 
(77)~\citet{1992AJ....103..638M};  (78)~\citet{2011MNRAS.414..575M};  (79)~\citet{2010A&A...517A..76P}; 
(80)~\citet{2006ApJ...651..502P};  (81)~\citet{2012arXiv1201.3243P};  (82)~\citet{1995AJ....110.1838R}; 
(83)~\citet{2003AJ....126.3007R};  (84)~\citet{2003AJ....125..354R};  (85)~\citet{2004AJ....128..463R}; 
(86)~\citet{2008AJ....136.1290R};  (87)~\citet{2006AJ....131.1806R};  (88)~\citet{2006ApJ...639L..79R}; 
(89)~\citet{1991ApJ...367L..59R};  (90)~\citet{2009A&A...493L..27S};  (91)~\citet{2007AJ....133.2258S}; 
(92)~\citet{2002AJ....123..458S};  (93)~\citet{2003A&A...398L..29S};  (94)~\citet{2004A&A...425..519S}; 
(95)~\citet{2004MNRAS.347..685S};  (96)~\citet{2004A&A...428L..25S};  (97)~\citet{2005A&A...430L..49S}; 
(98)~\citet{2009AJ....137.4547S};  (99)~\citet{2008A&A...489..825T};  (100)~\citet{2003PASP..115.1207T}; 
(101)~\citet{1995AJ....110.3014T};  (102)~\citet{1996MNRAS.281..644T};  (103)~\citet{1998MNRAS.301.1031T}; 
(104)~\citet{2003AJ....126..975T};  (105)~\citet{1995gcts.book.....V};  (106)~\citet{2007hnrr.book.....V}; 
(107)~\citet{2004AJ....127.2948V};  (108)~\citet{2007MNRAS.381.1400W};  (109)~\citet{2008AJ....135..785W}; 
(110)~\citet{2001AJ....122.1989W};  (111)~\citet{2003IAUS..211..197W}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE  - 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lcccccccccccc}
\rotate
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\tiny}
\tablecaption{Near-Infrared Absolute Magnitudes for All Ultracool Dwarfs with Parallaxes \label{tbl:nir-absmag}}
\tablewidth{0pt}
\tablehead{
\colhead{}   &
\colhead{}   &
\multicolumn{5}{c}{MKO}      &
\colhead{}   &
\multicolumn{3}{c}{2MASS} &
\colhead{}   &
\colhead{} \\
\cline{3-7}
\cline{9-11}
\colhead{Object} &
\colhead{Spec.\ Type} &
\colhead{$M_Y$} &
\colhead{$M_J$} &
\colhead{$M_H$} &
\colhead{$M_K$} &
\colhead{$M_{L^{\prime}}$} &
\colhead{}   &
\colhead{$M_J$} &
\colhead{$M_H$} &
\colhead{$M_{K_S}$} &
\colhead{}   &
\colhead{\HST/AO} \\
\colhead{} &
\colhead{Optical/IR}   &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{}   &
\colhead{References}}
\startdata

L~726-8A                       & M5.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$ 9.73(3)     $ &      \phn$ 9.17(4)     $ &     \phn$ 8.78(5)     $ & & \nodata                    \\  %   24.7681625  9.170000
Proxima~Cen                    & M5.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$ 9.79(2)     $ &      \phn$ 9.27(6)     $ &     \phn$ 8.81(3)     $ & & 33b                        \\  %  217.4057433  9.272000
LHS~1742a                      & esdM5.5/\nodata &        \nodata     &      \phn$10.28(17)    $ &  \phn\phn$ 9.85(17)    $ &  \phn\phn$ 9.70(17)    $ &           \nodata   & &      \phn$10.28(17)    $ &  \phn\phn$ 9.86(17)    $ & \phn\phn$ 9.74(17)    $ & & \nodata                    \\  %   77.6651742  9.865000
2MASS~J22344161+4041387A       & \nodata/M6:     &        \nodata     & \phn\phn$[ 5.69(41)   ]$ & \phn\phn$[ 5.02(41)   ]$ & \phn\phn$[ 4.58(41)   ]$ & \phn\phn$ 3.60(42)$ & & \phn\phn$[ 5.74(41)   ]$ & \phn\phn$[ 4.98(41)   ]$ & \phn\phn$ 4.61(41)    $ & & 3                          \\  %  338.6733916  5.022000
2MASS~J22344161+4041387B       & \nodata/M6:     &        \nodata     & \phn\phn$[ 5.75(41)   ]$ & \phn\phn$[ 5.11(41)   ]$ & \phn\phn$[ 4.63(41)   ]$ & \phn\phn$ 3.83(42)$ & & \phn\phn$[ 5.80(41)   ]$ & \phn\phn$[ 5.08(41)   ]$ & \phn\phn$ 4.66(41)    $ & & 3                          \\  %  338.6733917  5.112000
CE~507                         & M6/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$ 9.81(9)     $ &      \phn$ 9.22(9)     $ &     \phn$ 8.91(9)     $ & & \nodata                    \\  %  280.8010471  9.222000
2MASSI~J1847034+552243A        & \nodata/M6      &        \nodata     &     \phn$[ 9.88(9)    ]$ & \phn\phn$[ 9.30(11)   ]$ &     \phn$[ 8.86(8)    ]$ &           \nodata   & &     \phn$[ 9.93(9)    ]$ & \phn\phn$[ 9.27(11)   ]$ &    \phn$[ 8.88(8)    ]$ & & 9, 43, 82                  \\  %  281.7650547  9.302000
GJ~1245B                       & M6/M6           &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$ 9.98(3)     $ &      \phn$ 9.44(3)     $ &     \phn$ 9.10(3)     $ & & 80                         \\  %  298.4813882  9.444000
L~726-8B                       & M6/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.11(4)     $ &      \phn$ 9.47(4)     $ &     \phn$ 9.18(6)     $ & & \nodata                    \\  %   24.7681626  9.469999
Wolf~359                       & M6/M6           &     $[10.85(6)  ]$ &          $10.14(5)     $ &      \phn$ 9.60(5)     $ &      \phn$ 9.17(5)     $ &     \phn$ 8.82(5) $ & &          $10.20(2)     $ &      \phn$ 9.59(4)     $ &     \phn$ 9.19(2)     $ & & 49, 80                     \\  %  164.1093729  9.601999
LSPM~J2158+6117                & M6/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.15(9)     $ &      \phn$ 9.64(9)     $ &     \phn$ 9.31(8)     $ & & \nodata                    \\  %  329.6489090  9.639999
LHS~197                        & M6/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.15(5)     $ &      \phn$ 9.65(6)     $ &     \phn$ 9.35(5)     $ & & \nodata                    \\  %   71.5815109  9.652000
LHS~2034                       & M6/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.32(4)     $ &      \phn$ 9.69(4)     $ &     \phn$ 9.32(4)     $ & & \nodata                    \\  %  130.1212272  9.685000
LHS~330                        & M6/M6           &        \nodata     &            \nodata       &            \nodata       &            \nodata       &     \phn$ 8.88(9) $ & &          $10.19(6)     $ &      \phn$ 9.69(6)     $ &     \phn$ 9.36(6)     $ & & \nodata                    \\  %  187.3032061  9.688000
LP~397-10                      & M6/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.20(5)     $ &      \phn$ 9.73(5)     $ &     \phn$ 9.26(5)     $ & & \nodata                    \\  %  319.0264748  9.725000
LP~368-128                     & M6/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.42(4)     $ &      \phn$ 9.82(4)     $ &     \phn$ 9.42(4)     $ & & \nodata                    \\  %  135.0965641  9.818000
LHS~1070A                      & M6/\nodata      &        \nodata     &          $10.50(6)     $ &      \phn$ 9.90(6)     $ &      \phn$ 9.61(6)     $ &     \phn$ 9.17(7) $ & &          $10.54(6)     $ &      \phn$ 9.87(6)     $ &     \phn$ 9.63(6)     $ & & 1, 50, 51, 48              \\  %    6.1837171  9.900001
LHS~207                        & M6/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.41(7)     $ &      \phn$ 9.91(7)     $ &     \phn$ 9.60(7)     $ & & \nodata                    \\  %   84.5649858  9.911000
APMPM~J2330$-$4737             & M6/M8.5         &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.54(10)    $ &  \phn\phn$ 9.95(10)    $ & \phn\phn$ 9.59(10)    $ & & \nodata                    \\  %  352.5649591  9.948000
Teegarden's~star               & M6/\nodata      &     $[11.03(6)  ]$ &         $[10.41(3)    ]$ &     \phn$[ 9.99(4)    ]$ &     \phn$[ 9.62(5)    ]$ &           \nodata   & &          $10.46(3)     $ &      \phn$ 9.95(4)     $ &     \phn$ 9.66(5)     $ & & \nodata                    \\  %   43.2639141  9.989000
LHS~2026                       & M6/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.56(3)     $ &          $10.01(3)     $ &     \phn$ 9.67(3)     $ & & 60                         \\  %  128.1274903 10.009000
LHS~2314                       & M6/\nodata      &        \nodata     &      \phn$10.49(13)    $ &  \phn\phn$ 9.89(13)    $ &  \phn\phn$ 9.59(13)    $ &           \nodata   & &      \phn$10.60(12)    $ &      \phn$10.04(12)    $ & \phn\phn$ 9.67(12)    $ & & \nodata                    \\  %  162.2630764 10.039001
LHS~2351                       & M6/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       & \phn\phn$ 9.46(19)$ & &      \phn$10.74(14)    $ &      \phn$10.13(14)    $ & \phn\phn$ 9.74(14)    $ & & \nodata                    \\  %  166.5781187 10.130000
LSPM~J2124+4003                & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$ 9.46(5)     $ &      \phn$ 8.86(5)     $ &     \phn$ 8.55(5)     $ & & \nodata                    \\  %  321.1367061  8.860000
LP~44-334                      & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$ 9.84(8)     $ &      \phn$ 9.24(8)     $ &     \phn$ 8.88(8)     $ & & \nodata                    \\  %  280.0096032  9.245000
LSR~J0011+5908                 & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.11(3)     $ &      \phn$ 9.56(4)     $ &     \phn$ 9.26(3)     $ & & \nodata                    \\  %    2.8775232  9.563001
LHS~3241                       & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.16(3)     $ &      \phn$ 9.60(3)     $ &     \phn$ 9.24(3)     $ & & \nodata                    \\  %  251.6300946  9.599000
LHS~234                        & M6.5/\nodata    &        \nodata     &          $10.32(4)     $ &      \phn$ 9.73(4)     $ &      \phn$ 9.40(4)     $ &     \phn$ 8.95(8) $ & &          $10.30(4)     $ &      \phn$ 9.78(4)     $ &     \phn$ 9.44(4)     $ & & \nodata                    \\  %  115.0841212  9.777000
LHS~248                        & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.43(3)     $ &      \phn$ 9.82(3)     $ &     \phn$ 9.46(3)     $ & & 49                         \\  %  127.4519195  9.823000
LP~335-12                      & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.51(6)     $ &      \phn$ 9.88(6)     $ &     \phn$ 9.51(6)     $ & & \nodata                    \\  %  279.8881073  9.876000
LHS~2471                       & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.49(9)     $ &      \phn$ 9.89(9)     $ &     \phn$ 9.49(9)     $ & & \nodata                    \\  %  178.4701951  9.895000
LHS~191                        & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.45(7)     $ &      \phn$ 9.90(7)     $ &     \phn$ 9.52(7)     $ & & \nodata                    \\  %   66.5826658  9.901999
LHS~523                        & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.51(12)    $ &  \phn\phn$ 9.96(12)    $ & \phn\phn$ 9.58(12)    $ & & \nodata                    \\  %  337.2256035  9.962000
2MASSW~J1750129+442404A        & \nodata/M6.5:   &        \nodata     &         $[10.54(7)    ]$ &         $[10.04(8)    ]$ &     \phn$[ 9.63(7)    ]$ &           \nodata   & &         $[10.58(7)    ]$ &         $[10.01(9)    ]$ &    \phn$[ 9.65(7)    ]$ & & 43, 81                     \\  %  267.5532972 10.037001
LHS~2021                       & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.77(17)    $ &      \phn$10.04(17)    $ & \phn\phn$ 9.64(17)    $ & & \nodata                    \\  %  127.6342442 10.043000
LHS~292                        & M6.5/M6.5       &        \nodata     &          $10.64(6)     $ &          $10.11(6)     $ &      \phn$ 9.66(6)     $ &     \phn$ 9.16(6) $ & &          $10.57(4)     $ &      \phn$ 9.98(5)     $ &     \phn$ 9.64(5)     $ & & 49                         \\  %  162.0543877 10.105000
LHS~2930                       & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.87(4)     $ &          $10.22(4)     $ &     \phn$ 9.87(4)     $ & & \nodata                    \\  %  217.6529251 10.221001
APMPM~J2344$-$2906             & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.81(31)    $ &      \phn$10.30(31)    $ & \phn\phn$ 9.98(31)    $ & & \nodata                    \\  %  355.8845188 10.297000
TVLM~832-42500                 & M6.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.40(25)    $ &      \phn$10.89(25)    $ &     \phn$10.55(25)    $ & & \nodata                    \\  %   45.6476710 10.890000
LP~423-31                      & M7/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$ 9.56(4)     $ &      \phn$ 8.88(4)     $ &     \phn$ 8.53(4)     $ & & 2                          \\  %  118.1002442  8.877000
LHS~1901A                      & \nodata/M7:     &        \nodata     &     \phn$[ 9.98(4)    ]$ &     \phn$[ 9.55(4)    ]$ &     \phn$[ 9.15(4)    ]$ &           \nodata   & &         $[10.03(4)    ]$ &     \phn$[ 9.51(4)    ]$ &     \phn$ 9.18(4)     $ & & 26, 69                     \\  %  107.7992384  9.552000
2MASSI~J1847034+552243B        & \nodata/M7      &        \nodata     &         $[10.12(9)    ]$ & \phn\phn$[ 9.58(13)   ]$ &     \phn$[ 9.16(8)    ]$ &           \nodata   & &         $[10.17(9)    ]$ & \phn\phn$[ 9.55(13)   ]$ &    \phn$[ 9.18(8)    ]$ & & 9, 43, 82                  \\  %  281.7650548  9.582000
LHS~1901B                      & \nodata/M7:     &        \nodata     &         $[10.09(4)    ]$ &     \phn$[ 9.66(4)    ]$ &     \phn$[ 9.25(4)    ]$ &           \nodata   & &         $[10.14(4)    ]$ &     \phn$[ 9.63(4)    ]$ &     \phn$ 9.28(4)     $ & & 26, 69                     \\  %  107.7992385  9.662001
LP~349-25A                     & \nodata/M7:     &        \nodata     &         $[10.36(4)    ]$ &     \phn$[ 9.82(3)    ]$ &     \phn$[ 9.36(3)    ]$ &     \phn$ 9.01(8) $ & &         $[10.41(4)    ]$ &     \phn$[ 9.77(4)    ]$ &     \phn$ 9.38(3)     $ & & 26, 27, 43                 \\  %    6.9846445  9.823000
2MASSW~J1200329+204851         & M7/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.49(82)    $ &  \phn\phn$ 9.89(82)    $ & \phn\phn$ 9.49(82)    $ & & 81                         \\  %  180.1367762  9.894000
TVLM~890-60235                 & M7/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.56(25)    $ &  \phn\phn$ 9.96(25)    $ & \phn\phn$ 9.56(25)    $ & & \nodata                    \\  %  335.7729419  9.962000
LP~460-44                      & M7/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.58(18)    $ &  \phn\phn$ 9.96(18)    $ & \phn\phn$ 9.55(18)    $ & & 81                         \\  %  338.9556040  9.964001
LHS~377                        & sdM7/\nodata    &     $[10.94(9)  ]$ &          $10.54(7)     $ &          $10.04(7)     $ &      \phn$ 9.75(7)     $ & \phn\phn$ 9.20(12)$ & &          $10.46(7)     $ &      \phn$10.00(7)     $ &     \phn$ 9.75(7)     $ & & 31                         \\  %  219.7512561 10.037001
vB~8                           & M7/\nodata      &     $[11.34(6)  ]$ &         $[10.67(3)    ]$ &         $[10.18(2)    ]$ &     \phn$[ 9.73(2)    ]$ &           \nodata   & &          $10.72(3)     $ &          $10.14(2)     $ &     \phn$ 9.76(2)     $ & & 36                         \\  %  253.8945341 10.184999
LHS~3003                       & M7/M7           &        \nodata     &          $10.95(9)     $ &          $10.44(9)     $ &      \phn$ 9.94(9)     $ &     \phn$ 9.44(8) $ & &          $10.98(8)     $ &          $10.32(7)     $ &     \phn$ 9.94(8)     $ & & 36                         \\  %  224.1578958 10.439000
HR~7329B                       & M7.5/M7.5       &        \nodata     &            \nodata       &      \phn$ 8.51(6)     $ &            \nodata       &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 59                         \\  %  290.7135333  8.514000
LP~44-162                      & M7.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.05(5)     $ &      \phn$ 9.44(5)     $ &     \phn$ 9.00(5)     $ & & 81                         \\  %  269.3142747  9.436000
2MASSI~J0003422$-$282241       & M7.5/\nodata    & \phn$[10.86(10) ]$ &         $[10.07(8)    ]$ &     \phn$[ 9.46(8)    ]$ &     \phn$[ 9.00(8)    ]$ &           \nodata   & &          $10.12(8)     $ &      \phn$ 9.43(8)     $ &     \phn$ 9.02(8)     $ & & \nodata                    \\  %    0.9277578  9.460000
LSR~J0515+5911                 & M7.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.41(5)     $ &      \phn$ 9.75(5)     $ &     \phn$ 9.41(5)     $ & & \nodata                    \\  %   78.8796166  9.748000
LSR~J2036+5059                 & sdM7.5/\nodata  & \phn$[10.76(14) ]$ &     \phn$[10.23(13)   ]$ & \phn\phn$[ 9.86(13)   ]$ & \phn\phn$[ 9.58(13)   ]$ &           \nodata   & &      \phn$10.28(13)    $ &  \phn\phn$ 9.83(13)    $ & \phn\phn$ 9.61(13)    $ & & 79                         \\  %  309.0935084  9.862000
HB~2124$-$4228                 & M7.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.63(50)    $ &  \phn\phn$ 9.97(50)    $ & \phn\phn$ 9.50(50)    $ & & \nodata                    \\  %  321.8593941  9.967000
LHS~2919                       & M7.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.60(11)    $ &  \phn\phn$ 9.98(11)    $ & \phn\phn$ 9.62(11)    $ & & \nodata                    \\  %  217.0163380  9.980000
2MASS~J13204159+0957506        & M7.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.80(14)    $ &      \phn$10.15(14)    $ & \phn\phn$ 9.67(14)    $ & & \nodata                    \\  %  200.1725924 10.145000
APMPM~J2331$-$2750             & M7.5/M9.5       &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.85(7)     $ &          $10.26(7)     $ &     \phn$ 9.85(7)     $ & & \nodata                    \\  %  352.8408738 10.259001
LSPM~J1735+2634A               & \nodata/M7.5    &        \nodata     &         $[10.82(5)    ]$ &         $[10.26(5)    ]$ &     \phn$[ 9.79(5)    ]$ &           \nodata   & &         $[10.88(5)    ]$ &         $[10.22(5)    ]$ &    \phn$[ 9.81(5)    ]$ & & 1, 46                      \\  %  263.8046441 10.261001
2MASS~J23062928$-$0502285      & M7.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.93(7)     $ &          $10.30(7)     $ &     \phn$ 9.88(7)     $ & & 6, 32, 81                  \\  %  346.6249880 10.304000
GRH~2208$-$20                  & M7.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.96(5)     $ &          $10.46(5)     $ &         $10.11(6)     $ & & \nodata                    \\  %  332.7075822 10.463000
2MASSW~J1207334$-$393254       & M8/M8.5:        &     $[10.09(8)  ]$ &     \phn$[ 9.34(5)    ]$ &     \phn$[ 8.84(5)    ]$ &     \phn$[ 8.31(5)    ]$ & \phn\phn$ 7.78(11)$ & &      \phn$ 9.40(5)     $ &      \phn$ 8.80(5)     $ &     \phn$ 8.35(5)     $ & & 17, 85                     \\  %  181.8891935  8.835000
TVLM~831-161058                & M8/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.01(28)    $ &  \phn\phn$ 9.34(28)    $ & \phn\phn$ 8.92(28)    $ & & \nodata                    \\  %   42.8059388  9.340000
LHS~1604                       & M8/\nodata      &        \nodata     &          $10.41(7)     $ &      \phn$ 9.70(7)     $ &      \phn$ 9.32(7)     $ &           \nodata   & &          $10.47(6)     $ &      \phn$ 9.78(6)     $ &     \phn$ 9.40(6)     $ & & 2                          \\  %   57.7502177  9.776000
LHS~3406                       & M8/M5.5         &        \nodata     &          $10.56(4)     $ &      \phn$ 9.95(4)     $ &      \phn$ 9.60(4)     $ &     \phn$ 9.03(5) $ & &          $10.56(3)     $ &      \phn$ 9.94(3)     $ &     \phn$ 9.56(3)     $ & & \nodata                    \\  %  280.8417474  9.947000
LSR~J0510+2713                 & M8/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.72(4)     $ &      \phn$ 9.99(4)     $ &     \phn$ 9.58(4)     $ & & \nodata                    \\  %   77.5830109  9.985001
LSR~J1425+7102                 & sdM8/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.40(9)     $ &      \phn$10.03(10)    $ & \phn\phn$ 9.96(12)    $ & & \nodata                    \\  %  216.2656463 10.031000
LP~349-25B                     & \nodata/M8:     &        \nodata     &         $[10.71(4)    ]$ &         $[10.14(3)    ]$ &     \phn$[ 9.67(3)    ]$ &     \phn$ 9.23(8) $ & &         $[10.77(4)    ]$ &         $[10.12(4)    ]$ &     \phn$ 9.70(3)     $ & & 26, 27, 43                 \\  %    6.9846446 10.143001
2MASSW~J2206228$-$204705A      & M8/\nodata      &        \nodata     &         $[10.80(8)    ]$ &         $[10.20(8)    ]$ &     \phn$[ 9.77(8)    ]$ &           \nodata   & &         $[10.85(8)    ]$ &         $[10.16(8)    ]$ &     \phn$ 9.79(8)     $ & & 6, 20, 23, 43              \\  %  331.5952257 10.204000
TVLM~832-10443                 & M8/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.91(3)     $ &          $10.22(3)     $ &     \phn$ 9.74(3)     $ & & \nodata                    \\  %   43.1090611 10.222000
TVLM~263-71765                 & M8/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.88(20)    $ &      \phn$10.24(20)    $ & \phn\phn$ 9.84(20)    $ & & \nodata                    \\  %  152.7504518 10.239000
2MASSW~J2140293+162518A        & \nodata/M8      &        \nodata     &     \phn$[10.82(10)   ]$ &     \phn$[10.25(10)   ]$ &     \phn$[ 9.80(8)    ]$ &           \nodata   & &     \phn$[10.88(10)   ]$ &     \phn$[10.22(10)   ]$ &    \phn$[ 9.83(8)    ]$ & & 6, 9, 20, 32, 43           \\  %  325.1218913 10.249000
LP~412-31                      & M8/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.95(3)     $ &          $10.26(3)     $ &     \phn$ 9.83(3)     $ & & 21                         \\  %   50.2498349 10.261000
2MASSW~J2206228$-$204705B      & M8/\nodata      &        \nodata     &         $[10.86(8)    ]$ &         $[10.27(8)    ]$ &     \phn$[ 9.84(8)    ]$ &           \nodata   & &         $[10.91(8)    ]$ &         $[10.23(8)    ]$ &     \phn$ 9.86(8)     $ & & 6, 20, 23, 43              \\  %  331.5952258 10.274000
vB~10                          & M8/\nodata      &     $[11.77(6)  ]$ &         $[11.01(3)    ]$ &         $[10.41(3)    ]$ &     \phn$[ 9.89(2)    ]$ &           \nodata   & &          $11.06(3)     $ &          $10.38(3)     $ &     \phn$ 9.92(2)     $ & & 36                         \\  %  289.2383317 10.413000
LHS~2397aA                     & M8/\nodata      &        \nodata     &          $11.21(7)     $ &          $10.65(7)     $ &            \nodata       &     \phn$ 9.52(7) $ & &            \nodata       &            \nodata       &         $10.13(7)     $ & & 25, 28, 43                 \\  %  170.4533301 10.647000
BRI~B0246$-$1703               & M8/\nodata      &        \nodata     &      \phn$11.45(19)    $ &      \phn$10.76(19)    $ &      \phn$10.40(19)    $ &           \nodata   & &      \phn$11.50(19)    $ &      \phn$10.82(19)    $ &     \phn$10.37(19)    $ & & \nodata                    \\  %   42.1709168 10.818000
TVLM~262-111511                & M8/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.86(40)    $ &      \phn$11.17(40)    $ &     \phn$10.76(40)    $ & & \nodata                    \\  %  145.5946639 11.173000
RG~0050$-$2722                 & M8/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.93(50)    $ &      \phn$11.30(50)    $ &     \phn$10.86(50)    $ & & \nodata                    \\  %   13.2280708 11.302000
SSSPM~J1102$-$3431             & M8.5/\nodata    &     $[10.45(8)  ]$ &     \phn$[ 9.27(6)    ]$ &     \phn$[ 8.69(6)    ]$ &     \phn$[ 8.14(6)    ]$ &           \nodata   & &      \phn$ 9.32(6)     $ &      \phn$ 8.65(6)     $ &     \phn$ 8.18(6)     $ & & 19                         \\  %  165.5407218  8.688999
LHS~1070B                      & M8.5/\nodata    &        \nodata     &          $11.15(6)     $ &          $10.48(6)     $ &         $[10.06(6)    ]$ &     \phn$ 9.38(7) $ & &         $[11.19(6)    ]$ &         $[10.45(6)    ]$ &         $10.08(6)     $ & & 1, 50, 51, 48              \\  %    6.1836325 10.481000
APMPM~J2354$-$3316C            & M8.5/M8         & \phn$[12.11(11) ]$ &         $[11.23(9)    ]$ &         $[10.64(9)    ]$ &         $[10.09(9)    ]$ &           \nodata   & &          $11.28(9)     $ &          $10.59(9)     $ &         $10.11(9)     $ & & \nodata                    \\  %  358.5375700 10.639000
Gl~569Ba                       & \nodata/M8.5    &        \nodata     &          $11.36(7)     $ &          $10.75(5)     $ &          $10.24(5)     $ & \phn\phn$ 9.55(11)$ & &         $[11.41(7)    ]$ &         $[10.71(5)    ]$ &        $[10.27(5)    ]$ & & 26, 40, 43, 45, 64, 84, 89 \\  %  223.6228375 10.747000
CTI~012657.5+280202            & M8.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $11.46(5)     $ &          $10.78(5)     $ &         $10.28(5)     $ & & \nodata                    \\  %   21.9127231 10.782000
2MASSW~J1750129+442404B        & \nodata/M8.5:   &        \nodata     &         $[11.49(8)    ]$ &     \phn$[10.81(11)   ]$ &         $[10.28(7)    ]$ &           \nodata   & &         $[11.55(8)    ]$ &     \phn$[10.77(11)   ]$ &        $[10.30(7)    ]$ & & 43, 81                     \\  %  267.5532973 10.806999
2MASSI~J1835379+325954         & M8.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $11.50(2)     $ &          $10.85(2)     $ &         $10.40(2)     $ & & \nodata                    \\  %  278.9076048 10.854000
TVLM~513-46546                 & M8.5/M8.5       &        \nodata     &          $11.64(5)     $ &          $11.06(5)     $ &          $10.56(5)     $ &     \phn$ 9.91(8) $ & &          $11.74(2)     $ &          $11.06(3)     $ &         $10.59(2)     $ & & 21                         \\  %  225.2840382 11.055000
SCR~J1845$-$6357A              & M8.5/M8.5       &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $11.65(2)     $ &          $11.06(3)     $ &         $10.59(2)     $ & & 4, 39                      \\  %  281.2921296 11.059999
$[$HB88$]$~M18                 & M8.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.78(38)    $ &      \phn$11.12(38)    $ &     \phn$10.72(38)    $ & & \nodata                    \\  %  319.6339785 11.116000
HD~114762B                     & \nodata/d/sdM9: & \phn$[11.61(13) ]$ &     \phn$[10.73(12)   ]$ &     \phn$[10.50(12)   ]$ &     \phn$[10.05(12)   ]$ &           \nodata   & &      \phn$10.80(12)    $ &      \phn$10.45(12)    $ &     \phn$10.07(12)    $ & & 72                         \\  %  198.0805576 10.504000
BRI~B1222$-$1222               & M9/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.41(14)    $ &      \phn$10.66(14)    $ &     \phn$10.19(14)    $ & & 21                         \\  %  186.2167104 10.660000
TVLM~868-110639                & M9/\nodata      &        \nodata     &      \phn$11.46(17)    $ &      \phn$10.72(17)    $ &      \phn$10.27(17)    $ & \phn\phn$ 9.61(21)$ & &      \phn$11.54(17)    $ &      \phn$10.77(17)    $ &     \phn$10.28(17)    $ & & \nodata                    \\  %  227.5689978 10.774000
LHS~2065                       & M9/M9           &        \nodata     &          $11.53(6)     $ &          $10.83(6)     $ &          $10.26(6)     $ &     \phn$ 9.74(8) $ & &          $11.56(4)     $ &          $10.82(4)     $ &         $10.29(3)     $ & & 21                         \\  %  133.3992142 10.827000
HR~6037B                       & \nodata/M9:     &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &            \nodata       &            \nodata       &     \phn$10.51(30)    $ & & 37                         \\  %  244.2721941       NaN
LHS~2924                       & M9/M9           &     $[12.64(6)  ]$ &          $11.70(4)     $ &          $11.06(4)     $ &          $10.51(4)     $ &     \phn$ 9.91(4) $ & &          $11.78(4)     $ &          $11.02(4)     $ &         $10.53(4)     $ & & 36                         \\  %  217.1789792 11.060000
SSSPM~J1444$-$2019             & d/sdM9/\nodata  &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $11.50(8)     $ &          $11.09(8)     $ &         $10.88(8)     $ & & \nodata                    \\  %  221.0759102 11.091001
ESO~207-61                     & M9/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.89(19)    $ &      \phn$11.20(19)    $ &     \phn$10.77(19)    $ & & \nodata                    \\  %  106.9719550 11.205000
Gl~569Bb                       & \nodata/M9.0    &        \nodata     &          $11.87(7)     $ &          $11.29(5)     $ &          $10.71(5)     $ &     \phn$10.04(11)$ & &         $[11.92(7)    ]$ &         $[11.25(5)    ]$ &        $[10.74(5)    ]$ & & 26, 40, 43, 45, 64, 84, 89 \\  %  223.6228376 11.287000
LP~944-20                      & M9/\nodata      &     $[13.05(7)  ]$ &          $12.20(5)     $ &          $11.50(5)     $ &          $11.05(5)     $ &         $10.24(8) $ & &          $12.25(5)     $ &          $11.54(5)     $ &         $11.07(5)     $ & & 2                          \\  %   54.8980032 11.540001
BRI~0021$-$0214                & M9.5/M9.5       &        \nodata     &      \phn$11.42(10)    $ &      \phn$10.79(10)    $ &      \phn$10.22(10)    $ & \phn\phn$ 9.47(16)$ & &      \phn$11.68(11)    $ &      \phn$10.77(10)    $ &     \phn$10.23(10)    $ & & 78                         \\  %    6.1023932 10.787001
LHS~1070C                      & M9.5/\nodata    &        \nodata     &          $11.48(6)     $ &          $10.80(6)     $ &         $[10.38(6)    ]$ &     \phn$ 9.66(7) $ & &         $[11.53(6)    ]$ &         $[10.77(6)    ]$ &         $10.41(6)     $ & & 1, 50, 51, 48              \\  %    6.1836326 10.801000
2MASS~J01490895+2956131        & M9.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $11.69(4)     $ &          $10.82(5)     $ &         $10.22(4)     $ & & 21                         \\  %   27.2880209 10.816999
SSSPM~J1013$-$1356             & sdM9.5/\nodata  & \phn$[11.65(22) ]$ &     \phn$[11.11(21)   ]$ &     \phn$[10.93(22)   ]$ &     \phn$[10.92(23)   ]$ &           \nodata   & &      \phn$11.16(21)    $ &      \phn$10.92(22)    $ &     \phn$10.94(23)    $ & & 2                          \\  %  153.2808305 10.926001
PC~0025+0447                   & M9.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.89(27)    $ &      \phn$10.99(27)    $ &     \phn$10.66(28)    $ & & \nodata                    \\  %    6.9249172 10.989000
2MASSW~J2140293+162518B        & \nodata/M9.5    &        \nodata     &     \phn$[11.77(14)   ]$ &     \phn$[11.16(15)   ]$ &         $[10.53(8)    ]$ &           \nodata   & &     \phn$[11.84(14)   ]$ &     \phn$[11.12(15)   ]$ &        $[10.57(8)    ]$ & & 6, 9, 20, 32, 43           \\  %  325.1218914 11.159000
G~216-7B                       & M9.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $11.89(7)     $ &          $11.23(7)     $ &         $10.73(7)     $ & & 78                         \\  %  339.3857292 11.235000
SDSS~J143517.20$-$004612.9     & L0/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.49(149)   $ &      \phn$10.62(149)   $ &     \phn$10.33(150)   $ & & 6, 32                      \\  %  218.8217414 10.618000
LSPM~J1735+2634B               & \nodata/L0:     &        \nodata     &         $[11.39(5)    ]$ &         $[10.81(5)    ]$ &         $[10.27(5)    ]$ &           \nodata   & &         $[11.45(5)    ]$ &         $[10.78(5)    ]$ &        $[10.30(5)    ]$ & & 1, 46                      \\  %  263.8046442 10.811000
2MASS~J07193188$-$5051410      & L0/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.66(16)    $ &      \phn$10.84(17)    $ &     \phn$10.34(16)    $ & & \nodata                    \\  %  109.8837200 10.844999
SDSSp~J225529.09$-$003433.4    & L0:/\nodata     &        \nodata     &      \phn$11.55(36)    $ &      \phn$10.85(36)    $ &      \phn$10.33(36)    $ &           \nodata   & &      \phn$11.70(36)    $ &      \phn$10.81(36)    $ &     \phn$10.49(37)    $ & & \nodata                    \\  %  343.8710194 10.848001
2MASP~J0345432+254023          & L0/L1:          &     $[12.79(7)  ]$ &          $11.69(6)     $ &          $11.05(6)     $ &          $10.51(6)     $ & \phn\phn$ 9.86(10)$ & &          $11.85(4)     $ &          $11.06(4)     $ &         $10.52(4)     $ & & 6, 32                      \\  %   56.4295476 11.057000
HD~89744B                      & L0/\nodata      &     $[12.87(7)  ]$ &         $[11.87(5)    ]$ &         $[11.08(4)    ]$ &         $[10.60(5)    ]$ &           \nodata   & &          $11.92(5)     $ &          $11.04(4)     $ &         $10.63(5)     $ & & 2                          \\  %  155.5615103 11.081000
2MASSI~J0746425+200032A        & L0/\nodata      &        \nodata     &          $11.72(4)     $ &          $11.11(4)     $ &            \nodata       &           \nodata   & &            \nodata       &            \nodata       &         $10.61(3)     $ & & 7, 43, 75                  \\  %  116.6759191 11.105000
DENIS-P~J0909.9$-$0658         & L0/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$12.03(22)    $ &      \phn$11.23(22)    $ &     \phn$10.68(22)    $ & & 6                          \\  %  137.4889779 11.232000
DENIS-P~J170548.3$-$051645     & L0.5/L4         & \phn$[12.51(67) ]$ &     \phn$[11.48(67)   ]$ &     \phn$[10.84(67)   ]$ &     \phn$[10.25(67)   ]$ &           \nodata   & &      \phn$11.55(67)    $ &      \phn$10.79(67)    $ &     \phn$10.27(67)    $ & & 76                         \\  %  256.4517716 10.841001
AB~Pic~b                       & \nodata/L0.5:.  &        \nodata     &     \phn$[12.77(12)   ]$ &     \phn$[11.42(12)   ]$ &     \phn$[10.78(11)   ]$ &           \nodata   & &      \phn$12.86(12)    $ &      \phn$11.37(12)    $ &     \phn$10.82(11)    $ & & 18                         \\  %   94.8038994 11.424000
2MASSW~J1658037+702701         & L1/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $11.95(3)     $ &          $11.13(4)     $ &         $10.57(3)     $ & & 76                         \\  %  254.5146301 11.128000
GJ~1048B                       & L1/L1           &        \nodata     &            \nodata       &     \phn$[11.13(20)   ]$ &         $[10.52(9)    ]$ &           \nodata   & &            \nodata       &      \phn$11.09(20)    $ &         $10.55(9)     $ & & 2                          \\  %   39.0000146 11.131001
2MASS~J10185879$-$2909535      & L1/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.95(20)    $ &      \phn$11.16(20)    $ &     \phn$10.54(20)    $ & & \nodata                    \\  %  154.7437788 11.159000
2MASSW~J1439284+192915         & L1/\nodata      &     $[12.88(5)  ]$ &          $11.87(3)     $ &          $11.26(3)     $ &          $10.68(3)     $ &         $10.01(5) $ & &          $11.97(3)     $ &          $11.25(3)     $ &         $10.76(3)     $ & & 6, 75, 78                  \\  %  219.8635490 11.263000
2MASSW~J1207334$-$393254b      & \nodata/L1::.   &        \nodata     &     \phn$[16.32(21)   ]$ &     \phn$[14.55(21)   ]$ &     \phn$[13.28(12)   ]$ &     \phn$11.68(15)$ & &      \phn$16.41(21)    $ &      \phn$14.49(21)    $ &     \phn$13.34(12)    $ & & 17, 85                     \\  %  181.8891935 14.554999
2MASSI~J1017075+130839A        & \nodata/L1.5:   &        \nodata     &    \phn$[[11.93(14)  ]]$ &    \phn$[[11.34(11)  ]]$ &     \phn$[10.78(10)   ]$ &           \nodata   & &    \phn$[[11.99(14)  ]]$ &    \phn$[[11.30(11)  ]]$ &    \phn$[10.80(11)   ]$ & & 1, 6, 32, 43               \\  %  154.2818345 11.340000
2MASSI~J0746425+200032B        & L1.5/\nodata    &        \nodata     &          $12.23(4)     $ &          $11.55(5)     $ &            \nodata       &           \nodata   & &            \nodata       &            \nodata       &         $10.95(4)     $ & & 7, 43, 75                  \\  %  116.6759192 11.545000
2MASS~J06411840$-$4322329      & L1.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$12.48(23)    $ &      \phn$11.67(23)    $ &     \phn$11.18(23)    $ & & \nodata                    \\  %  100.3275890 11.670000
Kelu-1A                        & \nodata/L2:     &        \nodata     &      \phn$12.18(12)    $ &      \phn$11.45(12)    $ &      \phn$10.82(12)    $ &           \nodata   & &     \phn$[12.36(11)   ]$ &     \phn$[11.40(11)   ]$ &    \phn$[10.79(11)   ]$ & & 29, 53                     \\  %  196.4163756 11.452001
GJ~618.1B                      & L2.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$12.66(20)    $ &      \phn$11.73(20)    $ &     \phn$10.98(20)    $ & & 2                          \\  %  245.1078014 11.729000
2MASSI~J1017075+130839B        & \nodata/L3:     &        \nodata     &    \phn$[[12.49(17)  ]]$ &    \phn$[[11.65(12)  ]]$ &     \phn$[10.90(10)   ]$ &           \nodata   & &    \phn$[[12.58(18)  ]]$ &    \phn$[[11.60(12)  ]]$ &    \phn$[10.93(11)   ]$ & & 1, 6, 32, 43               \\  %  154.2818346 11.650000
SDSS~J143535.72$-$004347.0     & L3/L2.5         &        \nodata     &      \phn$12.44(98)    $ &      \phn$11.72(98)    $ &      \phn$11.15(98)    $ &           \nodata   & &      \phn$12.52(98)    $ &      \phn$11.69(98)    $ &     \phn$11.06(99)    $ & & 6, 32                      \\  %  218.8989368 11.715000
2MASS~J13204427+0409045        & L3::/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $12.80(8)     $ &          $11.85(7)     $ &         $11.17(8)     $ & & \nodata                    \\  %  200.1830410 11.846001
2MASS~J07003664+3157266A       & \nodata/L3:     &        \nodata     &         $[12.78(4)    ]$ &         $[11.95(4)    ]$ &         $[11.25(4)    ]$ &           \nodata   & &         $[12.85(4)    ]$ &         $[11.90(4)    ]$ &        $[11.28(4)    ]$ & & 1, 43, 76                  \\  %  105.1534622 11.950000
DENIS-P~J1058.7$-$1548         & L3/L3           &     $[14.12(7)  ]$ &          $12.93(6)     $ &          $12.10(6)     $ &          $11.36(6)     $ &         $10.43(8) $ & &          $12.96(6)     $ &          $12.04(5)     $ &         $11.34(5)     $ & & 78                         \\  %  164.6985796 12.096000
SDSS~J125637.13$-$022452.4     & sdL3.5/\nodata  & \phn$[11.90(64) ]$ &     \phn$[11.28(64)   ]$ &     \phn$[11.02(65)   ]$ &            \nodata       &           \nodata   & &      \phn$11.33(64)    $ &      \phn$11.02(65)    $ &           \nodata       & & \nodata                    \\  %  194.1532713 11.017000
2MASSW~J0326137+295015         & L3.5/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$12.94(12)    $ &      \phn$11.86(12)    $ &     \phn$11.30(12)    $ & & \nodata                    \\  %   51.5568984 11.856999
2MASSW~J0036159+182110         & L3.5/L4:        &     $[13.87(6)  ]$ &          $12.59(3)     $ &          $11.93(3)     $ &          $11.33(3)     $ &         $10.37(5) $ & &          $12.76(3)     $ &          $11.88(3)     $ &         $11.35(3)     $ & & 6, 55, 75, 78              \\  %    9.0698684 11.928000
CD-35~2722~B                   & \nodata/L4:     &        \nodata     &      \phn$11.99(18)    $ &      \phn$11.14(18)    $ &      \phn$10.37(16)    $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 88                         \\  %   92.3300663 11.139999
HD~49197B                      & \nodata/L4:     &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$12.66(120)   $ &      \phn$11.36(13)    $ &     \phn$11.03(12)    $ & & 67                         \\  %  102.3387822 11.358000
HD~130948B                     & \nodata/L4:     &        \nodata     &          $12.51(9)     $ &      \phn$11.74(15)    $ &          $11.05(4)     $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 24, 43, 73                 \\  %  222.5664610 11.743000
2MASSW~J1841086+311727         & L4p/\nodata     &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$13.02(20)    $ &      \phn$11.83(19)    $ &     \phn$11.08(19)    $ & & 6, 32                      \\  %  280.2861267 11.833000
2MASS~J16262034+3925190        & sdL4/\nodata    & \phn$[12.35(10) ]$ &         $[11.77(8)    ]$ &         $[11.90(9)    ]$ &     \phn$[11.81(11)   ]$ &           \nodata   & &          $11.81(8)     $ &          $11.90(9)     $ &     \phn$11.85(11)    $ & & \nodata                    \\  %  246.5788187 11.905000
Kelu-1B                        & \nodata/L4:     &        \nodata     &      \phn$12.85(12)    $ &      \phn$11.97(12)    $ &      \phn$11.24(12)    $ &           \nodata   & &     \phn$[13.03(11)   ]$ &     \phn$[11.92(11)   ]$ &    \phn$[11.22(11)   ]$ & & 29, 53                     \\  %  196.4163757 11.972000
HD~130948C                     & \nodata/L4:     &        \nodata     &          $12.82(9)     $ &      \phn$12.03(15)    $ &          $11.24(4)     $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 24, 43, 73                 \\  %  222.5664611 12.033000
DENIS-P~J153941.9$-$052042     & L4:/L2          &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$12.97(12)    $ &      \phn$12.11(12)    $ &     \phn$11.62(12)    $ & & 76                         \\  %  234.9264409 12.107000
2MASS~J10043929$-$3335189      & L4/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$13.17(23)    $ &      \phn$12.18(23)    $ &     \phn$11.61(22)    $ & & \nodata                    \\  %  151.1646118 12.184999
GD~165B                        & L4/L3::         &  \phn$14.52(20)  $ &      \phn$13.15(18)    $ &      \phn$12.26(18)    $ &      \phn$11.60(18)    $ &     \phn$10.44(19)$ & &      \phn$13.20(19)    $ &      \phn$12.29(19)    $ &     \phn$11.68(20)    $ & & 2                          \\  %  216.1622790 12.285999
SDSS~J080531.84+481233.0A      & \nodata/L4:     &        \nodata     &       $[[[13.05(8)  ]]]$ &       $[[[12.33(8)  ]]]$ &       $[[[11.76(7)  ]]]$ &           \nodata   & &       $[[[13.15(8)  ]]]$ &       $[[[12.24(9)  ]]]$ &      $[[[11.71(8)  ]]]$ & & \nodata                    \\  %  121.3805334 12.333000
HR~7672B                       & \nodata/L4::    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &            \nodata       &      \phn$12.79(14)    $ &     \phn$11.79(10)    $ & & 52                         \\  %  300.9787526 12.792000
Gl~417B                        & \nodata/L4.5:   &        \nodata     &    \phn$[[13.41(16)  ]]$ &        $[[12.45(7)   ]]$ &         $[11.57(4)    ]$ &           \nodata   & &    \phn$[[13.52(16)  ]]$ &        $[[12.40(7)   ]]$ &        $[11.61(4)    ]$ & & 1, 6, 32                   \\  %  168.1057849 12.455000
2MASSW~J2224438$-$015852       & L4.5/L3.5       &     $[15.00(7)  ]$ &          $13.57(4)     $ &          $12.52(4)     $ &          $11.66(4)     $ &         $10.58(6) $ & &          $13.75(4)     $ &          $12.50(4)     $ &         $11.70(3)     $ & & 32, 76                     \\  %  336.1842198 12.517000
DENIS-P~J225210.73$-$173013.4A & \nodata/L4.5:.  &        \nodata     &         $[13.66(7)    ]$ &         $[12.73(7)    ]$ &         $[12.10(6)    ]$ &           \nodata   & &         $[13.74(7)    ]$ &         $[12.68(7)    ]$ &        $[12.12(6)    ]$ & & 1, 77                      \\  %  343.0463336 12.733999
2MASSI~J2132114+134158A        & \nodata/L4.5:.  &        \nodata     &         $[13.90(7)    ]$ &         $[12.83(7)    ]$ &         $[12.01(7)    ]$ &           \nodata   & &         $[13.98(8)    ]$ &         $[12.77(7)    ]$ &         $12.04(7)     $ & & 1, 83                      \\  %  323.0479957 12.832001
GJ~1001B                       & \nodata/L5      &        \nodata     &      \phn$13.19(12)    $ &      \phn$12.25(12)    $ &     \phn$[11.49(12)   ]$ &           \nodata   & &     \phn$[13.24(12)   ]$ &     \phn$[12.17(12)   ]$ &     \phn$11.53(12)    $ & & 1, 35                      \\  %    1.1481974 12.249000
2MASS~J08354256$-$0819237      & L5/\nodata      & \phn$[14.70(22) ]$ &     \phn$[13.43(21)   ]$ &     \phn$[12.35(21)   ]$ &     \phn$[11.46(21)   ]$ &           \nodata   & &      \phn$13.52(21)    $ &      \phn$12.29(21)    $ &     \phn$11.49(21)    $ & & 76                         \\  %  128.9257265 12.347000
GJ~1001C                       & \nodata/L5      &        \nodata     &      \phn$13.29(12)    $ &      \phn$12.40(12)    $ &     \phn$[11.59(12)   ]$ &           \nodata   & &     \phn$[13.34(12)   ]$ &     \phn$[12.32(12)   ]$ &     \phn$11.63(12)    $ & & 1, 35                      \\  %    1.1481975 12.399000
2MASSW~J1328550+211449         & L5/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$13.65(29)    $ &      \phn$12.46(28)    $ &     \phn$11.73(28)    $ & & 6, 75                      \\  %  202.2300358 12.456000
SDSSp~J053951.99$-$005902.0    & L5/L5           &     $[14.43(9)  ]$ &          $13.26(7)     $ &          $12.45(7)     $ &          $11.81(7)     $ &         $10.73(8) $ & &          $13.44(7)     $ &          $12.51(7)     $ &         $11.94(7)     $ & & 6, 32                      \\  %   84.9671952 12.508000
2MASSW~J1507476$-$162738       & L5/L5.5         &     $[14.58(6)  ]$ &          $13.37(3)     $ &          $12.57(3)     $ &          $11.96(3)     $ &         $10.65(3) $ & &          $13.50(3)     $ &          $12.57(2)     $ &         $11.98(3)     $ & & 6, 75, 76                  \\  %  226.9481600 12.573999
2MASSW~J1728114+394859A        & \nodata/L5:     &        \nodata     &         $[14.47(9)    ]$ &         $[13.32(8)    ]$ &         $[12.34(6)    ]$ &           \nodata   & &         $[14.56(9)    ]$ &         $[13.26(8)    ]$ &         $12.35(6)     $ & & 1, 6, 9, 15, 32, 43        \\  %  262.0481548 13.319000
DENIS-P~J1228.2$-$1547A        & \nodata/L5.5:   &        \nodata     &    \phn$[[13.13(17)  ]]$ &    \phn$[[12.32(13)  ]]$ &     \phn$[11.66(10)   ]$ &           \nodata   & &    \phn$[[13.23(16)  ]]$ &    \phn$[[12.26(12)  ]]$ &         $11.71(9)     $ & & 1, 6, 11, 63               \\  %  187.0640668 12.316000
DENIS-P~J1228.2$-$1547B        & \nodata/L5.5:   &        \nodata     &    \phn$[[13.49(22)  ]]$ &    \phn$[[12.52(14)  ]]$ &     \phn$[11.79(10)   ]$ &           \nodata   & &    \phn$[[13.58(21)  ]]$ &    \phn$[[12.47(13)  ]]$ &         $11.85(9)     $ & & 1, 6, 11, 63               \\  %  187.0640669 12.516001
2MASS~J17502484$-$0016151      & \nodata/L5.5    &     $[14.52(8)  ]$ &         $[13.38(6)    ]$ &         $[12.65(6)    ]$ &         $[12.00(6)    ]$ &           \nodata   & &          $13.47(6)     $ &          $12.59(6)     $ &         $12.03(6)     $ & & 2                          \\  %  267.6022784 12.647000
SDSS~J141659.78+500626.4       & \nodata/L5.5::  &     $[14.66(9)  ]$ &          $13.49(7)     $ &          $12.73(7)     $ &          $12.05(7)     $ &           \nodata   & &      \phn$13.65(18)    $ &      \phn$12.65(18)    $ &     \phn$12.30(17)    $ & & \nodata                    \\  %  214.2481597 12.732000
2MASSW~J0920122+351742A        & \nodata/L5.5:   &        \nodata     &         $[13.84(9)    ]$ &         $[13.04(8)    ]$ &         $[12.25(8)    ]$ &           \nodata   & &         $[13.95(9)    ]$ &         $[12.98(8)    ]$ &         $12.26(8)     $ & & 1, 6, 9, 43, 65, 75        \\  %  140.0503483 13.042999
LP~261-75B                     & L6/\nodata      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$13.27(135)   $ &      \phn$11.94(135)   $ &     \phn$11.18(134)   $ & & 6, 32                      \\  %  147.7724736 11.943000
SDSS~J141624.08+134826.7       & L6/L6p::        &      $14.48(3)   $ &          $13.24(3)     $ &          $12.69(3)     $ &          $12.28(3)     $ &           \nodata   & &          $13.35(4)     $ &          $12.66(4)     $ &         $12.31(3)     $ & & \nodata                    \\  %  214.1008722 12.691000
Gl~417C                        & \nodata/L6:     &        \nodata     &    \phn$[[13.69(19)  ]]$ &        $[[12.77(9)   ]]$ &         $[11.93(4)    ]$ &           \nodata   & &    \phn$[[13.76(20)  ]]$ &        $[[12.72(9)   ]]$ &        $[11.95(4)    ]$ & & 1, 6, 32                   \\  %  168.1057850 12.775000
SDSSp~J144600.60+002452.0      & L6/L5           &        \nodata     &      \phn$13.85(16)    $ &      \phn$12.88(16)    $ &      \phn$12.09(16)    $ &           \nodata   & &      \phn$14.18(18)    $ &      \phn$12.80(16)    $ &     \phn$12.23(16)    $ & & \nodata                    \\  %  221.5030649 12.878000
2MASS~J05185995$-$2828372A     & \nodata/L6:     &        \nodata     &     \phn$[14.58(15)   ]$ &     \phn$[13.47(11)   ]$ &    \phn$[[12.60(11)  ]]$ &           \nodata   & &     \phn$[14.70(14)   ]$ &     \phn$[13.41(11)   ]$ &   \phn$[[12.62(10)  ]]$ & & 1, 14                      \\  %   79.7497430 13.472000
DENIS-P~J020529.0$-$115925B    & \nodata/L6.5:.  &        \nodata     &     \phn$[13.74(10)   ]$ &         $[12.94(8)    ]$ &         $[12.32(8)    ]$ &           \nodata   & &     \phn$[13.88(10)   ]$ &         $[12.91(8)    ]$ &         $12.33(8)     $ & & 1, 6, 8, 42                \\  %   31.3739143 12.941000
2MASSs~J0850359+105716A        & \nodata/L6.5:   &        \nodata     &          $14.01(8)     $ &          $13.02(7)     $ &          $12.13(7)     $ &           \nodata   & &     \phn$[14.27(13)   ]$ &     \phn$[13.03(12)   ]$ &        $[12.25(9)    ]$ & & 1, 6, 9, 15, 43, 75        \\  %  132.6492846 13.033000
SDSSp~J042348.57$-$041403.5A   & \nodata/L6.5:   &        \nodata     &         $[14.15(5)    ]$ &         $[13.25(4)    ]$ &          $12.57(5)     $ &           \nodata   & &         $[14.30(4)    ]$ &         $[13.21(5)    ]$ &        $[12.55(5)    ]$ & & 1, 14                      \\  %   65.9512600 13.250000
2MASS~J07003664+3157266B       & \nodata/L6.5:.  &        \nodata     &         $[14.27(4)    ]$ &         $[13.35(4)    ]$ &         $[12.64(4)    ]$ &           \nodata   & &         $[14.37(6)    ]$ &         $[13.30(5)    ]$ &        $[12.66(6)    ]$ & & 1, 43, 76                  \\  %  105.1534623 13.349999
2MASSI~J1711457+223204         & L6.5/\nodata    & \phn$[15.69(37) ]$ &     \phn$[14.55(37)   ]$ &     \phn$[13.46(34)   ]$ &     \phn$[12.31(34)   ]$ &           \nodata   & &      \phn$14.69(37)    $ &      \phn$13.40(34)    $ &     \phn$12.33(34)    $ & & 6, 32                      \\  %  257.9406751 13.459999
2MASS~J05325346+8246465        & sdL7/\nodata    &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$13.31(11)    $ &      \phn$13.03(13)    $ &     \phn$13.05(18)    $ & & \nodata                    \\  %   83.2730103 13.031000
2MASSW~J0030300$-$145033       & L7/\nodata      & \phn$[15.48(27) ]$ &      \phn$14.26(27)    $ &      \phn$13.24(27)    $ &      \phn$12.36(27)    $ &           \nodata   & &      \phn$14.15(29)    $ &      \phn$13.14(28)    $ &     \phn$12.35(28)    $ & & 6, 32                      \\  %    7.6262181 13.236000
2MASSW~J1728114+394859B        & \nodata/L7:     &        \nodata     &         $[14.70(9)    ]$ &         $[13.73(8)    ]$ &         $[12.91(6)    ]$ &           \nodata   & &         $[14.81(9)    ]$ &         $[13.67(8)    ]$ &         $12.92(6)     $ & & 1, 6, 9, 15, 32, 43        \\  %  262.0481549 13.729000
2MASS~J21011544+1756586A       & \nodata/L7:     &        \nodata     &    \phn$[[14.82(27)  ]]$ &    \phn$[[13.90(26)  ]]$ &      \phn$13.02(25)    $ &           \nodata   & &    \phn$[[14.88(31)  ]]$ &    \phn$[[13.87(31)  ]]$ &    \phn$[12.91(28)   ]$ & & 6, 32, 43                  \\  %  315.3148418 13.897000
DENIS-P~J020529.0$-$115925A    & \nodata/L7.5:.  &        \nodata     &     \phn$[13.67(10)   ]$ &         $[12.82(8)    ]$ &         $[12.21(8)    ]$ &           \nodata   & &     \phn$[13.84(10)   ]$ &         $[12.78(8)    ]$ &         $12.22(8)     $ & & 1, 6, 8, 42                \\  %   31.3739142 12.821000
2MASSI~J0825196+211552         & L7.5/L6         &     $[15.89(6)  ]$ &          $14.75(4)     $ &          $13.67(4)     $ &          $12.79(4)     $ &         $11.39(4) $ & &          $14.96(4)     $ &          $13.65(4)     $ &         $12.89(4)     $ & & 6, 75, 76                  \\  %  126.3301560 13.671000
HD~203030B                     & \nodata/L7.5    &        \nodata     &      \phn$15.07(55)    $ &      \phn$13.79(14)    $ &            \nodata       &           \nodata   & &            \nodata       &            \nodata       &     \phn$13.15(12)    $ & & 68                         \\  %  319.7430257 13.793000
Gl~337D                        & \nodata/L7.5::  &        \nodata     &         $[14.71(8)    ]$ &         $[13.99(8)    ]$ &         $[13.39(7)    ]$ &           \nodata   & &         $[14.81(8)    ]$ &         $[13.94(8)    ]$ &         $13.40(7)     $ & & 1, 13                      \\  %  138.0590332 13.986000
SDSSp~J003259.36+141036.6      & \nodata/L8      & \phn$[14.95(40) ]$ &      \phn$13.98(39)    $ &      \phn$13.06(39)    $ &      \phn$12.39(39)    $ &     \phn$10.75(39)$ & &      \phn$14.23(43)    $ &      \phn$13.05(42)    $ &     \phn$12.35(41)    $ & & \nodata                    \\  %    8.2481320 13.056000
2MASSI~J0328426+230205         & L8/L9.5         & \phn$[15.01(29) ]$ &      \phn$13.95(28)    $ &      \phn$13.07(28)    $ &      \phn$12.47(28)    $ &     \phn$10.93(29)$ & &      \phn$14.29(31)    $ &      \phn$13.15(31)    $ &     \phn$12.52(30)    $ & & 6, 32                      \\  %   52.1777804 13.150000
SDSSp~J132629.82$-$003831.5    & L8:/L5.5        & \phn$[15.91(29) ]$ &      \phn$14.70(28)    $ &      \phn$13.59(28)    $ &      \phn$12.66(28)    $ &           \nodata   & &      \phn$14.59(29)    $ &      \phn$13.54(29)    $ &     \phn$12.70(29)    $ & & \nodata                    \\  %  201.6235408 13.594000
SDSSp~J010752.33+004156.1      & L8/L5.5         & \phn$[15.94(17) ]$ &      \phn$14.78(16)    $ &      \phn$13.60(16)    $ &      \phn$12.61(16)    $ &     \phn$11.10(17)$ & &      \phn$14.85(17)    $ &      \phn$13.55(16)    $ &     \phn$12.74(16)    $ & & 76                         \\  %   16.9701021 13.595000
2MASSW~J1632291+190441         & L8/L7.5         & \phn$[15.95(10) ]$ &          $14.86(9)     $ &          $13.77(9)     $ &          $13.06(9)     $ &         $11.62(9) $ & &      \phn$14.95(10)    $ &          $13.69(8)     $ &         $13.09(9)     $ & & 6, 75                      \\  %  248.1224161 13.765000
DENIS-P~J0255.0$-$4700         & L8/L9           &     $[15.73(7)  ]$ &         $[14.64(5)    ]$ &         $[13.78(5)    ]$ &         $[13.07(5)    ]$ &           \nodata   & &          $14.77(5)     $ &          $13.72(5)     $ &         $13.08(5)     $ & & 78                         \\  %   43.7695379 13.780001
Gl~584C                        & L8/L8           &     $[15.77(8)  ]$ &          $14.69(6)     $ &          $13.79(6)     $ &          $13.09(6)     $ &         $11.60(6) $ & &      \phn$14.80(10)    $ &          $13.67(9)     $ &         $13.09(8)     $ & & 2                          \\  %  230.8446937 13.790000
SDSSp~J083008.12+482847.4      & L8/L9:          & \phn$[15.67(11) ]$ &      \phn$14.64(10)    $ &      \phn$13.82(10)    $ &      \phn$13.10(10)    $ &     \phn$11.40(11)$ & &      \phn$14.86(11)    $ &      \phn$13.76(10)    $ &     \phn$13.10(10)    $ & & 76, 78                     \\  %  127.5296463 13.816000
2MASS~J21011544+1756586B       & \nodata/L8:     &        \nodata     &    \phn$[[15.13(28)  ]]$ &    \phn$[[14.20(26)  ]]$ &      \phn$13.31(25)    $ &           \nodata   & &    \phn$[[15.16(33)  ]]$ &    \phn$[[14.18(31)  ]]$ &    \phn$[13.20(28)   ]$ & & 6, 32, 43                  \\  %  315.3148419 14.197000
SDSS~J205235.31$-$160929.8A    & \nodata/L8.5:.  &        \nodata     &          $14.44(6)     $ &          $13.70(6)     $ &          $13.06(6)     $ &           \nodata   & &     \phn$[14.71(13)   ]$ &     \phn$[13.67(13)   ]$ &    \phn$[13.19(16)   ]$ & & 86                         \\  %  313.1482186 13.700999
2MASSI~J2132114+134158B        & \nodata/L8.5:.  &        \nodata     &         $[14.75(8)    ]$ &         $[13.74(8)    ]$ &         $[12.87(8)    ]$ &           \nodata   & &     \phn$[14.85(10)   ]$ &         $[13.68(8)    ]$ &         $12.86(7)     $ & & 1, 83                      \\  %  323.0479958 13.742001
Gl~337C                        & \nodata/L8.5:   &        \nodata     &         $[14.53(8)    ]$ &         $[13.79(8)    ]$ &         $[13.13(6)    ]$ &           \nodata   & &         $[14.64(8)    ]$ &         $[13.74(8)    ]$ &         $13.13(6)     $ & & 1, 13                      \\  %  138.0590331 13.786000
2MASSs~J0850359+105716B        & \nodata/L8.5:   &        \nodata     &      \phn$14.83(11)    $ &          $13.82(8)     $ &          $13.04(8)     $ &           \nodata   & &     \phn$[15.10(15)   ]$ &     \phn$[13.84(12)   ]$ &    \phn$[13.17(10)   ]$ & & 1, 6, 9, 15, 43, 75        \\  %  132.6492847 13.843000
2MASSW~J0920122+351742B        & \nodata/L9:.    &        \nodata     &         $[14.09(9)    ]$ &         $[13.30(8)    ]$ &         $[12.57(9)    ]$ &           \nodata   & &         $[14.18(9)    ]$ &         $[13.25(8)    ]$ &         $12.59(8)     $ & & 1, 6, 9, 43, 65, 75        \\  %  140.0503484 13.302999
2MASS~J14044948$-$3159330A     & \nodata/L9:     &        \nodata     &     \phn$[14.59(10)   ]$ &         $[13.66(9)    ]$ &     \phn$[12.95(12)   ]$ &           \nodata   & &     \phn$[14.70(10)   ]$ &         $[13.60(9)    ]$ &     \phn$12.97(12)    $ & & 1, 58                      \\  %  211.2075453 13.661000
HD~46588B                      & \nodata/L9:     &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $15.00(9)     $ &          $13.82(7)     $ &         $13.34(9)     $ & & \nodata                    \\  %  101.6131395 13.819000
WISE~J164715.57+563208.3       & \nodata/L9p     &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$16.92(60)    $ &      \phn$15.66(60)    $ &     \phn$14.80(61)    $ & & \nodata                    \\  %  251.8149413 15.665000
SDSS~J102109.69$-$030420.1A    & \nodata/T0:     &        \nodata     &      \phn$14.06(10)    $ &      \phn$13.24(10)    $ &     \phn$[12.98(10)   ]$ &           \nodata   & &     \phn$[14.40(14)   ]$ &     \phn$[13.17(14)   ]$ &     \phn$12.87(19)    $ & & 1, 14, 43                  \\  %  155.2900475 13.238000
SDSS~J153417.05+161546.1A      & \nodata/T0:     &        \nodata     &      \phn$14.44(10)    $ &      \phn$13.81(10)    $ &      \phn$13.35(10)    $ &           \nodata   & &     \phn$[14.52(17)   ]$ &     \phn$[13.52(19)   ]$ &    \phn$[13.34(10)   ]$ & & 54                         \\  %  233.5709684 13.811000
$\epsilon$~Ind~Ba              & \nodata/T1      &        \nodata     &          $14.36(2)     $ &          $13.81(2)     $ &          $13.62(2)     $ &         $11.91(5) $ & &          $14.49(2)     $ &          $13.72(2)     $ &         $13.56(2)     $ & & 41, 66                     \\  %  331.0688996 13.805000
SDSSp~J083717.22$-$000018.3    & T0/T1           & \phn$[15.56(113)]$ &      \phn$14.55(113)   $ &      \phn$13.85(113)   $ &      \phn$13.62(113)   $ &           \nodata   & &     \phn$[14.69(113)  ]$ &     \phn$[13.78(113)  ]$ &    \phn$[13.60(113)  ]$ & & 14                         \\  %  129.3216682 13.855000
SDSS~J015141.69+124429.6       & \nodata/T1      & \phn$[15.62(17) ]$ &      \phn$14.60(17)    $ &      \phn$13.89(17)    $ &      \phn$13.53(17)    $ &     \phn$11.89(17)$ & &      \phn$14.92(20)    $ &      \phn$13.95(19)    $ &     \phn$13.53(25)    $ & & 14                         \\  %   27.9258228 13.948000
SDSS~J205235.31$-$160929.8B    & \nodata/T1.5    &        \nodata     &          $14.44(6)     $ &          $14.03(7)     $ &          $13.91(9)     $ &           \nodata   & &     \phn$[14.76(13)   ]$ &     \phn$[14.00(13)   ]$ &    \phn$[14.01(17)   ]$ & & 86                         \\  %  313.1482187 14.030999
SDSSp~J125453.90$-$012247.4    & T2/T2           &     $[15.39(8)  ]$ &          $14.31(6)     $ &          $13.78(6)     $ &          $13.49(6)     $ &         $11.90(7) $ & &          $14.54(6)     $ &          $13.74(6)     $ &         $13.49(7)     $ & & 14                         \\  %  193.7232162 13.775001
SDSSp~J042348.57$-$041403.5B   & \nodata/T2      &        \nodata     &         $[14.57(6)    ]$ &         $[13.97(5)    ]$ &          $13.75(8)     $ &           \nodata   & &         $[14.77(5)    ]$ &         $[13.92(6)    ]$ &        $[13.66(8)    ]$ & & 1, 14                      \\  %   65.9512601 13.970000
2MASS~J12095613$-$1004008A     & \nodata/T2.5    &        \nodata     &          $14.12(7)     $ &          $13.62(6)     $ &          $13.53(6)     $ &           \nodata   & &     \phn$[14.46(10)   ]$ &     \phn$[13.71(11)   ]$ &    \phn$[13.43(15)   ]$ & & 56                         \\  %  182.4854567 13.714000
HN~Peg~B                       & \nodata/T2.5    &     $[15.60(6)  ]$ &          $14.60(3)     $ &          $14.14(3)     $ &          $13.86(3)     $ &           \nodata   & &      \phn$15.44(16)    $ &      \phn$14.29(11)    $ &     \phn$14.37(25)    $ & & 47                         \\  %  326.1193942 14.288000
SDSSp~J175032.96+175903.9      & \nodata/T3.5    & \phn$[14.99(28) ]$ &      \phn$13.93(28)    $ &      \phn$13.73(28)    $ &      \phn$13.82(28)    $ &           \nodata   & &      \phn$14.14(29)    $ &      \phn$13.74(31)    $ &     \phn$13.27(34)    $ & & 14                         \\  %  267.6378192 13.745000
DENIS-P~J225210.73$-$173013.4B & \nodata/T3.5:   &        \nodata     &         $[14.36(8)    ]$ &         $[13.90(9)    ]$ &         $[13.82(9)    ]$ &           \nodata   & &         $[14.53(8)    ]$ &         $[13.83(9)    ]$ &    \phn$[13.75(10)   ]$ & & 1, 77                      \\  %  343.0463337 13.903999
SDSS~J092615.38+584720.9A      & \nodata/T3.5:   &        \nodata     &     \phn$[14.55(11)   ]$ &     \phn$[14.05(11)   ]$ &    \phn$[[14.25(20)  ]]$ &           \nodata   & &     \phn$[14.72(10)   ]$ &     \phn$[13.99(11)   ]$ &   \phn$[[14.15(21)  ]]$ & & 1, 14                      \\  %  141.5642158 14.053000
2MASS~J05185995$-$2828372B     & \nodata/T4      &        \nodata     &     \phn$[15.04(18)   ]$ &     \phn$[14.41(17)   ]$ &    \phn$[[14.13(26)  ]]$ &           \nodata   & &     \phn$[15.23(18)   ]$ &     \phn$[14.36(17)   ]$ &   \phn$[[14.07(24)  ]]$ & & 1, 14                      \\  %   79.7497431 14.411999
2MASSI~J0559191$-$140448       & T5/T4.5         &     $[14.61(6)  ]$ &          $13.49(4)     $ &          $13.57(4)     $ &          $13.65(4)     $ &         $12.07(5) $ & &          $13.73(3)     $ &          $13.61(5)     $ &         $13.51(5)     $ & & 12, 55                     \\  %   89.8317883 13.605000
SDSS~J000013.54+255418.6       & \nodata/T4.5    &     $[15.05(8)  ]$ &          $13.98(7)     $ &          $13.99(7)     $ &          $14.07(7)     $ &         $12.28(7) $ & &          $14.31(7)     $ &          $13.98(9)     $ &     \phn$14.09(13)    $ & & 2                          \\  %    0.0563696 13.990000
SDSS~J020742.48+000056.2       & \nodata/T4.5    & \phn$[15.04(31) ]$ &      \phn$13.96(31)    $ &      \phn$13.99(31)    $ &      \phn$13.95(31)    $ &           \nodata   & &      \phn$14.13(34)    $ &     \phn$[13.93(31)   ]$ &    \phn$[13.86(31)   ]$ & & 14                         \\  %   31.9289671 13.993999
2MASSI~J1534498$-$295227A      & \nodata/T4.5    &        \nodata     &          $14.25(5)     $ &          $14.34(5)     $ &          $14.51(5)     $ &           \nodata   & &         $[14.55(8)    ]$ &     \phn$[14.46(11)   ]$ &     \phn$14.45(12)    $ & & 12, 43, 55                 \\  %  233.7083787 14.455999
HIP~38939B                     & \nodata/T4.5    &        \nodata     &          $14.56(9)     $ &          $14.69(9)     $ &          $14.88(9)     $ &           \nodata   & &          $14.78(9)     $ &      \phn$14.46(13)    $ &         $14.75(9)     $ & & \nodata                    \\  %  119.5067790 14.693001
SDSS~J102109.69$-$030420.1B    & \nodata/T5      &        \nodata     &      \phn$13.96(10)    $ &      \phn$13.97(10)    $ &     \phn$[14.07(12)   ]$ &           \nodata   & &     \phn$[14.37(14)   ]$ &     \phn$[13.91(14)   ]$ &     \phn$13.87(19)    $ & & 1, 14, 43                  \\  %  155.2900476 13.968000
2MASS~J14044948$-$3159330B     & \nodata/T5      &        \nodata     &         $[14.05(9)    ]$ &         $[14.17(9)    ]$ &     \phn$[14.28(12)   ]$ &           \nodata   & &         $[14.24(9)    ]$ &         $[14.11(9)    ]$ &     \phn$14.18(12)    $ & & 1, 58                      \\  %  211.2075454 14.171000
SDSS~J080531.84+481233.0B      & \nodata/T5      &        \nodata     &   \phn$[[[14.41(19) ]]]$ &   \phn$[[[14.43(33) ]]]$ &   \phn$[[[14.54(40) ]]]$ &           \nodata   & &   \phn$[[[14.64(20) ]]]$ &   \phn$[[[14.32(33) ]]]$ &  \phn$[[[14.35(39) ]]]$ & & \nodata                    \\  %  121.3805335 14.433001
SDSS~J092615.38+584720.9B      & \nodata/T5:     &        \nodata     &     \phn$[14.76(11)   ]$ &     \phn$[14.68(13)   ]$ &    \phn$[[14.86(22)  ]]$ &           \nodata   & &     \phn$[14.99(11)   ]$ &     \phn$[14.62(13)   ]$ &   \phn$[[14.73(22)  ]]$ & & 1, 14                      \\  %  141.5642159 14.683000
2MASSI~J1534498$-$295227B      & \nodata/T5      &        \nodata     &          $14.42(5)     $ &          $14.62(5)     $ &          $14.80(5)     $ &           \nodata   & &         $[14.72(8)    ]$ &     \phn$[14.75(11)   ]$ &     \phn$14.72(12)    $ & & 12, 43, 55                 \\  %  233.7083788 14.746000
ULAS~J101821.78+072547.1       & \nodata/T5      &  \phn$15.89(19)  $ &      \phn$14.70(18)    $ &      \phn$14.86(19)    $ &      \phn$15.11(24)    $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & \nodata                    \\  %  154.5905295 14.859001
2MASSW~J1503196+252519         & T6/T5           &     $[15.74(7)  ]$ &          $14.53(4)     $ &          $14.88(4)     $ &          $14.97(4)     $ &         $12.89(6) $ & &          $14.92(4)     $ &          $14.84(4)     $ &         $14.94(7)     $ & & 14                         \\  %  225.8321983 14.882000
ULAS~J223955.76+003252.6       & \nodata/T5.5    &  \phn$15.06(144) $ &      \phn$13.98(144)   $ &            \nodata       &            \nodata       &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 2                          \\  %  339.9824822       NaN
SDSS~J153417.05+161546.1B      & \nodata/T5.5    &        \nodata     &      \phn$14.27(10)    $ &      \phn$14.51(10)    $ &      \phn$14.56(11)    $ &           \nodata   & &     \phn$[14.45(16)   ]$ &     \phn$[14.22(19)   ]$ &    \phn$[14.43(11)   ]$ & & 54                         \\  %  233.5709685 14.511001
ULAS~J082707.67$-$020408.2     & \nodata/T5.5    &  \phn$15.37(27)  $ &      \phn$14.27(26)    $ &      \phn$14.52(27)    $ &      \phn$14.60(29)    $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 2                          \\  %  126.7819899 14.516001
2MASS~J12255432$-$2739466A     & \nodata/T5.5    &        \nodata     &          $14.54(8)     $ &          $14.80(8)     $ &          $14.89(8)     $ &           \nodata   & &         $[14.91(9)    ]$ &     \phn$[14.72(11)   ]$ &    \phn$[14.68(17)   ]$ & & 1, 12                      \\  %  186.4780164 14.798000
SDSS~J111010.01+011613.1       & \nodata/T5.5    &     $[15.65(9)  ]$ &          $14.70(7)     $ &          $14.80(7)     $ &          $14.63(7)     $ &         $12.47(7) $ & &      \phn$14.92(13)    $ &      \phn$14.50(15)    $ &        $[14.51(7)    ]$ & & 14                         \\  %  167.5410745 14.803999
2MASSI~J2356547$-$155310       & \nodata/T5.5    & \phn$[15.83(12) ]$ &      \phn$14.67(11)    $ &      \phn$14.89(11)    $ &      \phn$14.92(11)    $ &           \nodata   & &      \phn$15.01(12)    $ &      \phn$14.82(15)    $ &     \phn$14.96(21)    $ & & 12                         \\  %  359.2267058 14.893000
2MASS~J15462718$-$3325111      & \nodata/T5.5    &     $[16.21(8)  ]$ &         $[15.12(7)    ]$ &     \phn$[15.22(10)   ]$ &     \phn$[15.32(19)   ]$ &           \nodata   & &          $15.35(7)     $ &      \phn$15.17(10)    $ &     \phn$15.20(19)    $ & & 12                         \\  %  236.6137493 15.223000
DENIS~J081730.0$-$615520       & \nodata/T6      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$15.15(14)    $ &      \phn$15.07(14)    $ &     \phn$15.06(15)    $ & & \nodata                    \\  %  124.3730098 15.066999
2MASSI~J0243137$-$245329       & \nodata/T6      & \phn$[15.99(10) ]$ &          $14.99(9)     $ &          $15.25(9)     $ &          $15.20(9)     $ &     \phn$13.11(10)$ & &      \phn$15.24(10)    $ &      \phn$15.00(14)    $ &     \phn$15.08(19)    $ & & 14                         \\  %   40.8061515 15.247001
SCR~J1845$-$6357B              & \nodata/T6      &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $15.33(2)     $ &          $15.26(3)     $ &         $15.76(2)     $ & & 4, 39                      \\  %  281.2921297 15.259999
SDSSp~J162414.37+002915.6      & \nodata/T6      &     $[16.07(8)  ]$ &          $14.99(6)     $ &          $15.27(6)     $ &          $15.40(6)     $ &         $13.39(5) $ & &          $15.28(6)     $ &      \phn$15.31(10)    $ &        $[15.28(6)    ]$ & & 14                         \\  %  246.0587255 15.313001
$\epsilon$~Ind~Bb              & \nodata/T6      &        \nodata     &          $15.26(2)     $ &          $15.60(2)     $ &          $15.85(2)     $ &         $13.55(6) $ & &          $15.43(3)     $ &          $15.40(3)     $ &         $15.68(2)     $ & & 41, 66                     \\  %  331.0688997 15.605000
ULAS~J150457.65+053800.8       & \nodata/T6p:    &  \phn$16.31(12)  $ &      \phn$15.24(12)    $ &      \phn$15.70(12)    $ &      \phn$16.07(15)    $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 2                          \\  %  226.2399055 15.704999
2MASSI~J0937347+293142         & T7/T6p          &     $[16.25(6)  ]$ &          $15.36(4)     $ &          $15.74(4)     $ &          $16.46(6)     $ &         $13.41(6) $ & &          $15.72(5)     $ &          $15.77(7)     $ &     \phn$16.34(13)    $ & & 12                         \\  %  144.3983466 15.766000
SDSSp~J134646.45$-$003150.4    & T7/T6.5         & \phn$[15.67(10) ]$ &          $14.66(9)     $ &          $15.01(9)     $ &          $14.90(9)     $ &           \nodata   & &      \phn$15.17(12)    $ &      \phn$14.63(14)    $ &     \phn$14.94(28)    $ & & 6                          \\  %  206.6918189 15.012000
ULAS~J115038.79+094942.9       & \nodata/T6.5    &  \phn$16.06(129) $ &      \phn$14.82(129)   $ &      \phn$15.37(129)   $ &      \phn$15.20(129)   $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 2                          \\  %  177.6614950 15.370999
SDSS~J175805.46+463311.9       & \nodata/T6.5    &     $[16.17(8)  ]$ &          $15.12(6)     $ &          $15.46(6)     $ &          $15.38(6)     $ &           \nodata   & &      \phn$15.41(11)    $ &      \phn$15.51(23)    $ &     \phn$14.73(20)    $ & & \nodata                    \\  %  269.5226495 15.506000
2MASSI~J1047538+212423         & T7/T6.5         & \phn$[16.32(11) ]$ &          $15.34(9)     $ &          $15.71(9)     $ &          $16.08(9)     $ &           \nodata   & &      \phn$15.70(11)    $ &      \phn$15.68(15)    $ &        $[15.96(9)    ]$ & & 12                         \\  %  161.9683399 15.713000
2MASS~J12373919+6526148        & T7/T6.5         & \phn$[16.61(15) ]$ &      \phn$15.47(15)    $ &      \phn$15.85(15)    $ &      \phn$16.31(15)    $ &           \nodata   & &      \phn$15.96(14)    $ &      \phn$15.65(18)    $ &    \phn$[16.19(15)   ]$ & & 12                         \\  %  189.4058916 15.853000
2MASSW~J1553022+153236A        & \nodata/T6.5    &        \nodata     &          $15.31(4)     $ &          $15.72(4)     $ &          $15.88(4)     $ &           \nodata   & &         $[15.80(7)    ]$ &     \phn$[15.90(16)   ]$ &    \phn$[15.45(18)   ]$ & & 1, 14                      \\  %  238.2580315 15.898001
2MASS~J12095613$-$1004008B     & \nodata/T6.5:   &        \nodata     &      \phn$15.51(17)    $ &      \phn$16.42(28)    $ &      \phn$16.73(47)    $ &           \nodata   & &     \phn$[15.96(19)   ]$ &     \phn$[16.51(29)   ]$ &    \phn$[16.53(49)   ]$ & & 56                         \\  %  182.4854568 16.514000
SDSS~J150411.63+102718.3       & \nodata/T7      &        \nodata     &          $14.81(8)     $ &          $15.24(8)     $ &          $15.34(8)     $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 2                          \\  %  226.0493821 15.239000
Gl~229B                        & \nodata/T7p     &  \phn$16.37(10)  $ &          $15.21(5)     $ &          $15.56(5)     $ &          $15.56(5)     $ &         $13.44(5) $ & &            \nodata       &            \nodata       &           \nodata       & & 33                         \\  %   92.6437941 15.559999
2MASS~J00501994$-$3322402      & \nodata/T7      & \phn$[16.68(11) ]$ &      \phn$15.53(11)    $ &      \phn$15.92(11)    $ &      \phn$15.79(11)    $ &           \nodata   & &          $15.81(9)     $ &      \phn$15.72(20)    $ &     \phn$15.12(20)    $ & & 2                          \\  %   12.5875219 15.919001
SDSS~J162838.77+230821.1       & \nodata/T7      &     $[16.65(7)  ]$ &          $15.63(4)     $ &          $16.01(4)     $ &          $16.10(4)     $ &           \nodata   & &      \phn$15.84(10)    $ &      \phn$15.49(15)    $ &     \phn$15.25(24)    $ & & \nodata                    \\  %  247.1626077 16.007999
2MASSI~J0727182+171001         & T8/T7           &     $[16.42(6)  ]$ &          $15.45(3)     $ &          $15.93(3)     $ &          $15.95(3)     $ &         $13.94(5) $ & &          $15.86(6)     $ &      \phn$16.02(17)    $ &     \phn$15.82(19)    $ & & 14                         \\  %  111.8298140 16.016001
ULAS~J094806.06+064805.0       & \nodata/T7      &  \phn$17.20(37)  $ &      \phn$16.02(35)    $ &      \phn$16.63(41)    $ &            \nodata       &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 2                          \\  %  147.0254890 16.632999
2MASSI~J1217110$-$031113       & T7/T7.5         &     $[16.37(8)  ]$ &          $15.35(6)     $ &          $15.77(6)     $ &          $15.71(6)     $ &         $13.75(7) $ & &          $15.65(8)     $ &      \phn$15.54(13)    $ &        $[15.59(6)    ]$ & & 12, 14                     \\  %  184.2929748 15.770000
2MASSW~J1553022+153236B        & \nodata/T7.5    &        \nodata     &          $15.67(5)     $ &          $16.10(4)     $ &          $16.31(4)     $ &           \nodata   & &         $[16.15(7)    ]$ &     \phn$[16.28(16)   ]$ &    \phn$[15.88(18)   ]$ & & 1, 14                      \\  %  238.2580316 16.278000
Gl~570D                        & T7/T7.5         &     $[17.18(7)  ]$ &          $15.99(5)     $ &          $16.45(5)     $ &          $16.69(5)     $ &         $14.15(5) $ & &          $16.49(5)     $ &          $16.44(9)     $ &     \phn$16.41(16)    $ & & 12                         \\  %  224.3160065 16.448000
HD~3651B                       & \nodata/T7.5    &     $[17.00(6)  ]$ &          $16.09(3)     $ &          $16.50(3)     $ &          $16.64(3)     $ &           \nodata   & &         $[16.37(3)    ]$ &         $[16.44(3)    ]$ &        $[16.51(3)    ]$ & & 2                          \\  %    9.8274065 16.500999
2MASS~J11145133$-$2618235      & \nodata/T7.5    &     $[17.63(7)  ]$ &          $16.79(5)     $ &          $17.09(5)     $ &          $17.81(5)     $ &           \nodata   & &          $17.13(8)     $ &      \phn$17.00(12)    $ &        $[17.72(5)    ]$ & & 2                          \\  %  168.7032441 17.087000
ULAS~J090116.23$-$030635.0     & \nodata/T7.5    &  \phn$17.80(10)  $ &      \phn$16.88(10)    $ &      \phn$17.44(16)    $ &            \nodata       &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 2                          \\  %  135.3175790 17.441999
ULAS~J131508.42+082627.4       & \nodata/T7.5    &  \phn$18.16(41)  $ &      \phn$17.02(41)    $ &      \phn$17.66(42)    $ &      \phn$17.76(42)    $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 2                          \\  %  198.7850102 17.658001
ULAS~J141623.94+134836.3       & \nodata/T7.5p   &      $18.33(3)   $ &          $17.55(3)     $ &          $17.82(3)     $ &      \phn$19.13(17)    $ &           \nodata   & &         $[17.83(3)    ]$ &         $[17.75(3)    ]$ &    \phn$[19.10(17)   ]$ & & \nodata                    \\  %  214.0998113 17.821001
2MASS~J12255432$-$2739466B     & \nodata/T8      &        \nodata     &          $15.86(8)     $ &          $16.29(8)     $ &          $16.48(8)     $ &           \nodata   & &         $[16.29(9)    ]$ &     \phn$[16.21(11)   ]$ &    \phn$[16.26(17)   ]$ & & 1, 12                      \\  %  186.4780165 16.288000
Ross~458C                      & \nodata/T8      &      $17.38(4)   $ &          $16.35(4)     $ &          $16.67(6)     $ &          $16.56(7)     $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 2                          \\  %  195.1735252 16.671000
2MASSI~J0415195$-$093506       & T8/T8           &     $[17.50(6)  ]$ &          $16.54(4)     $ &          $16.92(4)     $ &          $17.05(4)     $ &         $14.50(5) $ & &          $16.91(6)     $ &      \phn$16.76(11)    $ &     \phn$16.65(20)    $ & & 14                         \\  %   63.8384967 16.917999
2MASS~J09393548$-$2448279      & \nodata/T8      &  \phn$17.83(10)  $ &      \phn$16.97(10)    $ &      \phn$17.32(10)    $ &      \phn$18.19(10)    $ &           \nodata   & &      \phn$17.34(12)    $ &      \phn$17.16(16)    $ &    \phn$[18.09(10)   ]$ & & 2                          \\  %  144.8996596 17.323000
PSO~J043.5395+02.3995          & \nodata/T8      &        \nodata     &      \phn$17.30(65)    $ &      \phn$17.67(65)    $ &      \phn$18.00(65)    $ &           \nodata   & &      \phn$17.59(65)    $ &      \phn$17.63(65)    $ &     \phn$17.85(65)    $ & & \nodata                    \\  %   43.5395419 17.673000
BD~+01~2920B                   & \nodata/T8p     &      $18.51(5)   $ &          $17.53(5)     $ &      \phn$17.96(20)    $ &     \phn$[18.71(33)   ]$ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & \nodata                    \\  %  215.8369128 17.962999
ULAS~J003402.77$-$005206.7     & \nodata/T8.5    &  \phn$18.08(11)  $ &          $17.33(5)     $ &          $17.67(6)     $ &          $17.66(7)     $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 2                          \\  %    8.5116085 17.674000
ULAS~J133553.45+113005.2       & \nodata/T8.5    &      $18.81(5)   $ &          $17.90(4)     $ &          $18.25(4)     $ &          $18.28(5)     $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 2                          \\  %  203.9727682 18.247999
CFBDS~J005910.90$-$011401.3    & \nodata/T8.5    &      $18.89(5)   $ &          $18.13(5)     $ &          $18.34(7)     $ &         $[18.75(7)    ]$ &           \nodata   & &         $[18.41(5)    ]$ &         $[18.27(7)    ]$ &         $18.70(7)     $ & & 22                         \\  %   14.7962400 18.338001
Wolf~940B                      & \nodata/T8.5    &  \phn$18.58(11)  $ &      \phn$17.79(11)    $ &      \phn$18.38(11)    $ &      \phn$18.58(12)    $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 16                         \\  %  326.6623228 18.379000
WISEP~J174124.27+255319.6      & T9/T9           &  \phn$18.53(48)  $ &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$17.78(48)    $ &      \phn$17.54(48)    $ &     \phn$18.19(52)    $ & & 30                         \\  %  265.3510769 17.539000
CFBDS~J145829+10134A           & \nodata/T9      &        \nodata     &      \phn$17.33(18)    $ &      \phn$17.72(22)    $ &      \phn$18.05(41)    $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 57                         \\  %  224.6225752 17.718000
UGPS~J072227.51$-$054031.2     & \nodata/T9      &      $19.30(3)   $ &          $18.45(3)     $ &          $18.83(3)     $ &          $19.00(8)     $ &     \phn$15.33(30)$ & &      \phn$18.42(13)    $ &            \nodata       &           \nodata       & & 10                         \\  %  110.6136776 18.826000
CFBDS~J145829+10134B           & \nodata/$>$T10  &        \nodata     &      \phn$19.11(18)    $ &      \phn$20.03(24)    $ &      \phn$20.21(46)    $ &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & 57                         \\  %  224.6225753 20.028000
WISEPA~J154151.66$-$225025.2   & \nodata/Y0      &        \nodata     &      \phn$23.89(88)    $ &      \phn$23.72(95)    $ &            \nodata       &           \nodata   & &            \nodata       &            \nodata       &           \nodata       & & \nodata                    \\  %  235.4651506 23.719000
PZ~Tel~B                       & \nodata/\nodata &        \nodata     &  \phn\phn$ 8.70(18)    $ &  \phn\phn$ 8.31(15)    $ &  \phn\phn$ 7.86(19)    $ &           \nodata   & &  \phn\phn$ 8.70(18)    $ &  \phn\phn$ 8.31(15)    $ & \phn\phn$ 7.86(19)    $ & & 5                          \\  %  283.2745346  8.312000
APMPM~J2359$-$6246             & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &  \phn\phn$ 9.80(11)    $ &  \phn\phn$ 9.24(10)    $ & \phn\phn$ 8.93(10)    $ & & \nodata                    \\  %  359.6821582  9.236000
HD~1160B                       & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       & \phn\phn$ 8.34(16)$ & &      \phn$10.76(14)    $ &  \phn\phn$ 9.57(13)    $ & \phn\phn$ 9.05(12)    $ & & 71                         \\  %    3.9887663  9.575000
TVLM~831-154910                & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.29(33)    $ &  \phn\phn$ 9.68(33)    $ & \phn\phn$ 9.31(33)    $ & & \nodata                    \\  %   42.5488499  9.681000
LSPM~J0330+5413                & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.25(4)     $ &      \phn$ 9.68(4)     $ &     \phn$ 9.36(4)     $ & & \nodata                    \\  %   52.7029526  9.681001
SSSPM~J1256$-$1408             & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.38(22)    $ &  \phn\phn$ 9.99(22)    $ & \phn\phn$ 9.81(22)    $ & & \nodata                    \\  %  194.0562133  9.986000
TVLM~831-165166                & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$10.67(46)    $ &      \phn$10.11(46)    $ & \phn\phn$ 9.75(46)    $ & & \nodata                    \\  %   42.9289696 10.110000
TVLM~213-2005                  & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &          $10.78(4)     $ &          $10.13(4)     $ &     \phn$ 9.65(4)     $ & & \nodata                    \\  %  155.3623638 10.132999
TVLM~513-8328                  & \nodata/\nodata &        \nodata     &      \phn$10.91(43)    $ &      \phn$10.22(43)    $ &  \phn\phn$ 9.84(43)    $ &           \nodata   & &      \phn$11.00(43)    $ &      \phn$10.33(43)    $ & \phn\phn$ 9.87(43)    $ & & \nodata                    \\  %  228.5851395 10.329000
HD~65216B                      & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &            \nodata       &            \nodata       &     \phn$ 9.89(6)     $ & & 70                         \\  %  118.4212858       NaN
TVLM~262-70502                 & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.22(35)    $ &      \phn$10.51(35)    $ &     \phn$10.13(35)    $ & & \nodata                    \\  %  147.9491836 10.509001
GJ~660.1B                      & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$11.55(17)    $ &      \phn$11.06(16)    $ &     \phn$10.73(16)    $ & & \nodata                    \\  %  258.2139352 11.060000
HD~65216C                      & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &            \nodata       &            \nodata       &         $10.89(8)     $ & & 70                         \\  %  118.4212859       NaN
$[$HB88$]$~M20                 & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$12.16(124)   $ &      \phn$11.45(124)   $ &     \phn$11.01(124)   $ & & \nodata                    \\  %  322.5362114 11.452001
$\beta$~Pic~b                  & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &     \phn$ 9.73(6) $ & &            \nodata       &            \nodata       &     \phn$11.20(11)    $ & & 44                         \\  %   86.8212003       NaN
TVLM~513-42404                 & \nodata/\nodata &        \nodata     &      \phn$12.03(72)    $ &      \phn$11.47(72)    $ &      \phn$11.19(72)    $ &           \nodata   & &      \phn$12.13(72)    $ &      \phn$11.48(72)    $ &     \phn$11.21(72)    $ & & \nodata                    \\  %  225.5883671 11.481000
TVLM~513-42404B                & \nodata/\nodata &        \nodata     &      \phn$13.07(73)    $ &      \phn$12.39(73)    $ &      \phn$11.97(73)    $ &           \nodata   & &      \phn$13.14(73)    $ &      \phn$12.36(73)    $ &     \phn$11.87(73)    $ & & \nodata                    \\  %  225.5884201 12.389000
Gl~802B                        & \nodata/\nodata &        \nodata     &            \nodata       &            \nodata       &            \nodata       &           \nodata   & &      \phn$13.76(27)    $ &      \phn$13.14(10)    $ &         $12.62(9)     $ & & 38, 74                     \\  %  310.8346790 13.144000
HR~8799e                       & \nodata/\nodata &        \nodata     &            \nodata       &      \phn$13.53(43)    $ &            \nodata       &     \phn$11.61(13)$ & &            \nodata       &            \nodata       &     \phn$12.93(23)    $ & & 62                         \\  %  346.8699768 13.532001
LHS~2397aB                     & \nodata/\nodata &        \nodata     &      \phn$14.33(10)    $ &          $13.61(9)     $ &            \nodata       &         $11.44(9) $ & &            \nodata       &            \nodata       &         $12.93(7)     $ & & 25, 28, 43                 \\  %  170.4533302 13.607000
HR~8799c                       & \nodata/\nodata &        \nodata     &      \phn$14.65(18)    $ &      \phn$13.90(12)    $ &            \nodata       &     \phn$11.74(11)$ & &            \nodata       &            \nodata       &         $13.20(7)     $ & & 61                         \\  %  346.8699768 13.901999
HR~8799d                       & \nodata/\nodata &        \nodata     &      \phn$15.26(43)    $ &      \phn$14.18(17)    $ &            \nodata       &     \phn$11.56(17)$ & &            \nodata       &            \nodata       &     \phn$13.11(13)    $ & & 61                         \\  %  346.8699768 14.183000
HR~8799b                       & \nodata/\nodata &        \nodata     &      \phn$16.30(17)    $ &          $14.90(8)     $ &            \nodata       &     \phn$12.66(13)$ & &            \nodata       &            \nodata       &         $13.98(6)     $ & & 61                         \\  %  346.8699768 14.902999
Gl~758B                        & \nodata/\nodata &        \nodata     &      \phn$17.58(20)    $ &      \phn$18.16(20)    $ &            \nodata       &     \phn$15.00(10)$ & &            \nodata       &            \nodata       &           \nodata       & & 87                         \\  %  290.8920480 18.161999

\enddata

\tablecomments{Near-infrared absolute magnitudes for all ultracool
  dwarfs with parallaxes.  See Table~\ref{tbl:nir-mags} for parallax,
  spectral type, and photometry references.  Additional references are
  given here for objects with high angular resolution imaging (\HST\
  or AO).  Table entries here are first sorted by spectral type then
  by brightness using $M_H$ or $M_K$ when $M_H$ is not available.
  Uncertainties in magnitudes are given in parentheses in units of
  0.01~mag.}

\tablerefs{(1)~This work; (2)~Liu et al.\ (in preparation); 
(3)~\citet{2009ApJ...697..824A};  (4)~\citet{2006ApJ...641L.141B}; 
(5)~\citet{2010ApJ...720L..82B};  (6)~\citet{2003AJ....126.1526B};  (7)~\citet{2004A&A...423..341B}; 
(8)~\citet{2005AJ....129..511B};  (9)~\citet{2008A&A...481..757B};  (10)~\citet{2011A&A...526A..55B}; 
(11)~\citet{2004A&A...428..205B};  (12)~\citet{2003ApJ...586..512B};  (13)~\citet{2005AJ....129.2849B}; 
(14)~\citet{2006ApJS..166..585B};  (15)~\citet{2011AJ....141...70B};  (16)~\citet{2009MNRAS.395.1237B}; 
(17)~\citet{2004A&A...425L..29C};  (18)~\citet{2005A&A...438L..29C};  (19)~\citet{2010A&A...509A..52C}; 
(20)~\citet{2002ApJ...567L..53C};  (21)~\citet{2003ApJ...587..407C};  (22)~\citet{2008A&A...482..961D}; 
(23)~\citet{2009ApJ...706..328D};  (24)~\citet{2009ApJ...692..729D};  (25)~\citet{2009ApJ...699..168D}; 
(26)~\citet{2010ApJ...721.1725D};  (27)~\citet{2005A&A...435L...5F};  (28)~\citet{2003ApJ...584..453F}; 
(29)~\citet{2006PASP..118..611G};  (30)~\citet{2011AJ....142...57G};  (31)~\citet{2000PASP..112..610G}; 
(32)~\citet{2003AJ....125.3302G};  (33)~\citet{1998AJ....115.2579G};  (34)~\citet{1998AJ....116..440G}; 
(35)~\citet{2004AJ....128.1733G};  (36)~\citet{2007AJ....133.1321G};  (37)~\citet{2010A&A...521L..54H}; 
(38)~\citet{2008ApJ...678..463I};  (39)~\citet{2007A&A...471..655K};  (40)~\citet{2001ApJ...554L..67K}; 
(41)~\citet{2010A&A...510A..99K};  (42)~\citet{1999ApJ...526L..25K};  (43)~\citet{2010ApJ...711.1087K}; 
(44)~\citet{2010Sci...329...57L};  (45)~\citet{2001ApJ...560..390L};  (46)~\citet{2006A&A...446..739L}; 
(47)~\citet{2008ApJ...682.1256L};  (48)~\citet{1994A&A...291L..47L};  (49)~\citet{1997A&A...325..159L}; 
(50)~\citet{2000A&A...353..691L};  (51)~\citet{2001A&A...367..183L};  (52)~\citet{2001astro.ph.12407L}; 
(53)~\citet{2005astro.ph..8082L};  (54)~\citet{2006ApJ...647.1393L};  (55)~\citet{2008ApJ...689..436L}; 
(56)~\citet{2010ApJ...722..311L};  (57)~\citet{2011ApJ...740..108L};  (58)~\citet{2008ApJ...685.1183L}; 
(59)~\citet{2000ApJ...541..390L};  (60)~\citet{2005AJ....130.1845L};  (61)~\citet{2008Sci...322.1348M}; 
(62)~\citet{2010Natur.468.1080M};  (63)~\citet{1999Sci...283.1718M};  (64)~\citet{2000ApJ...529L..37M}; 
(65)~\citet{2006A&A...456..253M};  (66)~\citet{2004A&A...413.1029M};  (67)~\citet{2004ApJ...617.1330M}; 
(68)~\citet{2006ApJ...651.1166M};  (69)~\citet{2006A&A...460L..19M};  (70)~\citet{2007MNRAS.378.1328M}; 
(71)~\citet{2012arXiv1202.2854N};  (72)~\citet{2002ApJ...581..654P};  (73)~\citet{2002ApJ...567L.133P}; 
(74)~\citet{2005ApJ...630..528P};  (75)~\citet{2001AJ....121..489R};  (76)~\citet{2006AJ....132..891R}; 
(77)~\citet{2006ApJ...639.1114R};  (78)~\citet{2008AJ....135..580R};  (79)~\citet{2008ApJ...672.1153R}; 
(80)~\citet{2000AJ....119..906S};  (81)~\citet{2003ApJ...598.1265S};  (82)~\citet{2005ApJ...621.1023S}; 
(83)~\citet{2007AJ....133.2320S};  (84)~\citet{2006ApJ...644.1183S};  (85)~\citet{2006ApJ...652..724S}; 
(86)~\citet{2011A&A...525A.123S};  (87)~\citet{2009ApJ...707L.123T};  (88)~\citet{2011ApJ...729..139W}; 
(89)~\citet{2004astro.ph..7334O}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE  - 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{lcccccccccccc}
\rotate
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\tiny}
\tablecaption{Mid-Infrared Absolute Magnitudes for All Ultracool Dwarfs with Parallaxes \label{tbl:mir-absmag}}
\tablewidth{0pt}
\tablehead{
\colhead{}   &
\colhead{}   &
\multicolumn{4}{c}{\Spitzer/IRAC} &
\colhead{}   &
\multicolumn{4}{c}{\WISE} &
\colhead{}   &
\colhead{}   \\
\cline{3-6}
\cline{8-11}
\colhead{Object} &
\colhead{Spec.\ Type} &
\colhead{$M_{[3.6]}$} &
\colhead{$M_{[4.5]}$} &
\colhead{$M_{[5.8]}$} &
\colhead{$M_{[8.0]}$} &
\colhead{}   &
\colhead{$M_{\rm W1}$} &
\colhead{$M_{\rm W2}$} &
\colhead{$M_{\rm W3}$} &
\colhead{$M_{\rm W4}$} &
\colhead{}   &
\colhead{\HST/AO} \\
\colhead{} &
\colhead{Optical/IR}   &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{References}}

\startdata

Proxima~Cen                     & M5.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.63(9)   &     \phn 8.00(3)   &     \phn 8.26(1)   &     \phn 8.09(2)   & & 30                  \\  %  217.4057433  8.002000
LHS~1742a                       & esdM5.5/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.36(17)  & \phn\phn 9.14(17)  &          \nodata   &          \nodata   & & \nodata             \\  %   77.6651742  9.144000
CE~507                          & M6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.66(9)   &     \phn 8.47(9)   &     \phn 8.38(9)   &          \nodata   & & \nodata             \\  %  280.8010471  8.471001
Wolf~359                        & M6/M6           &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.92(5)   &     \phn 8.60(3)   &     \phn 8.59(1)   &     \phn 8.42(3)   & & 39, 56              \\  %  164.1093729  8.601999
GJ~1245B                        & M6/M6           &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.89(7)   &     \phn 8.68(3)   &     \phn 8.56(3)   &     \phn 8.47(9)   & & 56                  \\  %  298.4813882  8.684000
LP~397-10                       & M6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.05(5)   &     \phn 8.85(5)   &     \phn 8.64(7)   &          \nodata   & & \nodata             \\  %  319.0264748  8.846000
LSPM~J2158+6117                 & M6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.08(8)   &     \phn 8.87(8)   &     \phn 8.60(9)   & \phn\phn 7.84(31)  & & \nodata             \\  %  329.6489090  8.871000
LHS~330                         & M6/M6           &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.16(6)   &     \phn 8.88(6)   &     \phn 8.71(9)   &          \nodata   & & \nodata             \\  %  187.3032061  8.878000
LHS~2034                        & M6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.07(4)   &     \phn 8.90(4)   &     \phn 8.73(6)   &          \nodata   & & \nodata             \\  %  130.1212272  8.895000
LHS~197                         & M6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.14(5)   &     \phn 8.90(5)   &     \phn 8.57(6)   & \phn\phn 7.62(47)  & & \nodata             \\  %   71.5815109  8.903001
LP~368-128                      & M6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.21(5)   &     \phn 9.01(4)   &     \phn 8.78(4)   & \phn\phn 8.94(22)  & & \nodata             \\  %  135.0965641  9.007999
APMPM~J2330$-$4737              & M6/M8.5         &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.36(10)  & \phn\phn 9.15(10)  & \phn\phn 8.88(11)  &          \nodata   & & \nodata             \\  %  352.5649591  9.148000
LHS~207                         & M6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.40(7)   &     \phn 9.15(7)   & \phn\phn 8.96(10)  &          \nodata   & & \nodata             \\  %   84.5649858  9.151000
Teegarden's~star                & M6/\nodata      &     \phn 9.19(1)   &         \phn 9.17(2)   &         \phn 9.12(1)   &         \phn 9.09(1)   & &     \phn 9.39(3)   &     \phn 9.13(2)   &     \phn 8.97(2)   &     \phn 8.79(8)   & & \nodata             \\  %   43.2639141  9.169000
LHS~2026                        & M6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.44(3)   &     \phn 9.23(3)   &     \phn 9.12(8)   &          \nodata   & & 46                  \\  %  128.1274903  9.229000
LHS~2314                        & M6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.45(12)  & \phn\phn 9.24(12)  & \phn\phn 9.18(19)  &          \nodata   & & \nodata             \\  %  162.2630764  9.239000
LHS~2351                        & M6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.51(14)  & \phn\phn 9.27(14)  & \phn\phn 9.05(17)  &          \nodata   & & \nodata             \\  %  166.5781187  9.271000
LSPM~J2124+4003                 & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.29(5)   &     \phn 8.11(5)   &     \phn 7.98(5)   &          \nodata   & & \nodata             \\  %  321.1367061  8.110000
LP~44-334                       & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.64(8)   &     \phn 8.41(8)   &     \phn 8.19(8)   & \phn\phn 8.30(40)  & & \nodata             \\  %  280.0096032  8.415000
LHS~3241                        & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.01(3)   &     \phn 8.78(3)   &     \phn 8.58(3)   & \phn\phn 8.73(37)  & & \nodata             \\  %  251.6300946  8.778999
LSR~J0011+5908                  & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.03(3)   &     \phn 8.80(3)   &     \phn 8.58(4)   & \phn\phn 8.10(12)  & & \nodata             \\  %    2.8775232  8.803000
LHS~234                         & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.21(4)   &     \phn 8.97(4)   &     \phn 8.74(4)   & \phn\phn 8.36(22)  & & \nodata             \\  %  115.0841212  8.967000
LP~335-12                       & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.25(6)   &     \phn 9.01(6)   &     \phn 8.77(6)   &          \nodata   & & \nodata             \\  %  279.8881073  9.007000
LHS~248                         & M6.5/\nodata    &     \phn 9.04(3)   &         \phn 9.04(5)   &         \phn 8.96(6)   &         \phn 8.94(3)   & &     \phn 9.23(4)   &     \phn 9.02(3)   &     \phn 8.83(3)   &     \phn 8.67(6)   & & 39                  \\  %  127.4519195  9.043000
LHS~2471                        & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.26(9)   &     \phn 9.05(9)   &     \phn 8.84(9)   &          \nodata   & & \nodata             \\  %  178.4701951  9.054999
LHS~191                         & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.29(7)   &     \phn 9.07(7)   &     \phn 8.76(8)   &          \nodata   & & \nodata             \\  %   66.5826658  9.073000
LHS~523                         & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.39(12)  & \phn\phn 9.18(12)  & \phn\phn 8.98(12)  &          \nodata   & & \nodata             \\  %  337.2256035  9.181999
LHS~292                         & M6.5/M6.5       &     \phn 9.23(5)   &         \phn 9.23(5)   &         \phn 9.18(5)   &         \phn 9.14(5)   & &     \phn 9.43(4)   &     \phn 9.23(4)   &     \phn 9.02(4)   & \phn\phn 8.74(10)  & & 39                  \\  %  162.0543877  9.225000
LHS~2021                        & M6.5/\nodata    & \phn\phn 9.20(17)  &     \phn\phn 9.23(17)  &     \phn\phn 9.12(17)  &     \phn\phn 9.08(17)  & & \phn\phn 9.39(17)  & \phn\phn 9.21(17)  & \phn\phn 9.07(19)  &          \nodata   & & \nodata             \\  %  127.6342442  9.233001
APMPM~J2344$-$2906              & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.70(32)  & \phn\phn 9.41(32)  & \phn\phn 9.19(35)  & \phn\phn 6.95(57)  & & \nodata             \\  %  355.8845188  9.408999
LHS~2930                        & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.63(4)   &     \phn 9.42(4)   &     \phn 9.20(4)   & \phn\phn 9.21(34)  & & \nodata             \\  %  217.6529251  9.421000
TVLM~832-42500                  & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.34(24)  &     \phn10.07(24)  & \phn\phn 9.70(33)  &          \nodata   & & \nodata             \\  %   45.6476710 10.069000
LP~423-31                       & M7/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.29(4)   &     \phn 8.13(4)   &     \phn 7.94(5)   & \phn\phn 7.63(46)  & & 2                   \\  %  118.1002442  8.127000
2MASSW~J1200329+204851          & M7/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.25(82)  & \phn\phn 9.04(82)  & \phn\phn 8.96(83)  &          \nodata   & & 57                  \\  %  180.1367762  9.040999
TVLM~890-60235                  & M7/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.31(25)  & \phn\phn 9.08(25)  & \phn\phn 9.04(56)  &          \nodata   & & \nodata             \\  %  335.7729419  9.078000
LP~460-44                       & M7/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.35(18)  & \phn\phn 9.14(18)  & \phn\phn 8.80(19)  &          \nodata   & & 57                  \\  %  338.9556040  9.145000
LHS~377                         & sdM7/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.57(7)   &     \phn 9.32(7)   & \phn\phn 8.94(13)  &          \nodata   & & 28                  \\  %  219.7512561  9.317000
vB~8                            & M7/\nodata      &     \phn 9.31(2)   &         \phn 9.32(1)   &         \phn 9.22(2)   &         \phn 9.18(2)   & &     \phn 9.53(2)   &     \phn 9.30(2)   &     \phn 9.07(2)   & \phn\phn 8.81(18)  & & 32                  \\  %  253.8945341  9.325000
LHS~3003                        & M7/M7           &     \phn 9.48(8)   &         \phn 9.50(8)   &         \phn 9.40(8)   &         \phn 9.37(8)   & &     \phn 9.70(7)   &     \phn 9.50(7)   &     \phn 9.28(7)   & \phn\phn 9.13(28)  & & 32                  \\  %  224.1578958  9.500000
LP~44-162                       & M7.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.73(5)   &     \phn 8.49(5)   &     \phn 8.27(5)   & \phn\phn 8.41(33)  & & 57                  \\  %  269.3142747  8.487000
2MASSI~J0003422$-$282241        & M7.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.72(8)   &     \phn 8.55(8)   & \phn\phn 8.02(13)  &          \nodata   & & \nodata             \\  %    0.9277578  8.549000
LSR~J0515+5911                  & M7.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.11(5)   &     \phn 8.90(5)   &     \phn 8.57(6)   & \phn\phn 8.28(54)  & & \nodata             \\  %   78.8796166  8.898001
HB~2124$-$4228                  & M7.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.21(50)  & \phn\phn 8.98(50)  & \phn\phn 8.67(52)  &          \nodata   & & \nodata             \\  %  321.8593941  8.976000
LSR~J2036+5059                  & sdM7.5/\nodata  &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.37(13)  & \phn\phn 9.15(13)  & \phn\phn 8.53(25)  &          \nodata   & & 55                  \\  %  309.0935084  9.151999
LHS~2919                        & M7.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.40(11)  & \phn\phn 9.19(11)  & \phn\phn 8.98(11)  & \phn\phn 8.57(35)  & & \nodata             \\  %  217.0163380  9.190001
2MASS~J13204159+0957506         & M7.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.49(14)  & \phn\phn 9.26(14)  & \phn\phn 9.26(29)  &          \nodata   & & \nodata             \\  %  200.1725924  9.256000
APMPM~J2331$-$2750              & M7.5/M9.5       &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.60(7)   &     \phn 9.36(7)   &     \phn 9.05(8)   & \phn\phn 8.31(50)  & & \nodata             \\  %  352.8408738  9.359000
2MASS~J23062928$-$0502285       & M7.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.62(7)   &     \phn 9.38(7)   &     \phn 9.11(8)   &          \nodata   & & 5, 29, 57           \\  %  346.6249880  9.384000
GRH~2208$-$20                   & M7.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.85(5)   &     \phn 9.55(5)   & \phn\phn 9.06(29)  &          \nodata   & & \nodata             \\  %  332.7075822  9.554000
2MASSW~J1207334$-$393254        & M8/M8.5:        &     \phn 7.70(9)   &         \phn 7.40(9)   &     \phn\phn 7.05(11)  &     \phn\phn 6.52(11)  & &     \phn 7.97(5)   &     \phn 7.41(5)   &     \phn 5.86(5)   & \phn\phn 4.43(14)  & & 16, 60              \\  %  181.8891935  7.415000
TVLM~831-161058                 & M8/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 8.65(27)  & \phn\phn 8.41(27)  & \phn\phn 8.38(40)  &          \nodata   & & \nodata             \\  %   42.8059388  8.408000
LHS~1604                        & M8/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.14(6)   &     \phn 8.93(6)   &     \phn 8.76(7)   &          \nodata   & & 2                   \\  %   57.7502177  8.926001
LHS~3406                        & M8/M5.5         &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.32(3)   &     \phn 9.12(3)   &     \phn 8.87(4)   & \phn\phn 8.58(43)  & & \nodata             \\  %  280.8417474  9.117000
LSR~J0510+2713                  & M8/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.31(4)   &     \phn 9.15(4)   &     \phn 8.93(5)   & \phn\phn 8.78(44)  & & \nodata             \\  %   77.5830109  9.145000
TVLM~832-10443                  & M8/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.43(3)   &     \phn 9.17(3)   &     \phn 8.70(9)   &          \nodata   & & \nodata             \\  %   43.1090611  9.172001
LSR~J1425+7102                  & sdM8/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.52(9)   &     \phn 9.29(9)   &          \nodata   &          \nodata   & & \nodata             \\  %  216.2656463  9.290000
LP~412-31                       & M8/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.54(3)   &     \phn 9.34(3)   &     \phn 9.06(5)   & \phn\phn 8.28(54)  & & 19                  \\  %   50.2498349  9.341000
TVLM~263-71765                  & M8/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.59(20)  & \phn\phn 9.36(20)  & \phn\phn 9.00(25)  &          \nodata   & & \nodata             \\  %  152.7504518  9.359000
vB~10                           & M8/\nodata      &     \phn 9.44(2)   &         \phn 9.45(3)   &         \phn 9.30(1)   &         \phn 9.29(1)   & &     \phn 9.62(2)   &     \phn 9.40(2)   &     \phn 9.23(2)   &          \nodata   & & 32                  \\  %  289.2383317  9.454000
BRI~B0246$-$1703                & M8/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.12(19)  & \phn\phn 9.93(19)  & \phn\phn 9.75(20)  &          \nodata   & & \nodata             \\  %   42.1709168  9.927999
TVLM~262-111511                 & M8/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.43(40)  &     \phn10.14(40)  &     \phn10.25(61)  &          \nodata   & & \nodata             \\  %  145.5946639 10.143999
RG~0050$-$2722                  & M8/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.49(51)  &     \phn10.19(51)  & \phn\phn 9.84(53)  &          \nodata   & & \nodata             \\  %   13.2280708 10.194000
SSSPM~J1102$-$3431              & M8.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 7.73(6)   &     \phn 7.08(6)   &     \phn 5.68(7)   & \phn\phn 4.31(20)  & & 17                  \\  %  165.5407218  7.078000
CTI~012657.5+280202             & M8.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.88(4)   &     \phn 9.61(4)   & \phn\phn 9.40(20)  &          \nodata   & & \nodata             \\  %   21.9127231  9.611000
APMPM~J2354$-$3316C             & M8.5/M8         &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.84(9)   &     \phn 9.62(9)   & \phn\phn 9.44(17)  &          \nodata   & & \nodata             \\  %  358.5375700  9.620001
2MASSI~J1835379+325954          & M8.5/\nodata    &     \phn 9.78(2)   &         \phn 9.78(1)   &         \phn 9.62(1)   &         \phn 9.52(1)   & &         10.03(2)   &     \phn 9.77(2)   &     \phn 9.39(2)   & \phn\phn 9.12(13)  & & \nodata             \\  %  278.9076048  9.784000
TVLM~513-46546                  & M8.5/M8.5       &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.23(2)   &     \phn 9.93(2)   &     \phn 9.49(3)   & \phn\phn 8.94(34)  & & 19                  \\  %  225.2840382  9.925000
$[$HB88$]$~M18                  & M8.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.39(38)  &     \phn10.12(38)  & \phn\phn 9.62(41)  &          \nodata   & & \nodata             \\  %  319.6339785 10.117001
TVLM~868-110639                 & M9/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.87(17)  & \phn\phn 9.60(17)  & \phn\phn 9.09(17)  & \phn\phn 7.77(33)  & & \nodata             \\  %  227.5689978  9.603000
BRI~B1222$-$1222                & M9/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.85(14)  & \phn\phn 9.63(14)  & \phn\phn 9.28(16)  &          \nodata   & & 19                  \\  %  186.2167104  9.630000
LHS~2065                        & M9/M9           &     \phn 9.76(4)   &         \phn 9.74(4)   &         \phn 9.57(4)   &         \phn 9.48(4)   & &     \phn 9.96(3)   &     \phn 9.73(3)   &     \phn 9.28(4)   & \phn\phn 9.52(51)  & & 19                  \\  %  133.3992142  9.736000
LHS~2924                        & M9/M9           &     \phn 9.95(4)   &         \phn 9.95(4)   &         \phn 9.76(4)   &         \phn 9.60(4)   & &         10.22(4)   &     \phn 9.96(4)   &     \phn 9.47(4)   & \phn\phn 9.05(38)  & & 32                  \\  %  217.1789792  9.960000
SSSPM~J1444$-$2019              & d/sdM9/\nodata  &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.41(8)   &         10.16(8)   & \phn\phn 9.92(12)  &          \nodata   & & \nodata             \\  %  221.0759102 10.160000
ESO~207-61                      & M9/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.50(18)  &     \phn10.23(18)  &     \phn10.01(21)  &          \nodata   & & \nodata             \\  %  106.9719550 10.227000
LP~944-20                       & M9/\nodata      &         10.39(5)   &             10.31(5)   &             10.11(5)   &         \phn 9.94(5)   & &         10.65(5)   &         10.33(5)   &     \phn 9.79(5)   & \phn\phn 9.52(12)  & & 2                   \\  %   54.8980032 10.330000
2MASS~J01490895+2956131         & M9.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.80(4)   &     \phn 9.55(4)   &     \phn 9.02(8)   & \phn\phn 7.37(38)  & & 19                  \\  %   27.2880209  9.547001
BRI~0021$-$0214                 & M9.5/M9.5       & \phn\phn 9.63(11)  &     \phn\phn 9.60(11)  &     \phn\phn 9.41(11)  &     \phn\phn 9.24(11)  & & \phn\phn 9.86(10)  & \phn\phn 9.59(10)  & \phn\phn 9.10(11)  &          \nodata   & & 54                  \\  %    6.1023932  9.598000
PC~0025+0447                    & M9.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.32(26)  & \phn\phn 9.84(26)  &          \nodata   &          \nodata   & & \nodata             \\  %    6.9249172  9.839001
G~216-7B                        & M9.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.26(7)   &     \phn 9.98(7)   & \phn\phn 9.56(11)  &          \nodata   & & 54                  \\  %  339.3857292  9.975000
SSSPM~J1013$-$1356              & sdM9.5/\nodata  &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.32(21)  &     \phn10.09(22)  & \phn\phn 9.22(55)  &          \nodata   & & 2                   \\  %  153.2808305 10.087000
2MASS~J07193188$-$5051410       & L0/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.01(16)  & \phn\phn 9.79(16)  & \phn\phn 9.11(19)  &          \nodata   & & \nodata             \\  %  109.8837200  9.786000
SDSSp~J225529.09$-$003433.4     & L0:/\nodata     &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.09(36)  & \phn\phn 9.81(36)  &          \nodata   &          \nodata   & & \nodata             \\  %  343.8710194  9.805000
SDSS~J143517.20$-$004612.9      & L0/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn10.09(151) & \phn\phn 9.89(151) & \phn\phn 7.91(160) & \phn\phn 4.26(158) & & 5, 29               \\  %  218.8217414  9.891001
2MASP~J0345432+254023           & L0/L1:          &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.20(4)   &     \phn 9.94(4)   & \phn\phn 9.99(44)  &          \nodata   & & 5, 29               \\  %   56.4295476  9.937000
HD~89744B                       & L0/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.21(4)   &     \phn 9.97(4)   &          \nodata   &          \nodata   & & 2                   \\  %  155.5615103  9.971000
DENIS-P~J0909.9$-$0658          & L0/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.35(22)  &     \phn10.10(22)  & \phn\phn 9.44(26)  &          \nodata   & & 5                   \\  %  137.4889779 10.103000
DENIS-P~J170548.3$-$051645      & L0.5/L4         &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.89(67)  & \phn\phn 9.64(67)  & \phn\phn 9.24(70)  & \phn\phn 6.36(76)  & & 52                  \\  %  256.4517716  9.645000
2MASSW~J1207334$-$393254b       & \nodata/L1::.   &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 7.97(5)   &     \phn 7.41(5)   &     \phn 5.86(5)   & \phn\phn 4.43(14)  & & 16, 60              \\  %  181.8891935  7.415000
2MASSW~J1658037+702701          & L1/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.26(3)   &         10.04(3)   &     \phn 9.49(6)   &          \nodata   & & 52                  \\  %  254.5146301 10.038000
2MASS~J10185879$-$2909535       & L1/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.28(20)  &     \phn10.10(20)  & \phn\phn 9.87(34)  &          \nodata   & & \nodata             \\  %  154.7437788 10.099000
2MASSW~J1439284+192915          & L1/\nodata      &         10.12(3)   &             10.14(3)   &             10.03(3)   &         \phn 9.88(3)   & &         10.40(3)   &         10.16(3)   &     \phn 9.74(5)   &          \nodata   & & 5, 51, 54           \\  %  219.8635490 10.163000
2MASS~J06411840$-$4322329       & L1.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.80(23)  &     \phn10.51(23)  & \phn\phn 9.94(24)  &          \nodata   & & \nodata             \\  %  100.3275890 10.511000
GJ~618.1B                       & L2.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.42(20)  &     \phn10.04(20)  & \phn\phn 9.42(36)  &          \nodata   & & 2                   \\  %  245.1078014 10.041000
2MASS~J13204427+0409045         & L3::/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.71(7)   &         10.43(7)   &          \nodata   &          \nodata   & & \nodata             \\  %  200.1830410 10.426001
DENIS-P~J1058.7$-$1548          & L3/L3           &         10.57(5)   &             10.58(5)   &             10.41(5)   &             10.31(5)   & &         10.88(5)   &         10.58(4)   &     \phn10.23(16)  &          \nodata   & & 54                  \\  %  164.6985796 10.576000
SDSS~J143535.72$-$004347.0      & L3/L2.5         &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.82(98)  &     \phn10.59(99)  &          \nodata   &          \nodata   & & 5, 29               \\  %  218.8989368 10.591001
2MASSW~J0326137+295015          & L3.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.65(11)  &     \phn10.22(11)  &          \nodata   &          \nodata   & & \nodata             \\  %   51.5568984 10.217000
SDSS~J125637.13$-$022452.4      & sdL3.5/\nodata  &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.44(63)  &     \phn10.34(64)  &          \nodata   &          \nodata   & & \nodata             \\  %  194.1532713 10.337000
2MASSW~J0036159+182110          & L3.5/L4:        &         10.48(3)   &             10.53(3)   &             10.39(3)   &             10.35(3)   & &         10.81(3)   &         10.53(3)   &         10.22(5)   &          \nodata   & & 5, 42, 51, 54       \\  %    9.0698684 10.528000
2MASSW~J1841086+311727          & L4p/\nodata     &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.46(18)  &     \phn10.12(18)  & \phn\phn 8.98(26)  &          \nodata   & & 5, 29               \\  %  280.2861267 10.122000
2MASS~J16262034+3925190         & sdL4/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.84(8)   &         10.47(8)   &          \nodata   &          \nodata   & & \nodata             \\  %  246.5788187 10.465000
GD~165B                         & L4/L3::         &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.70(17)  &     \phn10.54(18)  &          \nodata   &          \nodata   & & 2                   \\  %  216.1622790 10.544000
2MASS~J10043929$-$3335189       & L4/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.97(24)  &     \phn10.69(24)  &     \phn11.36(59)  &          \nodata   & & \nodata             \\  %  151.1646118 10.695000
DENIS-P~J153941.9$-$052042      & L4:/L2          &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn11.05(12)  &     \phn10.79(12)  &     \phn10.70(26)  &          \nodata   & & 52                  \\  %  234.9264409 10.788000
2MASSW~J2224438$-$015852        & L4.5/L3.5       &         10.73(4)   &             10.82(4)   &             10.53(4)   &             10.49(4)   & &         11.04(3)   &         10.80(3)   &         10.33(9)   &          \nodata   & & 29, 52              \\  %  336.1842198 10.818001
2MASS~J08354256$-$0819237       & L5/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.74(21)  &     \phn10.38(21)  & \phn\phn 9.82(21)  &          \nodata   & & 52                  \\  %  128.9257265 10.375999
2MASSW~J1328550+211449          & L5/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn11.04(27)  &     \phn10.83(27)  &          \nodata   &          \nodata   & & 5, 51               \\  %  202.2300358 10.827000
SDSSp~J053951.99$-$005902.0     & L5/L5           &         10.90(7)   &             11.01(7)   &             10.76(7)   &             10.61(8)   & &         11.28(7)   &         10.99(7)   &          \nodata   &          \nodata   & & 5, 29               \\  %   84.9671952 11.007000
2MASSW~J1507476$-$162738        & L5/L5.5         &         10.94(3)   &             11.07(3)   &             10.81(3)   &             10.66(3)   & &         11.34(2)   &         11.05(2)   &         10.29(4)   &          \nodata   & & 5, 51, 52           \\  %  226.9481600 11.073999
2MASS~J17502484$-$0016151       & \nodata/L5.5    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         11.36(6)   &         11.08(6)   &         10.59(9)   &          \nodata   & & 2                   \\  %  267.6022784 11.077000
SDSS~J141659.78+500626.4        & \nodata/L5.5::  &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         11.40(7)   &         11.11(7)   & \phn\phn 9.89(41)  &          \nodata   & & \nodata             \\  %  214.2481597 11.112000
SDSSp~J144600.60+002452.0       & L6/L5           &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn11.53(16)  &     \phn11.19(16)  &     \phn10.71(33)  &          \nodata   & & \nodata             \\  %  221.5030649 11.188000
SDSS~J141624.08+134826.7        & L6/L6p::        &         11.19(7)   &             11.18(6)   &              \nodata   &              \nodata   & &         11.55(3)   &         11.22(3)   &         10.46(5)   &          \nodata   & & \nodata             \\  %  214.1008722 11.221001
2MASSI~J1711457+223204          & L6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn11.95(33)  &     \phn11.41(33)  &          \nodata   &          \nodata   & & 5, 29               \\  %  257.9406751 11.410000
2MASSW~J0030300$-$145033        & L7/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn11.52(27)  &     \phn11.12(27)  &          \nodata   &          \nodata   & & 5, 29               \\  %    7.6262181 11.125000
2MASS~J05325346+8246465         & sdL7/\nodata    &     \phn11.50(10)  &             11.35(9)   &         \phn11.36(14)  &         \phn11.16(14)  & &     \phn11.93(10)  &     \phn11.38(10)  &          \nodata   &          \nodata   & & \nodata             \\  %   83.2730103 11.380000
2MASSI~J0825196+211552          & L7.5/L6         &         11.56(4)   &             11.45(4)   &             11.02(4)   &             10.79(4)   & &         11.94(3)   &         11.42(3)   &         10.25(7)   & \phn\phn 8.89(49)  & & 5, 51, 52           \\  %  126.3301560 11.451000
SDSSp~J003259.36+141036.6       & \nodata/L8      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn11.66(39)  &     \phn11.07(39)  &          \nodata   &          \nodata   & & \nodata             \\  %    8.2481320 11.068000
2MASSI~J0328426+230205          & L8/L9.5         &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn11.75(28)  &     \phn11.20(28)  &          \nodata   &          \nodata   & & 5, 29               \\  %   52.1777804 11.201000
SDSSp~J010752.33+004156.1       & L8/L5.5         &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn11.72(16)  &     \phn11.20(16)  &     \phn10.48(25)  &          \nodata   & & 52                  \\  %   16.9701021 11.205000
SDSSp~J132629.82$-$003831.5     & L8:/L5.5        &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn11.76(28)  &     \phn11.24(28)  &     \phn10.85(41)  &          \nodata   & & \nodata             \\  %  201.6235408 11.241000
Gl~584C                         & L8/L8           &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         12.23(4)   &         11.71(4)   &     \phn10.53(14)  &          \nodata   & & 2                   \\  %  230.8446937 11.710000
DENIS-P~J0255.0$-$4700          & L8/L9           &         11.81(5)   &             11.72(5)   &             11.41(4)   &             11.13(4)   & &         12.25(5)   &         11.69(5)   &         10.68(5)   &     \phn10.20(28)  & & 54                  \\  %   43.7695379 11.719999
2MASSW~J1632291+190441          & L8/L7.5         &         11.78(8)   &             11.73(8)   &             11.32(9)   &             11.08(9)   & &         12.20(8)   &         11.70(8)   &     \phn11.07(25)  &          \nodata   & & 5, 51               \\  %  248.1224161 11.733999
SDSSp~J083008.12+482847.4       & L8/L9:          &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn12.33(10)  &     \phn11.88(10)  &     \phn11.13(23)  &          \nodata   & & 52, 54              \\  %  127.5296463 11.877000
HD~46588B                       & \nodata/L9:     &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         12.45(3)   &         11.82(3)   &     \phn10.46(16)  &          \nodata   & & \nodata             \\  %  101.6131395 11.819000
WISE~J164715.57+563208.3        & \nodata/L9p     &     \phn13.57(60)  &         \phn13.45(60)  &              \nodata   &              \nodata   & &     \phn13.92(60)  &     \phn13.41(60)  &     \phn12.38(61)  &          \nodata   & & \nodata             \\  %  251.8149413 13.450000
SDSS~J015141.69+124429.6        & \nodata/T1      &     \phn12.41(16)  &         \phn12.26(16)  &         \phn11.97(19)  &         \phn11.69(24)  & &     \phn12.94(16)  &     \phn12.24(16)  &     \phn10.83(43)  &          \nodata   & & 13                  \\  %   27.9258228 12.257000
SDSSp~J083717.22$-$000018.3     & T0/T1           & \phn\phn12.41(114) &     \phn\phn12.25(114) &     \phn\phn12.06(115) &     \phn\phn11.86(115) & & \phn\phn13.05(114) & \phn\phn12.33(114) &          \nodata   &          \nodata   & & 13                  \\  %  129.3216682 12.334999
SDSSp~J125453.90$-$012247.4     & T2/T2           &         12.28(6)   &             12.04(6)   &             11.64(7)   &             11.40(7)   & &         12.96(6)   &         12.05(6)   &     \phn10.38(10)  & \phn\phn 8.52(38)  & & 13                  \\  %  193.7232162 12.045000
HN~Peg~B                        & \nodata/T2.5    &         12.46(4)   &             12.13(3)   &         \phn11.82(10)  &         \phn11.32(11)  & &          \nodata   &          \nodata   &          \nodata   &          \nodata   & & 38                  \\  %  326.1193942 12.127001
SDSSp~J175032.96+175903.9       & \nodata/T3.5    &     \phn12.75(28)  &         \phn12.26(28)  &         \phn11.95(36)  &         \phn11.73(36)  & &     \phn13.60(28)  &     \phn12.28(28)  &          \nodata   &          \nodata   & & 13                  \\  %  267.6378192 12.276999
2MASSI~J0559191$-$140448        & T5/T4.5         &         12.60(4)   &             11.86(4)   &             11.65(4)   &             11.35(4)   & &         13.32(4)   &         11.82(3)   &     \phn10.95(17)  &          \nodata   & & 11, 42              \\  %   89.8317883 11.855000
SDSS~J000013.54+255418.6        & \nodata/T4.5    &         12.97(7)   &             12.32(7)   &         \phn11.81(11)  &             11.75(7)   & &          \nodata   &          \nodata   &          \nodata   &          \nodata   & & 2                   \\  %    0.0563696 12.320000
SDSS~J020742.48+000056.2        & \nodata/T4.5    &     \phn12.93(31)  &         \phn12.31(31)  &         \phn12.01(36)  &         \phn11.51(36)  & &     \phn13.72(32)  &     \phn12.40(32)  &          \nodata   &          \nodata   & & 13                  \\  %   31.9289671 12.405000
HIP~38939B                      & \nodata/T4.5    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         14.58(9)   &         12.62(7)   &     \phn11.15(35)  &          \nodata   & & \nodata             \\  %  119.5067790 12.623000
2MASSW~J1503196+252519          & T6/T5           &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         14.49(4)   &         12.70(4)   &         11.51(6)   &          \nodata   & & 13                  \\  %  225.8321983 12.702001
SDSS~J111010.01+011613.1        & \nodata/T5.5    &         13.29(6)   &             12.46(6)   &             12.01(9)   &         \phn11.79(17)  & &         14.11(7)   &         12.50(7)   &     \phn10.70(32)  &          \nodata   & & 13                  \\  %  167.5410745 12.504000
2MASSI~J2356547$-$155310        & \nodata/T5.5    &     \phn13.88(12)  &         \phn12.88(11)  &         \phn12.76(13)  &         \phn12.40(20)  & &     \phn14.77(12)  &     \phn12.90(12)  &     \phn11.59(43)  &          \nodata   & & 11                  \\  %  359.2267058 12.903000
2MASS~J15462718$-$3325111       & \nodata/T5.5    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         15.02(7)   &         13.16(6)   &     \phn10.82(14)  & \phn\phn 7.78(21)  & & 11                  \\  %  236.6137493 13.162999
2MASSI~J0937347+293142          & T7/T6p          &         14.17(5)   &             12.71(6)   &             13.39(4)   &             12.80(6)   & &         15.14(4)   &         12.73(3)   &         11.82(9)   &          \nodata   & & 11                  \\  %  144.3983466 12.726000
DENIS~J081730.0$-$615520        & \nodata/T6      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn14.50(14)  &     \phn12.78(14)  &     \phn11.22(14)  &     \phn10.97(43)  & & \nodata             \\  %  124.3730098 12.776999
2MASSI~J0243137$-$245329        & \nodata/T6      &         13.76(9)   &             12.81(9)   &         \phn12.57(10)  &         \phn12.13(10)  & &         14.53(9)   &         12.78(9)   &     \phn11.42(15)  &          \nodata   & & 13                  \\  %   40.8061515 12.807000
ULAS~J150457.65+053800.8        & \nodata/T6p:    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn15.13(14)  &     \phn12.88(12)  &          \nodata   &          \nodata   & & 2                   \\  %  226.2399055 12.882999
SDSSp~J162414.37+002915.6       & \nodata/T6      &         14.09(5)   &             12.87(4)   &             13.04(9)   &             12.63(9)   & &         14.91(5)   &         12.88(4)   &     \phn12.29(45)  &          \nodata   & & 13                  \\  %  246.0587255 12.883000
SDSSp~J134646.45$-$003150.4     & T7/T6.5         &         13.70(9)   &             12.77(8)   &         \phn12.57(13)  &         \phn12.30(19)  & &         14.65(9)   &         12.74(8)   &     \phn11.32(27)  &          \nodata   & & 5                   \\  %  206.6918189 12.772000
2MASSI~J1047538+212423          & T7/T6.5         &     \phn14.27(11)  &         \phn12.83(10)  &         \phn13.40(11)  &         \phn12.79(13)  & &     \phn15.31(10)  &         12.85(9)   &     \phn11.60(30)  &          \nodata   & & 11                  \\  %  161.9683399 12.852000
2MASS~J12373919+6526148         & T7/T6.5         &     \phn14.30(11)  &         \phn12.84(11)  &         \phn13.33(12)  &         \phn12.69(15)  & &     \phn15.39(12)  &     \phn12.86(11)  &     \phn11.96(25)  &          \nodata   & & 11                  \\  %  189.4058916 12.863000
SDSS~J175805.46+463311.9        & \nodata/T6.5    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         14.94(7)   &         13.08(6)   &     \phn12.20(39)  &          \nodata   & & \nodata             \\  %  269.5226495 13.075999
SDSS~J150411.63+102718.3        & \nodata/T7      &         13.76(8)   &             12.33(8)   &             12.69(8)   &         \phn12.08(10)  & &     \phn14.71(10)  &         12.38(8)   &     \phn11.01(35)  &          \nodata   & & 2                   \\  %  226.0493821 12.379001
2MASSI~J0727182+171001          & T8/T7           &         14.67(3)   &             13.27(3)   &             13.50(6)   &         \phn12.90(11)  & &         15.50(5)   &         13.22(3)   &     \phn12.16(28)  &          \nodata   & & 13                  \\  %  111.8298140 13.266000
SDSS~J162838.77+230821.1        & \nodata/T7      &         14.63(4)   &             13.24(4)   &             13.52(6)   &             12.93(7)   & &         15.81(9)   &         13.34(5)   &     \phn11.28(21)  &          \nodata   & & \nodata             \\  %  247.1626077 13.338000
2MASS~J00501994$-$3322402       & \nodata/T7      &         14.70(7)   &             13.45(6)   &         \phn13.20(18)  &         \phn12.88(23)  & &         15.42(7)   &         13.43(7)   &     \phn11.78(22)  &          \nodata   & & 2                   \\  %   12.5875219 13.450000
ULAS~J141623.94+134836.3        & \nodata/T7.5p   &         14.89(6)   &             12.96(4)   &              \nodata   &              \nodata   & &     \phn16.32(20)  &         12.99(5)   &     \phn12.39(23)  &          \nodata   & & \nodata             \\  %  214.0998113 12.991000
2MASSI~J1217110$-$031113        & T7/T7.5         &         13.98(7)   &             13.02(6)   &             13.13(9)   &         \phn12.74(19)  & &         15.08(7)   &         12.99(7)   &     \phn11.48(25)  &          \nodata   & & 11, 13              \\  %  184.2929748 13.020000
Gl~570D                         & T7/T7.5         &         14.97(5)   &             13.29(3)   &         \phn13.94(11)  &             13.14(7)   & &         15.99(3)   &         13.28(2)   &         12.03(8)   &          \nodata   & & 11                  \\  %  224.3160065 13.288000
HD~3651B                        & \nodata/T7.5    &         15.16(4)   &             13.40(2)   &         \phn13.82(12)  &         \phn13.23(14)  & &          \nodata   &          \nodata   &          \nodata   &          \nodata   & & 2                   \\  %    9.8274065 13.401000
2MASS~J11145133$-$2618235       & \nodata/T7.5    &         15.28(5)   &             13.50(3)   &         \phn14.49(17)  &         \phn13.52(22)  & &         16.64(5)   &         13.51(3)   &     \phn12.24(11)  &          \nodata   & & 2                   \\  %  168.7032441 13.507000
ULAS~J090116.23$-$030635.0      & \nodata/T7.5    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn16.75(32)  &     \phn13.58(11)  &          \nodata   &          \nodata   & & 2                   \\  %  135.3175790 13.582001
2MASS~J09393548$-$2448279       & \nodata/T8      &         15.12(6)   &             13.02(6)   &             14.32(6)   &             13.25(6)   & &         16.39(7)   &         13.00(6)   &     \phn12.07(10)  &          \nodata   & & 2                   \\  %  144.8996596 13.023000
Ross~458C                       & \nodata/T8      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         15.67(8)   &         13.40(6)   &     \phn11.30(19)  &          \nodata   & & 2                   \\  %  195.1735252 13.401000
2MASSI~J0415195$-$093506        & T8/T8           &         15.32(5)   &             13.51(4)   &             14.09(7)   &             13.33(5)   & &         16.33(5)   &         13.48(4)   &     \phn12.35(11)  &          \nodata   & & 13                  \\  %   63.8384967 13.508000
BD~+01~2920B                    & \nodata/T8p     &         15.59(4)   &             13.53(2)   &              \nodata   &              \nodata   & &     \phn16.83(29)  &         13.67(7)   &          \nodata   &          \nodata   & & \nodata             \\  %  215.8369128 13.673000
PSO~J043.5395+02.3995           & \nodata/T8      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn16.93(65)  &     \phn13.91(65)  &     \phn12.65(66)  &          \nodata   & & \nodata             \\  %   43.5395419 13.906000
ULAS~J003402.77$-$005206.7      & \nodata/T8.5    &         15.47(5)   &             13.68(5)   &             14.01(7)   &             13.10(7)   & &     \phn16.65(29)  &         13.69(9)   &          \nodata   &          \nodata   & & 2                   \\  %    8.5116085 13.685000
CFBDS~J005910.90$-$011401.3     & \nodata/T8.5    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn17.14(16)  &         13.75(6)   &     \phn11.72(23)  &          \nodata   & & 20                  \\  %   14.7962400 13.748000
ULAS~J133553.45+113005.2        & \nodata/T8.5    &         15.95(5)   &             13.91(5)   &             14.34(6)   &             13.37(7)   & &     \phn16.88(13)  &         13.86(5)   &     \phn12.17(29)  &          \nodata   & & 2                   \\  %  203.9727682 13.908000
Wolf~940B                       & \nodata/T8.5    &     \phn16.05(11)  &         \phn14.04(11)  &         \phn14.99(18)  &         \phn13.97(13)  & &     \phn16.33(16)  &     \phn13.85(11)  &          \nodata   &          \nodata   & & 15                  \\  %  326.6623228 14.039001
WISEP~J174124.27+255319.6       & T9/T9           &     \phn15.73(48)  &         \phn13.69(48)  &              \nodata   &              \nodata   & &     \phn16.68(49)  &     \phn13.63(48)  &     \phn12.13(49)  &          \nodata   & & 27                  \\  %  265.3510769 13.690001
UGPS~J072227.51$-$054031.2      & \nodata/T9      &         16.21(5)   &             14.12(5)   &              \nodata   &              \nodata   & &         17.12(5)   &         14.14(4)   &         12.32(8)   &          \nodata   & & 9                   \\  %  110.6136776 14.136000
WISEPA~J154151.66$-$225025.2    & \nodata/Y0      &     \phn19.46(80)  &         \phn16.96(80)  &              \nodata   &              \nodata   & &     \phn19.47(82)  &     \phn16.98(80)  &          \nodata   &          \nodata   & & \nodata             \\  %  235.4651506 16.976000
APMPM~J2359$-$6246              & \nodata/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 8.70(10)  & \phn\phn 8.49(10)  & \phn\phn 8.10(11)  & \phn\phn 6.88(25)  & & \nodata             \\  %  359.6821582  8.486000
TVLM~831-154910                 & \nodata/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.09(33)  & \phn\phn 8.85(33)  & \phn\phn 8.43(37)  &          \nodata   & & \nodata             \\  %   42.5488499  8.853000
LSPM~J0330+5413                 & \nodata/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.11(4)   &     \phn 8.91(4)   &     \phn 8.72(4)   & \phn\phn 8.39(25)  & & \nodata             \\  %   52.7029526  8.911000
TVLM~213-2005                   & \nodata/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.45(4)   &     \phn 9.23(4)   & \phn\phn 8.86(15)  &          \nodata   & & \nodata             \\  %  155.3623638  9.233000
SSSPM~J1256$-$1408              & \nodata/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.49(22)  & \phn\phn 9.24(22)  &          \nodata   &          \nodata   & & \nodata             \\  %  194.0562133  9.239000
TVLM~513-8328                   & \nodata/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.52(42)  & \phn\phn 9.26(42)  & \phn\phn 8.84(45)  &          \nodata   & & \nodata             \\  %  228.5851395  9.262000
TVLM~831-165166                 & \nodata/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.53(46)  & \phn\phn 9.30(46)  & \phn\phn 9.16(65)  &          \nodata   & & \nodata             \\  %   42.9289696  9.298000
TVLM~262-70502                  & \nodata/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 9.94(35)  & \phn\phn 9.71(35)  & \phn\phn 9.61(53)  &          \nodata   & & \nodata             \\  %  147.9491836  9.710000
$[$HB88$]$~M20                  & \nodata/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn10.79(126) & \phn\phn10.55(126) &          \nodata   &          \nodata   & & \nodata             \\  %  322.5362114 10.546000
TVLM~513-42404                  & \nodata/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.99(71)  &     \phn10.78(71)  & \phn\phn 9.92(75)  &          \nodata   & & \nodata             \\  %  225.5883671 10.778000
TVLM~513-42404B                 & \nodata/\nodata &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn11.59(72)  &     \phn11.31(72)  &     \phn10.82(88)  &          \nodata   & & \nodata             \\  %  225.5884201 11.313000
WD~0806$-$661B                  & \nodata/\nodata &     \phn18.24(17)  &             15.47(9)   &              \nodata   &              \nodata   & &          \nodata   &     \phn16.27(42)  &     \phn11.12(17)  & \phn\phn 8.77(52)  & & \nodata             \\  %  121.8135679 16.267000
\cline{1-13}                                                                                                                                                                                                

\multicolumn{13}{c}{} \\                                                                                                                                                                                    
\multicolumn{13}{c}{\bf Integrated-light Photometry of Ultracool Binaries} \\                                                                                                                               
\cline{1-13}                                                                                                                                                                                                
2MASS~J22344161+4041387AB       & M6:/M6.4:       &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 3.36(41)  & \phn\phn 2.77(41)  & \phn\phn 0.80(41)  & \phn\phn-1.88(42)  & & 3                   \\  %  338.6733916  2.772000
L~726-8AB                       & M6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 7.92(7)   &     \phn 7.44(5)   &     \phn 7.63(3)   &     \phn 7.49(4)   & & \nodata             \\  %   24.7681625  7.440000
LSR~J1610$-$0040AB              & sd?M6p/\nodata  &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.10(3)   &     \phn 8.98(3)   & \phn\phn 8.78(16)  &          \nodata   & & \nodata             \\  %  242.6179457  8.978001
2MASSI~J1847034+552243AB        & M6.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.03(8)   &     \phn 7.84(8)   &     \phn 7.69(9)   &          \nodata   & & 8, 36, 58           \\  %  281.7650547  7.841001
LSPM~J1314+1320AB               & M7/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 7.49(10)  & \phn\phn 7.27(10)  & \phn\phn 7.08(10)  & \phn\phn 6.99(21)  & & \nodata             \\  %  198.5841250  7.267000
LHS~1901AB                      & M7/M7           &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.28(4)   &     \phn 8.03(4)   &     \phn 7.82(4)   & \phn\phn 7.38(18)  & & 23, 50              \\  %  107.7992384  8.032001
2MASS~J09522188$-$1924319AB     & M7/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & & \phn\phn 8.32(19)  & \phn\phn 8.12(19)  & \phn\phn 7.84(20)  &          \nodata   & & \nodata             \\  %  148.0909460  8.117001
2MASSW~J1750129+442404AB        & M7.5/M8         &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.89(7)   &     \phn 8.66(7)   & \phn\phn 8.31(10)  &          \nodata   & & 36, 57              \\  %  267.5532972  8.657000
LSPM~J1735+2634AB               & M7.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.00(5)   &     \phn 8.76(5)   &     \phn 8.50(5)   &          \nodata   & & 1, 37               \\  %  263.8046441  8.761001
LP~349-25AB                     & M8/M8           &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.52(3)   &     \phn 8.26(3)   &     \phn 8.00(4)   & \phn\phn 7.86(37)  & & 23, 24, 36          \\  %    6.9846445  8.263000
2MASSW~J2206228$-$204705AB      & M8/M8           &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.82(8)   &     \phn 8.59(8)   & \phn\phn 8.29(12)  & \phn\phn 6.53(45)  & & 5, 18, 21, 36       \\  %  331.5952257  8.593000
2MASS~J23310161$-$0406193AB     & M8/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.52(4)   &     \phn 9.28(4)   & \phn\phn 9.02(12)  &          \nodata   & & 5, 8, 18, 29        \\  %  352.7574093  9.285000
LHS~2397aAB                     & M8/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.67(7)   &     \phn 9.41(7)   &     \phn 8.90(7)   & \phn\phn 7.90(29)  & & 22, 25, 36          \\  %  170.4533301  9.406000
2MASSW~J2140293+162518AB        & M8.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.10(8)   &     \phn 8.87(8)   & \phn\phn 8.28(12)  &          \nodata   & & 5, 8, 18, 29, 36    \\  %  325.1218913  8.869000
SCR~J1845$-$6357AB              & M8.5/M8.5       &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.21(2)   &     \phn 9.88(2)   &     \phn 9.45(2)   &     \phn 9.15(7)   & & 4, 33               \\  %  281.2921296  9.880000
2MASSI~J0746425+200032AB        & L0.5/L1         &     \phn 9.40(4)   &         \phn 9.44(6)   &         \phn 9.27(4)   &         \phn 9.11(4)   & &     \phn 9.66(3)   &     \phn 9.40(3)   &     \phn 8.99(5)   &          \nodata   & & 6, 36, 51           \\  %  116.6759191  9.445000
DENIS-P~J144137.3$-$094559AB    & L0.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.12(22)  & \phn\phn 9.88(22)  &     \phn10.09(37)  &          \nodata   & & 5, 8, 48            \\  %  220.4041277  9.884000
Kelu-1AB                        & L2/\nodata      & \phn\phn 9.40(12)  &     \phn\phn 9.38(12)  &     \phn\phn 9.21(11)  &     \phn\phn 9.09(11)  & & \phn\phn 9.72(11)  & \phn\phn 9.39(11)  & \phn\phn 8.86(12)  &          \nodata   & & 26, 40              \\  %  196.4163756  9.392000
2MASSI~J1017075+130839AB        & L2:/L1          & \phn\phn 9.43(11)  &     \phn\phn 9.45(11)  &     \phn\phn 9.25(11)  &     \phn\phn 9.10(11)  & & \phn\phn 9.69(10)  & \phn\phn 9.45(11)  & \phn\phn 8.84(22)  & \phn\phn 6.40(55)  & & 1, 5, 29, 36        \\  %  154.2818345  9.450001
2MASSW~J1146345+223053AB        & L3/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 9.72(7)   &     \phn 9.42(7)   & \phn\phn 8.99(15)  &          \nodata   & & 5, 8, 48, 51        \\  %  176.6441140  9.424000
2MASSI~J0856479+223518AB        & L3:/\nodata     &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.88(7)   &         10.53(7)   & \phn\phn 9.56(32)  &          \nodata   & & 5, 29               \\  %  134.1989746 10.532999
2MASS~J07003664+3157266AB       & L3.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.37(4)   &         10.07(4)   &     \phn 9.41(5)   &          \nodata   & & 1, 36, 52           \\  %  105.1534622 10.070000
2MASS~J00250365+4759191AB       & L4:/\nodata     &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn 8.53(9)   &     \phn 8.36(9)   & \phn\phn 8.01(12)  &          \nodata   & & 52                  \\  %    6.2667860  8.362000
SDSS~J080531.84+481233.0AB      & L4/L9.5         &         10.61(6)   &             10.60(6)   &             10.49(6)   &             10.27(6)   & &         11.05(5)   &         10.62(6)   &     \phn10.04(23)  &          \nodata   & & \nodata             \\  %  121.3805334 10.622000
Gl~417BC                        & L4.5/\nodata    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.27(3)   &     \phn 9.94(3)   & \phn\phn 9.39(12)  &          \nodata   & & 1, 5, 29            \\  %  168.1057849  9.935000
2MASSW~J1239272+551537AB        & L5/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn10.17(11)  & \phn\phn 9.80(11)  & \phn\phn 9.31(14)  &          \nodata   & & 5, 29               \\  %  189.8647385  9.797000
GJ~1001BC                       & L5/L4.5         & \phn\phn 9.79(12)  &     \phn\phn 9.90(12)  &     \phn\phn 9.57(12)  &     \phn\phn 9.56(12)  & &     \phn10.18(11)  & \phn\phn 9.92(11)  & \phn\phn 9.30(12)  &          \nodata   & & 1, 31               \\  %    1.1481974  9.917999
DENIS-P~J1228.2$-$1547AB        & L5/L6::         &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.27(9)   &     \phn 9.94(9)   & \phn\phn 9.43(17)  &          \nodata   & & 1, 5, 10, 47        \\  %  187.0640668  9.936001
2MASSs~J0850359+105716AB        & L6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.90(7)   &         10.34(7)   & \phn\phn 9.02(21)  &          \nodata   & & 1, 5, 8, 14, 36, 51 \\  %  132.6492846 10.342999
2MASSI~J2132114+134158AB        & L6/\nodata      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.84(5)   &         10.41(5)   &          \nodata   &          \nodata   & & 1, 59               \\  %  323.0479957 10.411000
DENIS-P~J020529.0$-$115925AB    & L7/L5.5::       &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.73(7)   &         10.30(7)   & \phn\phn 9.34(11)  &          \nodata   & & 1, 5, 7, 35         \\  %   31.3739142 10.301000
2MASSW~J1728114+394859AB        & L7/\nodata      &         10.66(6)   &             10.60(5)   &             10.23(6)   &             10.07(6)   & &         11.05(4)   &         10.58(4)   & \phn\phn 9.80(13)  &          \nodata   & & 1, 5, 8, 14, 29, 36 \\  %  262.0481548 10.599000
DENIS-P~J225210.73$-$173013.4AB & \nodata/L7.5    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         11.17(6)   &         10.72(6)   &     \phn10.04(14)  &          \nodata   & & 1, 53               \\  %  343.0463336 10.723001
2MASS~J21011544+1756586AB       & L7.5/L6.5:      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn11.50(25)  &     \phn10.95(25)  &     \phn10.01(52)  &          \nodata   & & 5, 29, 36           \\  %  315.3148418 10.955000
2MASSW~J0920122+351742AB        & L6.5/T0p        &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         10.98(6)   &         10.51(6)   &     \phn10.09(41)  &          \nodata   & & 1, 5, 8, 36, 48, 51 \\  %  140.0503483 10.513000
SDSSp~J042348.57$-$041403.5AB   & L7.5/T0         &         11.02(4)   &             10.87(4)   &             10.59(4)   &             10.30(4)   & &         11.47(4)   &         10.87(4)   &     \phn 9.86(9)   & \phn\phn 8.28(46)  & & 1, 13               \\  %   65.9512600 10.870000
Gl~337CD                        & L8/T0           &         10.96(5)   &             10.79(5)   &             10.42(9)   &             10.41(6)   & &         11.69(4)   &         10.94(4)   & \phn\phn 9.79(17)  & \phn\phn 7.25(48)  & & 1, 12               \\  %  138.0590331 10.936000
2MASS~J05185995$-$2828372AB     & L7/T1p          &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         11.59(5)   &         11.02(5)   &     \phn10.10(19)  &          \nodata   & & 1, 13               \\  %   79.7497430 11.023000
SDSS~J205235.31$-$160929.8AB    & \nodata/T1:     &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         11.84(6)   &         11.17(6)   &     \phn10.11(48)  &          \nodata   & & 61                  \\  %  313.1482186 11.171000
2MASS~J14044948$-$3159330AB     & T0/T2.5         &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &         11.93(6)   &         10.99(6)   & \phn\phn 9.86(17)  &          \nodata   & & 1, 45               \\  %  211.2075453 10.991000
$\epsilon$~Ind~Bab              & \nodata/T2.5    &         12.18(3)   &             11.64(4)   &             11.60(4)   &             11.18(5)   & &         12.81(2)   &         11.64(2)   &         10.56(2)   &     \phn10.16(17)  & & 34, 49              \\  %  331.0688996 11.645000
SDSS~J102109.69$-$030420.1AB    & T3.5/T3         &     \phn11.54(10)  &         \phn11.18(10)  &         \phn10.96(15)  &         \phn10.54(15)  & &     \phn12.12(10)  &     \phn11.12(10)  &          \nodata   &          \nodata   & & 1, 13, 36           \\  %  155.2900475 11.178000
2MASS~J12095613$-$1004008AB     & T3.5/T3         &         12.32(6)   &             11.79(6)   &             11.63(6)   &             11.36(8)   & &         12.96(6)   &         11.77(6)   &     \phn10.13(25)  &          \nodata   & & 43                  \\  %  182.4854567 11.794000
SDSS~J153417.05+161546.1AB      & \nodata/T3.5    &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &     \phn12.47(10)  &     \phn11.43(11)  & \phn\phn 9.98(44)  &          \nodata   & & 41                  \\  %  233.5709684 11.431000
SDSS~J092615.38+584720.9AB      & \nodata/T4.5    &         12.68(6)   &             11.91(6)   &         \phn11.75(12)  &             11.52(8)   & &         13.44(7)   &         11.89(6)   &     \phn10.97(40)  &          \nodata   & & 1, 13               \\  %  141.5642158 11.912000
2MASSI~J1534498$-$295227AB      & T6/T5.5         &         12.61(7)   &             11.69(5)   &             11.71(7)   &             11.34(9)   & &         12.99(5)   &         11.60(5)   &     \phn10.63(27)  &          \nodata   & & 11, 36, 42          \\  %  233.7083787 11.686000
2MASS~J12255432$-$2739466AB     & T6/T6           &         13.22(8)   &             12.13(8)   &         \phn12.22(12)  &             11.62(8)   & &         14.08(8)   &         12.09(8)   &     \phn10.60(14)  & \phn\phn 8.48(49)  & & 1, 11               \\  %  186.4780164 12.128000
2MASSW~J1553022+153236AB        & \nodata/T7      &         13.80(4)   &             12.46(4)   &         \phn12.68(10)  &         \phn12.03(10)  & &         14.68(6)   &         12.40(4)   &     \phn11.73(39)  &          \nodata   & & 1, 13               \\  %  238.2580315 12.458000
CFBDS~J145829+10134AB           & \nodata/T9      &          \nodata   &              \nodata   &              \nodata   &              \nodata   & &          \nodata   &     \phn13.14(21)  &          \nodata   &          \nodata   & & 44                  \\  %  224.6225752 13.138000

\enddata

\tablecomments{Mid-infrared absolute magnitudes for all ultracool
  dwarfs with parallaxes.  See Table~\ref{tbl:mir-mags} for parallax,
  spectral type, and photometry references.  Additional references are
  given here for objects with high angular resolution imaging (\HST\
  or AO).  Table entries here are first sorted by spectral type then
  by brightness using $M_{\rm W2}$ or $M_{[4.5]}$ when $M_{\rm W2}$ is
  not available. Uncertainties in magnitudes are given in parentheses
  in units of 0.01~mag.}

\tablerefs{(1)~This work; (2)~Liu et al.\ (in preparation); 
(3)~\citet{2009ApJ...697..824A};  (4)~\citet{2006ApJ...641L.141B}; 
(5)~\citet{2003AJ....126.1526B};  (6)~\citet{2004A&A...423..341B};  (7)~\citet{2005AJ....129..511B}; 
(8)~\citet{2008A&A...481..757B};  (9)~\citet{2011A&A...526A..55B};  (10)~\citet{2004A&A...428..205B}; 
(11)~\citet{2003ApJ...586..512B};  (12)~\citet{2005AJ....129.2849B};  (13)~\citet{2006ApJS..166..585B}; 
(14)~\citet{2011AJ....141...70B};  (15)~\citet{2009MNRAS.395.1237B};  (16)~\citet{2004A&A...425L..29C}; 
(17)~\citet{2010A&A...509A..52C};  (18)~\citet{2002ApJ...567L..53C};  (19)~\citet{2003ApJ...587..407C}; 
(20)~\citet{2008A&A...482..961D};  (21)~\citet{2009ApJ...706..328D};  (22)~\citet{2009ApJ...699..168D}; 
(23)~\citet{2010ApJ...721.1725D};  (24)~\citet{2005A&A...435L...5F};  (25)~\citet{2003ApJ...584..453F}; 
(26)~\citet{2006PASP..118..611G};  (27)~\citet{2011AJ....142...57G};  (28)~\citet{2000PASP..112..610G}; 
(29)~\citet{2003AJ....125.3302G};  (30)~\citet{1998AJ....116..440G};  (31)~\citet{2004AJ....128.1733G}; 
(32)~\citet{2007AJ....133.1321G};  (33)~\citet{2007A&A...471..655K};  (34)~\citet{2010A&A...510A..99K}; 
(35)~\citet{1999ApJ...526L..25K};  (36)~\citet{2010ApJ...711.1087K};  (37)~\citet{2006A&A...446..739L}; 
(38)~\citet{2008ApJ...682.1256L};  (39)~\citet{1997A&A...325..159L};  (40)~\citet{2005astro.ph..8082L}; 
(41)~\citet{2006ApJ...647.1393L};  (42)~\citet{2008ApJ...689..436L};  (43)~\citet{2010ApJ...722..311L}; 
(44)~\citet{2011ApJ...740..108L};  (45)~\citet{2008ApJ...685.1183L};  (46)~\citet{2005AJ....130.1845L}; 
(47)~\citet{1999Sci...283.1718M};  (48)~\citet{2006A&A...456..253M};  (49)~\citet{2004A&A...413.1029M}; 
(50)~\citet{2006A&A...460L..19M};  (51)~\citet{2001AJ....121..489R};  (52)~\citet{2006AJ....132..891R}; 
(53)~\citet{2006ApJ...639.1114R};  (54)~\citet{2008AJ....135..580R};  (55)~\citet{2008ApJ...672.1153R}; 
(56)~\citet{2000AJ....119..906S};  (57)~\citet{2003ApJ...598.1265S};  (58)~\citet{2005ApJ...621.1023S}; 
(59)~\citet{2007AJ....133.2320S};  (60)~\citet{2006ApJ...652..724S};  (61)~\citet{2011A&A...525A.123S}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE  - 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{cclllllllc}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\tiny}
\tablecaption{Coefficients of Polynomial Fits to Absolute Magnitudes \label{tbl:poly}}
\tablewidth{0pt}
\tablehead{
\colhead{$y$}   &
\colhead{$x$}   &
\colhead{$c_0$}   &
\colhead{$c_1$}   &
\colhead{$c_2$}   &
\colhead{$c_3$}   &
\colhead{$c_4$}   &
\colhead{$c_5$}   &
\colhead{$c_6$}   &
\colhead{rms}}
\startdata

%\multicolumn{9}{c}{MKO Photometric System} \\
%\cline{1-9}
$Y_{\rm MKO}$   & SpT &  $-$3.51560$\times$10$^{  1}$ & \phs1.95444$\times$10$^{  1}$ &  $-$3.26895                   & \phs2.79438$\times$10$^{ -1}$ &  $-$1.26151$\times$10$^{ -2}$ & \phs2.85027$\times$10$^{ -4}$ &  $-$2.52638$\times$10$^{ -6}$ &  0.40 \\
$J_{\rm MKO}$   & SpT &  $-$2.83129$\times$10$^{  1}$ & \phs1.63986$\times$10$^{  1}$ &  $-$2.74405                   & \phs2.32771$\times$10$^{ -1}$ &  $-$1.03332$\times$10$^{ -2}$ & \phs2.27641$\times$10$^{ -4}$ &  $-$1.94920$\times$10$^{ -6}$ &  0.39 \\
$H_{\rm MKO}$   & SpT &  $-$2.97306$\times$10$^{  1}$ & \phs1.69138$\times$10$^{  1}$ &  $-$2.85705                   & \phs2.45209$\times$10$^{ -1}$ &  $-$1.10960$\times$10$^{ -2}$ & \phs2.51601$\times$10$^{ -4}$ &  $-$2.24083$\times$10$^{ -6}$ &  0.38 \\
$K_{\rm MKO}$   & SpT &  $-$1.52200$\times$10$^{  1}$ & \phs1.01248$\times$10$^{  1}$ &  $-$1.63930                   & \phs1.35177$\times$10$^{ -1}$ &  $-$5.84342$\times$10$^{ -3}$ & \phs1.25731$\times$10$^{ -4}$ &  $-$1.04935$\times$10$^{ -6}$ &  0.40 \\
$\Lp_{\rm MKO}$ & SpT & \phs8.89928                   &  $-$1.96584$\times$10$^{ -1}$ & \phs5.30581$\times$10$^{ -2}$ &  $-$2.93191$\times$10$^{ -3}$ & \phs5.46366$\times$10$^{ -5}$ & \phs0.00000                   & \phs0.00000                   &  0.28 \\

%\cline{1-9}
%\multicolumn{9}{c}{} \\
%\multicolumn{9}{c}{2MASS Photometric System} \\
%\cline{1-9}
 & & & & & & & & \\
$J_{\rm 2MASS}$ & SpT &  $-$9.67994                   & \phs8.16362                   &  $-$1.33053                   & \phs1.11715$\times$10$^{ -1}$ &  $-$4.82973$\times$10$^{ -3}$ & \phs1.00820$\times$10$^{ -4}$ &  $-$7.84614$\times$10$^{ -7}$ &  0.40 \\
$H_{\rm 2MASS}$ & SpT &  $-$1.17526$\times$10$^{  1}$ & \phs9.00279                   &  $-$1.50370                   & \phs1.29202$\times$10$^{ -1}$ &  $-$5.80847$\times$10$^{ -3}$ & \phs1.29363$\times$10$^{ -4}$ &  $-$1.11499$\times$10$^{ -6}$ &  0.40 \\
$K_{\rm 2MASS}$ & SpT & \phs1.10114$\times$10$^{  1}$ &  $-$8.67471$\times$10$^{ -1}$ & \phs1.34163$\times$10$^{ -1}$ &  $-$6.42118$\times$10$^{ -3}$ & \phs1.06693$\times$10$^{ -4}$ & \phs0.00000                   & \phs0.00000                   &  0.43 \\

%\cline{1-9}
%\multicolumn{9}{c}{} \\
%\multicolumn{9}{c}{\Spitzer/IRAC Photometric System} \\
%\cline{1-9}
 & & & & & & & & \\
$[$3.6$]$ & SpT & \phs9.34220                   &  $-$3.35222$\times$10$^{ -1}$ & \phs6.91081$\times$10$^{ -2}$ &  $-$3.60108$\times$10$^{ -3}$ & \phs6.50191$\times$10$^{ -5}$ &               \phs\phs\nodata &               \phs\phs\nodata &  0.29 \\
$[$4.5$]$ & SpT & \phs9.73946                   &  $-$4.39968$\times$10$^{ -1}$ & \phs7.65343$\times$10$^{ -2}$ &  $-$3.63435$\times$10$^{ -3}$ & \phs5.82107$\times$10$^{ -5}$ &               \phs\phs\nodata &               \phs\phs\nodata &  0.22 \\
$[$5.8$]$ & SpT & \phs1.10834$\times$10$^{  1}$ &  $-$9.01820$\times$10$^{ -1}$ & \phs1.29019$\times$10$^{ -1}$ &  $-$6.22795$\times$10$^{ -3}$ & \phs1.03507$\times$10$^{ -4}$ &               \phs\phs\nodata &               \phs\phs\nodata &  0.32 \\
$[$8.0$]$ & SpT & \phs9.97853                   &  $-$5.29595$\times$10$^{ -1}$ & \phs8.43465$\times$10$^{ -2}$ &  $-$4.12294$\times$10$^{ -3}$ & \phs6.89733$\times$10$^{ -5}$ &               \phs\phs\nodata &               \phs\phs\nodata &  0.27 \\

%\cline{1-9}
%\multicolumn{9}{c}{} \\
%\multicolumn{9}{c}{\WISE\ Photometric System} \\
%\cline{1-9}
 & & & & & & & & \\
 W1 & SpT & \phs7.14765                   & \phs3.55395$\times$10$^{ -1}$ &  $-$4.38105$\times$10$^{ -3}$ &  $-$3.33944$\times$10$^{ -4}$ & \phs1.58040$\times$10$^{ -5}$ &               \phs\phs\nodata &               \phs\phs\nodata &  0.39 \\
 W2 & SpT & \phs7.46564                   & \phs1.92354$\times$10$^{ -1}$ & \phs1.14325$\times$10$^{ -2}$ &  $-$8.81973$\times$10$^{ -4}$ & \phs1.78555$\times$10$^{ -5}$ &               \phs\phs\nodata &               \phs\phs\nodata &  0.35 \\
 W3 & SpT & \phs7.81181                   & \phs6.64242$\times$10$^{ -2}$ & \phs2.01740$\times$10$^{ -2}$ &  $-$1.28563$\times$10$^{ -3}$ & \phs2.37656$\times$10$^{ -5}$ &               \phs\phs\nodata &               \phs\phs\nodata &  0.43 \\
 W4 & SpT & \phs7.78974                   & \phs1.14630$\times$10$^{ -1}$ &  $-$2.16042$\times$10$^{ -3}$ &               \phs\phs\nodata &               \phs\phs\nodata &               \phs\phs\nodata &               \phs\phs\nodata &  0.76 \\

%\cline{1-9}
%\multicolumn{9}{c}{} \\
%\multicolumn{9}{c}{Inverted Polynomial Fits} \\
%\cline{1-9}
 & & & & & & & & \\
SpT & $K_{\rm MKO}$   & \phs2.61198$\times$10$^{  3}$ &  $-$1.20348$\times$10$^{  3}$ & \phs2.28908$\times$10$^{  2}$ &  $-$2.30427$\times$10$^{  1}$ & \phs1.29813                   &  $-$3.87650$\times$10$^{ -2}$ & \phs4.78483$\times$10$^{ -4}$ &  1.08 \\
SpT & $K_{\rm 2MASS}$ & \phs3.16377$\times$10$^{  2}$ &  $-$9.80581$\times$10$^{  1}$ & \phs1.09318$\times$10$^{  1}$ &  $-$5.04080$\times$10$^{ -1}$ & \phs8.33390$\times$10$^{ -3}$ & \phs0.00000                   & \phs0.00000                   &  1.20 \\
SpT & $\Lp_{\rm MKO}$ & \phs9.42393$\times$10$^{  2}$ &  $-$3.26016$\times$10$^{  2}$ & \phs4.10902$\times$10$^{  1}$ &  $-$2.21930                   & \phs4.38768$\times$10$^{ -2}$ & \phs0.00000                   & \phs0.00000                   &  1.26 \\
SpT &    $[$3.6$]$    & \phs7.37848$\times$10$^{  2}$ &  $-$2.50242$\times$10$^{  2}$ & \phs3.08566$\times$10$^{  1}$ &  $-$1.62281                   & \phs3.11677$\times$10$^{ -2}$ &               \phs\phs\nodata &               \phs\phs\nodata &  0.79 \\
SpT &    $[$4.5$]$    & \phs3.46964$\times$10$^{  2}$ &  $-$9.45512$\times$10$^{  1}$ & \phs7.99261                   &  $-$1.57271$\times$10$^{ -1}$ &  $-$3.36767$\times$10$^{ -3}$ &               \phs\phs\nodata &               \phs\phs\nodata &  0.98 \\
SpT &    $[$5.8$]$    & \phs1.87732$\times$10$^{  3}$ &  $-$6.47450$\times$10$^{  2}$ & \phs8.19571$\times$10$^{  1}$ &  $-$4.49580                   & \phs9.07889$\times$10$^{ -2}$ &               \phs\phs\nodata &               \phs\phs\nodata &  1.08 \\
SpT &    $[$8.0$]$    & \phs2.79433$\times$10$^{  3}$ &  $-$9.82793$\times$10$^{  2}$ & \phs1.27367$\times$10$^{  2}$ &  $-$7.19295                   & \phs1.50118$\times$10$^{ -1}$ &               \phs\phs\nodata &               \phs\phs\nodata &  1.14 \\
SpT &           W1    & \phs5.54038$\times$10$^{  2}$ &  $-$1.83014$\times$10$^{  2}$ & \phs2.19510$\times$10$^{  1}$ &  $-$1.11687                   & \phs2.07063$\times$10$^{ -2}$ &               \phs\phs\nodata &               \phs\phs\nodata &  1.18 \\
SpT &           W2    & \phs3.65904$\times$10$^{  2}$ &  $-$1.07813$\times$10$^{  2}$ & \phs1.06860$\times$10$^{  1}$ &  $-$3.71750$\times$10$^{ -1}$ & \phs2.55541$\times$10$^{ -3}$ &               \phs\phs\nodata &               \phs\phs\nodata &  1.29 \\
SpT &           W3    &  $-$1.39856$\times$10$^{  2}$ & \phs1.37418$\times$10$^{  2}$ &  $-$3.28946$\times$10$^{  1}$ & \phs2.98984                   &  $-$9.21404$\times$10$^{ -2}$ &               \phs\phs\nodata &               \phs\phs\nodata &  2.42 \\

\enddata

\tablecomments{These polynomial fits are applicable from spectral
  types of M6 to T9 (inclusive), with the exceptions of $H_{\rm
    2MASS}$, $K_{\rm 2MASS}$, $[$5.8$]$, and $[$8.0$]$ (M6--T8.5).
  The coefficients are defined as:
  $$y = \sum_{i=0} c_ix^i$$
  where $y$ and $x$ are the quantities listed in the first two
  columns.  Numerical spectral types are defined such that M6~=~6 and
  T9~=~29. We use optical spectral types for M and L~dwarfs when
  available, infrared types otherwise, and infrared types for
  T~dwarfs.  (As described in the text, using infrared types for all
  objects would result in polynomial relations different by
  0.01--0.02~mag for MKO bands and 0.03--0.06~mag for 2MASS bands,
  i.e., negligible compared to the scatter about the fits.)  The
  rightmost column gives the rms about the fit over all spectral
  types.  Note that the rms may be significantly different over more
  restricted ranges of spectral type as discussed in
  Section~\ref{sec:absmag} and shown in
  Figures~\ref{fig:spt-abs-jhk}--\ref{fig:spt-abs-wise}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE  - 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{ccccccccccccccccccccccccc}
\rotate
\setlength{\tabcolsep}{0.035in}
\tabletypesize{\scriptsize}
\tablecaption{Mean MKO Absolute Magnitudes as a Function of Spectral Type \label{tbl:spt-abs-mko}}
\tablewidth{0pt}
\tablehead{
\colhead{Spectral}   &
\multicolumn{4}{c}{$Y$ band} &
\colhead{} &
\multicolumn{4}{c}{$J$ band} &
\colhead{} &
\multicolumn{4}{c}{$H$ band} &
\colhead{} &
\multicolumn{4}{c}{$K$ band} &
\colhead{} &
\multicolumn{4}{c}{\Lp\ band}  \\
\cline{2-5}
\cline{7-10}
\cline{12-15}
\cline{17-20}
\cline{22-25}
\colhead{Type}   &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$}}
\startdata

M6   &     $10.94\pm0.04$ &    0.13 & \nodata &  2 &  &     $10.34\pm0.02$ &    0.27 &    0.12 &  5 &  & \phn$ 9.82\pm0.03$ &    0.28 &    0.13 &  5 &  & \phn$ 9.40\pm0.03$ &    0.34 &    0.16 &  5 &  & \phn$ 8.95\pm0.04$ &    0.29 &    0.07 &  4 \\
M6.5 &         \nodata    & \nodata & \nodata &  0 &  &     $10.45\pm0.03$ &    0.16 &    0.03 &  3 &  & \phn$ 9.89\pm0.03$ &    0.20 &    0.06 &  3 &  & \phn$ 9.52\pm0.03$ &    0.15 &    0.01 &  3 &  & \phn$ 9.08\pm0.05$ &    0.15 & \nodata &  2 \\
M7   &     $11.34\pm0.06$ & \nodata & \nodata &  1 &  &     $10.31\pm0.02$ &    0.42 &    0.33 &  5 &  & \phn$ 9.94\pm0.02$ &    0.40 &    0.31 &  5 &  & \phn$ 9.50\pm0.02$ &    0.36 &    0.29 &  5 &  & \phn$ 9.44\pm0.08$ & \nodata & \nodata &  1 \\
M7.5 &         \nodata    & \nodata & \nodata &  0 &  &     $10.82\pm0.05$ & \nodata & \nodata &  1 &  &     $10.26\pm0.05$ & \nodata & \nodata &  1 &  & \phn$ 9.79\pm0.05$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
M8   &     $11.77\pm0.06$ & \nodata & \nodata &  1 &  &     $10.99\pm0.02$ &    0.26 &    0.12 &  6 &  &     $10.40\pm0.02$ &    0.23 &    0.11 &  6 &  & \phn$ 9.88\pm0.02$ &    0.26 & \nodata &  5 &  & \phn$ 9.52\pm0.07$ & \nodata & \nodata &  1 \\
M8.5 &     $12.11\pm0.11$ & \nodata & \nodata &  1 &  &     $11.40\pm0.03$ &    0.19 &    0.13 &  5 &  &     $10.77\pm0.03$ &    0.21 &    0.15 &  5 &  &     $10.28\pm0.03$ &    0.20 &    0.14 &  5 &  & \phn$ 9.61\pm0.05$ &    0.27 &    0.12 &  3 \\
M9   &     $12.82\pm0.04$ &    0.29 &    0.10 &  2 &  &     $11.80\pm0.03$ &    0.30 &    0.22 &  5 &  &     $11.15\pm0.03$ &    0.32 &    0.24 &  5 &  &     $10.62\pm0.02$ &    0.33 &    0.25 &  5 &  & \phn$ 9.93\pm0.03$ &    0.25 &    0.15 &  5 \\
M9.5 &         \nodata    & \nodata & \nodata &  0 &  &     $11.50\pm0.05$ &    0.19 &    0.01 &  3 &  &     $10.84\pm0.05$ &    0.21 &    0.06 &  3 &  &     $10.40\pm0.04$ &    0.16 &    0.05 &  3 &  & \phn$ 9.63\pm0.07$ &    0.14 & \nodata &  2 \\
L0   &     $12.83\pm0.05$ &    0.06 & \nodata &  2 &  &     $11.69\pm0.02$ &    0.18 &    0.14 &  5 &  &     $11.04\pm0.02$ &    0.14 &    0.09 &  5 &  &     $10.46\pm0.03$ &    0.15 &    0.09 &  4 &  & \phn$ 9.86\pm0.10$ & \nodata & \nodata &  1 \\
L0.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L1   &     $12.88\pm0.05$ & \nodata & \nodata &  1 &  &     $11.87\pm0.03$ & \nodata & \nodata &  1 &  &     $11.26\pm0.03$ &    0.09 & \nodata &  2 &  &     $10.66\pm0.03$ &    0.11 &    0.03 &  2 &  &     $10.01\pm0.05$ & \nodata & \nodata &  1 \\
L1.5 &         \nodata    & \nodata & \nodata &  0 &  &     $12.20\pm0.04$ &    0.27 &    0.27 &  2 &  &     $11.51\pm0.04$ &    0.21 &    0.18 &  2 &  &     $10.69\pm0.11$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
L2   &         \nodata    & \nodata & \nodata &  0 &  &     $12.18\pm0.12$ & \nodata & \nodata &  1 &  &     $11.45\pm0.12$ & \nodata & \nodata &  1 &  &     $10.82\pm0.12$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
L2.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L3   &     $14.12\pm0.07$ & \nodata & \nodata &  1 &  &     $12.81\pm0.03$ &    0.27 &    0.22 &  3 &  &     $11.97\pm0.03$ &    0.28 &    0.25 &  3 &  &     $11.26\pm0.03$ &    0.29 &    0.27 &  3 &  &     $10.43\pm0.08$ & \nodata & \nodata &  1 \\
L3.5 &     $13.87\pm0.06$ & \nodata & \nodata &  1 &  &     $12.59\pm0.03$ & \nodata & \nodata &  1 &  &     $11.93\pm0.03$ & \nodata & \nodata &  1 &  &     $11.33\pm0.03$ & \nodata & \nodata &  1 &  &     $10.37\pm0.05$ & \nodata & \nodata &  1 \\
L4   &     $14.52\pm0.20$ & \nodata & \nodata &  1 &  &     $12.83\pm0.04$ &    0.24 &    0.15 &  5 &  &     $12.14\pm0.05$ &    0.24 &    0.13 &  5 &  &     $11.25\pm0.03$ &    0.29 &    0.22 &  5 &  &     $10.44\pm0.19$ & \nodata & \nodata &  1 \\
L4.5 &         \nodata    & \nodata & \nodata &  0 &  &     $13.74\pm0.05$ &    0.24 &    0.28 &  3 &  &     $12.68\pm0.04$ &    0.20 &    0.22 &  3 &  &     $11.76\pm0.03$ &    0.28 &    0.39 &  3 &  &         \nodata    & \nodata & \nodata &  0 \\
L5   &     $14.54\pm0.05$ &    0.14 & \nodata &  3 &  &     $13.44\pm0.03$ &    0.48 &    0.46 &  6 &  &     $12.61\pm0.03$ &    0.39 &    0.37 &  6 &  &     $11.96\pm0.02$ &    0.34 &    0.35 &  6 &  &     $10.66\pm0.03$ &    0.05 & \nodata &  2 \\
L5.5 &     $14.58\pm0.06$ &    0.10 & \nodata &  2 &  &     $13.49\pm0.04$ &    0.27 &    0.26 &  5 &  &     $12.71\pm0.04$ &    0.28 &    0.29 &  5 &  &     $11.99\pm0.03$ &    0.24 &    0.25 &  5 &  &         \nodata    & \nodata & \nodata &  0 \\
L6   &         \nodata    & \nodata & \nodata &  0 &  &     $14.12\pm0.09$ &    0.48 &    0.57 &  3 &  &     $13.05\pm0.06$ &    0.37 &    0.43 &  3 &  &     $12.00\pm0.03$ &    0.35 &    0.51 &  3 &  &         \nodata    & \nodata & \nodata &  0 \\
L6.5 &     $15.69\pm0.37$ & \nodata & \nodata &  1 &  &     $14.21\pm0.03$ &    0.23 &    0.15 &  4 &  &     $13.29\pm0.02$ &    0.18 &    0.17 &  4 &  &     $12.56\pm0.03$ &    0.24 &    0.30 &  4 &  &         \nodata    & \nodata & \nodata &  0 \\
L7   &     $15.48\pm0.27$ & \nodata & \nodata &  1 &  &     $14.67\pm0.08$ &    0.29 &    0.26 &  3 &  &     $13.70\pm0.07$ &    0.34 &    0.34 &  3 &  &     $12.89\pm0.06$ &    0.35 &    0.38 &  3 &  &         \nodata    & \nodata & \nodata &  0 \\
L7.5 &     $15.89\pm0.06$ & \nodata & \nodata &  1 &  &     $14.74\pm0.03$ &    0.20 & \nodata &  3 &  &     $13.73\pm0.03$ &    0.16 &    0.21 &  3 &  &     $12.91\pm0.03$ &    0.42 &    0.41 &  2 &  &     $11.39\pm0.04$ & \nodata & \nodata &  1 \\
L8   &     $15.76\pm0.04$ &    0.41 &    0.28 &  8 &  &     $14.68\pm0.03$ &    0.39 &    0.28 &  9 &  &     $13.77\pm0.03$ &    0.36 &    0.27 &  9 &  &     $13.05\pm0.03$ &    0.33 &    0.28 &  9 &  &     $11.52\pm0.04$ &    0.36 &    0.26 &  6 \\
L8.5 &         \nodata    & \nodata & \nodata &  0 &  &     $14.59\pm0.04$ &    0.18 &    0.20 &  4 &  &     $13.76\pm0.04$ &    0.06 & \nodata &  4 &  &     $13.04\pm0.04$ &    0.11 &    0.10 &  4 &  &         \nodata    & \nodata & \nodata &  0 \\
L9   &         \nodata    & \nodata & \nodata &  0 &  &     $14.33\pm0.07$ &    0.34 &    0.27 &  2 &  &     $13.48\pm0.06$ &    0.24 &    0.19 &  2 &  &     $12.73\pm0.07$ &    0.25 &    0.19 &  2 &  &         \nodata    & \nodata & \nodata &  0 \\
L9.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T0   &         \nodata    & \nodata & \nodata &  0 &  &     $14.24\pm0.07$ &    0.27 &    0.39 &  2 &  &     $13.52\pm0.07$ &    0.41 &    0.59 &  2 &  &     $13.17\pm0.07$ &    0.26 &    0.38 &  2 &  &         \nodata    & \nodata & \nodata &  0 \\
T0.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T1   &     $15.62\pm0.17$ & \nodata & \nodata &  1 &  &     $14.37\pm0.02$ &    0.16 &    0.30 &  2 &  &     $13.81\pm0.02$ &    0.06 & \nodata &  2 &  &     $13.62\pm0.02$ &    0.07 & \nodata &  2 &  &     $11.91\pm0.05$ &    0.02 & \nodata &  2 \\
T1.5 &         \nodata    & \nodata & \nodata &  0 &  &     $14.44\pm0.06$ & \nodata & \nodata &  1 &  &     $14.03\pm0.07$ & \nodata & \nodata &  1 &  &     $13.91\pm0.09$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
T2   &     $15.39\pm0.08$ & \nodata & \nodata &  1 &  &     $14.43\pm0.04$ &    0.19 &    0.27 &  2 &  &     $13.88\pm0.04$ &    0.14 &    0.20 &  2 &  &     $13.58\pm0.05$ &    0.19 &    0.28 &  2 &  &     $11.90\pm0.07$ & \nodata & \nodata &  1 \\
T2.5 &     $15.60\pm0.06$ & \nodata & \nodata &  1 &  &     $14.50\pm0.03$ &    0.34 &    0.58 &  2 &  &     $14.01\pm0.03$ &    0.36 &    0.60 &  2 &  &     $13.78\pm0.03$ &    0.23 &    0.38 &  2 &  &         \nodata    & \nodata & \nodata &  0 \\
T3   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T3.5 &     $14.99\pm0.29$ & \nodata & \nodata &  1 &  &     $14.44\pm0.06$ &    0.35 &    0.38 &  3 &  &     $13.97\pm0.07$ &    0.19 &    0.14 &  3 &  &     $13.90\pm0.08$ &    0.29 &    0.31 &  3 &  &         \nodata    & \nodata & \nodata &  0 \\
T4   &         \nodata    & \nodata & \nodata &  0 &  &     $15.04\pm0.18$ & \nodata & \nodata &  1 &  &     $14.41\pm0.16$ & \nodata & \nodata &  1 &  &     $14.13\pm0.26$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
T4.5 &     $15.05\pm0.08$ &    0.00 & \nodata &  2 &  &     $14.21\pm0.04$ &    0.28 &    0.29 &  4 &  &     $14.28\pm0.04$ &    0.34 &    0.35 &  4 &  &     $14.42\pm0.04$ &    0.43 &    0.45 &  4 &  &     $12.28\pm0.07$ & \nodata & \nodata &  1 \\
T5   &     $15.76\pm0.06$ &    0.10 & \nodata &  2 &  &     $14.43\pm0.03$ &    0.32 &    0.32 &  7 &  &     $14.66\pm0.03$ &    0.35 &    0.38 &  7 &  &     $14.81\pm0.03$ &    0.39 &    0.41 &  7 &  &     $12.89\pm0.06$ & \nodata & \nodata &  1 \\
T5.5 &     $15.90\pm0.05$ &    0.35 &    0.25 &  4 &  &     $14.72\pm0.04$ &    0.32 &    0.34 &  6 &  &     $14.83\pm0.04$ &    0.26 &    0.25 &  6 &  &     $14.77\pm0.04$ &    0.29 &    0.26 &  6 &  &     $12.47\pm0.07$ & \nodata & \nodata &  1 \\
T6   &     $16.04\pm0.06$ &    0.06 & \nodata &  2 &  &     $15.22\pm0.02$ &    0.15 &    0.16 &  3 &  &     $15.56\pm0.02$ &    0.20 &    0.22 &  3 &  &     $15.77\pm0.02$ &    0.33 &    0.37 &  3 &  &     $13.41\pm0.04$ &    0.22 &    0.16 &  3 \\
T6.5 &     $16.13\pm0.05$ &    0.39 &    0.31 &  4 &  &     $15.22\pm0.03$ &    0.31 &    0.32 &  6 &  &     $15.60\pm0.03$ &    0.47 &    0.46 &  6 &  &     $15.71\pm0.03$ &    0.66 &    0.67 &  6 &  &         \nodata    & \nodata & \nodata &  0 \\
T7   &     $16.57\pm0.04$ &    0.33 &    0.27 &  4 &  &     $15.54\pm0.03$ &    0.25 &    0.13 &  4 &  &     $15.97\pm0.03$ &    0.34 &    0.16 &  4 &  &     $16.01\pm0.03$ &    0.15 &    0.12 &  3 &  &     $13.95\pm0.06$ & \nodata & \nodata &  1 \\
T7.5 &     $17.15\pm0.03$ &    0.64 &    0.61 &  6 &  &     $16.05\pm0.02$ &    0.65 &    0.70 &  7 &  &     $16.42\pm0.02$ &    0.70 &    0.77 &  7 &  &     $16.62\pm0.02$ &    0.83 &    0.80 &  6 &  &     $14.02\pm0.04$ &    0.28 &    0.11 &  2 \\
T8   &     $17.42\pm0.04$ &    0.08 &    0.05 &  2 &  &     $16.39\pm0.03$ &    0.35 &    0.46 &  3 &  &     $16.77\pm0.03$ &    0.32 &    0.43 &  3 &  &     $16.88\pm0.03$ &    0.31 &    0.46 &  3 &  &     $14.50\pm0.05$ & \nodata & \nodata &  1 \\
T8.5 &     $18.76\pm0.03$ &    0.36 &    0.45 &  4 &  &     $17.81\pm0.03$ &    0.33 &    0.37 &  4 &  &     $18.14\pm0.03$ &    0.33 &    0.36 &  4 &  &     $18.26\pm0.03$ &    0.48 &    0.54 &  4 &  &         \nodata    & \nodata & \nodata &  0 \\
T9   &     $19.29\pm0.03$ &    0.54 &    0.43 &  2 &  &     $18.42\pm0.03$ &    0.66 &    0.75 &  2 &  &     $18.81\pm0.03$ &    0.66 &    0.74 &  2 &  &     $18.97\pm0.08$ &    0.54 &    0.48 &  2 &  &     $15.33\pm0.30$ & \nodata & \nodata &  1 \\

\enddata

\tablecomments{For each band the weighted average and standard error
  are given (``mean'' column) as computed from all objects of a given
  spectral type with measured photometry (see
  Table~\ref{tbl:nir-absmag}).  The rms of those objects is also
  given, which includes the scatter due to both measurement errors and
  intrinsic variations at that spectral type.  The $\sigma_{\rm add}$
  column additional uncertainty needed to make $p(\chi^2) = 0.5$
  (i.e., reduced $\chi^2 \approx 1$) for the set of magnitudes.  This
  is essentially a lower limit on the intrinsic scatter because
  scatter due to measurement error can always mask intrinsic
  variations at some level and because small sample sizes at some
  spectral types may not fully capture the intrinsic variations. The
  $N$ column notes how many objects were used to derive the mean, rms,
  and $\sigma_{\rm add}$; when $N=1$ the ``mean'' is simply the
  magnitude of the one object available.  We only use ``normal'' field
  dwarfs, i.e., those not flagged as atypical in
  Table~\ref{tbl:plx-all}, to compute the weighted averages.  When
  individual object magnitude errors are large enough to explain the
  observed scatter (i.e., $p(\chi^2) > 0.5$) no value for $\sigma_{\rm
    add}$ is listed. Note that we use optical spectral types for M and
  L~dwarfs when available (infrared types otherwise) and infrared
  types for T~dwarfs.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE  - 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{ccccccccccccccc}
%\rotate
\setlength{\tabcolsep}{0.06in}
\tabletypesize{\tiny}
\tablecaption{Mean 2MASS Absolute Magnitudes as a Function of Spectral Type \label{tbl:spt-abs-2mass}}
\tablewidth{0pt}
\tablehead{
\colhead{Spectral}   &
\multicolumn{4}{c}{$J$ band} &
\colhead{} &
\multicolumn{4}{c}{$H$ band} &
\colhead{} &
\multicolumn{4}{c}{\Ks\ band} \\
\cline{2-5}
\cline{7-10}
\cline{12-15}
\colhead{Type}   &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$}}
\startdata

M6   &     $10.28\pm0.01$ &    0.27 &    0.25 & 16 &  & \phn$ 9.73\pm0.01$ &    0.27 &    0.26 & 16 &  & \phn$ 9.31\pm0.01$ &    0.28 &    0.28 & 16 \\
M6.5 &     $10.33\pm0.01$ &    0.44 &    0.44 & 16 &  & \phn$ 9.75\pm0.01$ &    0.45 &    0.44 & 16 &  & \phn$ 9.41\pm0.01$ &    0.44 &    0.43 & 16 \\
M7   &     $10.25\pm0.02$ &    0.45 &    0.48 &  8 &  & \phn$ 9.79\pm0.02$ &    0.45 &    0.47 &  8 &  & \phn$ 9.42\pm0.01$ &    0.44 &    0.46 &  8 \\
M7.5 &     $10.63\pm0.02$ &    0.30 &    0.31 &  9 &  &     $10.01\pm0.02$ &    0.32 &    0.33 &  9 &  & \phn$ 9.61\pm0.02$ &    0.33 &    0.34 &  9 \\
M8   &     $10.93\pm0.01$ &    0.46 &    0.34 & 11 &  &     $10.24\pm0.01$ &    0.46 &    0.34 & 11 &  & \phn$ 9.83\pm0.01$ &    0.44 &    0.35 & 12 \\
M8.5 &     $11.58\pm0.01$ &    0.20 &    0.20 &  9 &  &     $10.88\pm0.01$ &    0.23 &    0.23 &  9 &  &     $10.46\pm0.01$ &    0.22 &    0.23 &  9 \\
M9   &     $11.81\pm0.02$ &    0.29 &    0.26 &  7 &  &     $11.10\pm0.02$ &    0.31 &    0.29 &  7 &  &     $10.57\pm0.02$ &    0.30 &    0.30 &  8 \\
M9.5 &     $11.69\pm0.03$ &    0.14 &    0.12 &  6 &  &     $10.89\pm0.03$ &    0.20 &    0.20 &  6 &  &     $10.37\pm0.03$ &    0.22 &    0.23 &  6 \\
L0   &     $11.77\pm0.03$ &    0.21 &    0.17 &  6 &  &     $10.99\pm0.02$ &    0.18 &    0.11 &  6 &  &     $10.53\pm0.02$ &    0.15 &    0.12 &  7 \\
L0.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L1   &     $11.96\pm0.02$ &    0.01 & \nodata &  3 &  &     $11.22\pm0.02$ &    0.07 &    0.06 &  4 &  &     $10.69\pm0.02$ &    0.11 &    0.12 &  4 \\
L1.5 &     $12.07\pm0.12$ &    0.41 &    0.31 &  2 &  &     $11.32\pm0.11$ &    0.32 &    0.22 &  2 &  &     $10.94\pm0.04$ &    0.23 &    0.22 &  3 \\
L2   &     $12.36\pm0.11$ & \nodata & \nodata &  1 &  &     $11.40\pm0.11$ & \nodata & \nodata &  1 &  &     $10.79\pm0.11$ & \nodata & \nodata &  1 \\
L2.5 &     $12.66\pm0.20$ & \nodata & \nodata &  1 &  &     $11.73\pm0.20$ & \nodata & \nodata &  1 &  &     $10.98\pm0.20$ & \nodata & \nodata &  1 \\
L3   &     $12.87\pm0.03$ &    0.20 &    0.19 &  4 &  &     $11.92\pm0.02$ &    0.22 &    0.25 &  4 &  &     $11.27\pm0.03$ &    0.22 &    0.26 &  4 \\
L3.5 &     $12.77\pm0.03$ &    0.13 &    0.22 &  2 &  &     $11.88\pm0.03$ &    0.01 & \nodata &  2 &  &     $11.35\pm0.02$ &    0.04 & \nodata &  2 \\
L4   &     $13.09\pm0.05$ &    0.20 & \nodata &  6 &  &     $12.11\pm0.05$ &    0.43 &    0.37 &  7 &  &     $11.55\pm0.04$ &    0.28 &    0.23 &  7 \\
L4.5 &     $13.81\pm0.05$ &    0.23 &    0.25 &  3 &  &     $12.62\pm0.04$ &    0.20 &    0.23 &  3 &  &     $11.79\pm0.03$ &    0.28 &    0.39 &  3 \\
L5   &     $13.56\pm0.03$ &    0.44 &    0.46 &  7 &  &     $12.59\pm0.02$ &    0.36 &    0.37 &  7 &  &     $11.99\pm0.02$ &    0.31 &    0.35 &  7 \\
L5.5 &     $13.58\pm0.04$ &    0.27 &    0.27 &  5 &  &     $12.64\pm0.04$ &    0.28 &    0.29 &  5 &  &     $12.01\pm0.04$ &    0.26 &    0.26 &  5 \\
L6   &     $14.34\pm0.09$ &    0.47 &    0.57 &  3 &  &     $12.98\pm0.06$ &    0.38 &    0.44 &  3 &  &     $12.03\pm0.03$ &    0.34 &    0.52 &  3 \\
L6.5 &     $14.33\pm0.03$ &    0.19 &    0.01 &  4 &  &     $13.25\pm0.03$ &    0.16 &    0.11 &  4 &  &     $12.55\pm0.03$ &    0.19 &    0.21 &  4 \\
L7   &     $14.76\pm0.08$ &    0.40 &    0.45 &  3 &  &     $13.64\pm0.07$ &    0.38 &    0.37 &  3 &  &     $12.89\pm0.06$ &    0.33 &    0.37 &  3 \\
L7.5 &     $14.93\pm0.03$ &    0.11 &    0.08 &  2 &  &     $13.70\pm0.03$ &    0.20 &    0.19 &  2 &  &     $13.01\pm0.03$ &    0.25 &    0.36 &  3 \\
L8   &     $14.81\pm0.04$ &    0.30 &    0.09 &  9 &  &     $13.70\pm0.03$ &    0.33 &    0.16 &  9 &  &     $13.06\pm0.03$ &    0.30 &    0.20 &  9 \\
L8.5 &     $14.77\pm0.05$ &    0.21 &    0.20 &  4 &  &     $13.72\pm0.05$ &    0.08 & \nodata &  4 &  &     $13.05\pm0.04$ &    0.16 &    0.15 &  4 \\
L9   &     $14.63\pm0.05$ &    0.40 &    0.48 &  3 &  &     $13.59\pm0.05$ &    0.28 &    0.32 &  3 &  &     $12.95\pm0.05$ &    0.36 &    0.43 &  3 \\
L9.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T0   &     $14.45\pm0.10$ &    0.09 & \nodata &  2 &  &     $13.29\pm0.11$ &    0.25 &    0.34 &  2 &  &     $13.24\pm0.09$ &    0.33 &    0.54 &  2 \\
T0.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T1   &     $14.50\pm0.02$ &    0.30 &    0.59 &  2 &  &     $13.72\pm0.02$ &    0.16 &    0.28 &  2 &  &     $13.55\pm0.02$ &    0.02 & \nodata &  2 \\
T1.5 &     $14.76\pm0.13$ & \nodata & \nodata &  1 &  &     $13.99\pm0.13$ & \nodata & \nodata &  1 &  &     $14.01\pm0.17$ & \nodata & \nodata &  1 \\
T2   &     $14.68\pm0.04$ &    0.17 &    0.24 &  2 &  &     $13.82\pm0.04$ &    0.13 &    0.18 &  2 &  &     $13.56\pm0.05$ &    0.12 &    0.17 &  2 \\
T2.5 &     $14.74\pm0.09$ &    0.69 &    1.10 &  2 &  &     $14.00\pm0.08$ &    0.41 &    0.59 &  2 &  &     $13.67\pm0.13$ &    0.66 &    1.06 &  2 \\
T3   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T3.5 &     $14.62\pm0.06$ &    0.33 &    0.35 &  3 &  &     $13.91\pm0.07$ &    0.16 &    0.12 &  3 &  &     $13.82\pm0.09$ &    0.47 &    0.50 &  3 \\
T4   &     $15.23\pm0.18$ & \nodata & \nodata &  1 &  &     $14.36\pm0.16$ & \nodata & \nodata &  1 &  &     $14.07\pm0.24$ & \nodata & \nodata &  1 \\
T4.5 &     $14.51\pm0.04$ &    0.28 &    0.26 &  4 &  &     $14.23\pm0.06$ &    0.29 &    0.28 &  4 &  &     $14.49\pm0.06$ &    0.39 &    0.45 &  4 \\
T5   &     $14.81\pm0.03$ &    0.31 &    0.32 &  6 &  &     $14.66\pm0.03$ &    0.38 &    0.41 &  6 &  &     $14.69\pm0.05$ &    0.41 &    0.41 &  6 \\
T5.5 &     $15.08\pm0.04$ &    0.32 &    0.31 &  5 &  &     $14.80\pm0.06$ &    0.36 &    0.32 &  5 &  &     $14.59\pm0.05$ &    0.32 &    0.30 &  5 \\
T6   &     $15.35\pm0.02$ &    0.11 &    0.09 &  5 &  &     $15.32\pm0.02$ &    0.17 &    0.19 &  5 &  &     $15.68\pm0.01$ &    0.33 &    0.50 &  5 \\
T6.5 &     $15.66\pm0.04$ &    0.32 &    0.31 &  6 &  &     $15.48\pm0.07$ &    0.61 &    0.64 &  6 &  &     $15.76\pm0.07$ &    0.71 &    0.73 &  6 \\
T7   &     $15.85\pm0.05$ &    0.03 & \nodata &  3 &  &     $15.72\pm0.10$ &    0.27 &    0.19 &  3 &  &     $15.43\pm0.12$ &    0.38 &    0.29 &  3 \\
T7.5 &     $16.37\pm0.02$ &    0.55 &    0.47 &  5 &  &     $16.43\pm0.03$ &    0.53 &    0.45 &  5 &  &     $16.59\pm0.02$ &    0.83 &    0.73 &  5 \\
T8   &     $16.69\pm0.05$ &    0.44 &    0.38 &  2 &  &     $16.47\pm0.08$ &    0.39 &    0.31 &  2 &  &     $16.42\pm0.13$ &    0.28 &    0.15 &  2 \\
T8.5 &     $18.41\pm0.05$ & \nodata & \nodata &  1 &  &     $18.27\pm0.07$ & \nodata & \nodata &  1 &  &     $18.70\pm0.07$ & \nodata & \nodata &  1 \\
T9   &     $18.37\pm0.13$ &    0.45 &    0.16 &  2 &  &     $17.54\pm0.49$ & \nodata & \nodata &  1 &  &     $18.19\pm0.53$ & \nodata & \nodata &  1 \\

\enddata

\tablecomments{Same as Table~\ref{tbl:spt-abs-mko} but for 2MASS
  magnitudes.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE  - 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{cccccccccccccccccccc}
\setlength{\tabcolsep}{0.035in}
\tabletypesize{\tiny}
\tablecaption{Mean \Spitzer/IRAC Absolute Magnitudes as a Function of Spectral Type \label{tbl:spt-abs-irac}}
\tablewidth{0pt}
\tablehead{
\colhead{Spectral}   &
\multicolumn{4}{c}{$[3.6]$ band} &
\colhead{} &
\multicolumn{4}{c}{$[4.5]$ band} &
\colhead{} &
\multicolumn{4}{c}{$[5.8]$ band} &
\colhead{} &
\multicolumn{4}{c}{$[8.0]$ band} \\
\cline{2-5}
\cline{7-10}
\cline{12-15}
\cline{17-20}
\colhead{Type}   &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$}}
\startdata

M6   & \phn$ 9.19\pm0.01$ & \nodata & \nodata &  1 &  & \phn$ 9.17\pm0.02$ & \nodata & \nodata &  1 &  & \phn$ 9.12\pm0.01$ & \nodata & \nodata &  1 &  & \phn$ 9.09\pm0.01$ & \nodata & \nodata &  1 \\
M6.5 & \phn$ 9.10\pm0.03$ &    0.10 & \nodata &  3 &  & \phn$ 9.14\pm0.03$ &    0.11 & \nodata &  3 &  & \phn$ 9.09\pm0.03$ &    0.11 & \nodata &  3 &  & \phn$ 8.99\pm0.02$ &    0.10 &    0.00 &  3 \\
M7   & \phn$ 9.33\pm0.02$ &    0.12 & \nodata &  2 &  & \phn$ 9.33\pm0.01$ &    0.12 &    0.03 &  2 &  & \phn$ 9.24\pm0.02$ &    0.12 &    0.02 &  2 &  & \phn$ 9.20\pm0.02$ &    0.13 &    0.03 &  2 \\
M7.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
M8   & \phn$ 9.44\pm0.02$ & \nodata & \nodata &  1 &  & \phn$ 9.45\pm0.03$ & \nodata & \nodata &  1 &  & \phn$ 9.30\pm0.01$ & \nodata & \nodata &  1 &  & \phn$ 9.29\pm0.01$ & \nodata & \nodata &  1 \\
M8.5 & \phn$ 9.78\pm0.02$ & \nodata & \nodata &  1 &  & \phn$ 9.78\pm0.01$ & \nodata & \nodata &  1 &  & \phn$ 9.62\pm0.01$ & \nodata & \nodata &  1 &  & \phn$ 9.52\pm0.01$ & \nodata & \nodata &  1 \\
M9   & \phn$ 9.97\pm0.03$ &    0.32 &    0.22 &  3 &  & \phn$ 9.98\pm0.02$ &    0.29 &    0.19 &  3 &  & \phn$ 9.79\pm0.02$ &    0.28 &    0.18 &  3 &  & \phn$ 9.65\pm0.02$ &    0.24 &    0.16 &  3 \\
M9.5 & \phn$ 9.63\pm0.11$ & \nodata & \nodata &  1 &  & \phn$ 9.60\pm0.11$ & \nodata & \nodata &  1 &  & \phn$ 9.41\pm0.11$ & \nodata & \nodata &  1 &  & \phn$ 9.24\pm0.11$ & \nodata & \nodata &  1 \\
L0   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L0.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L1   &     $10.12\pm0.03$ & \nodata & \nodata &  1 &  &     $10.14\pm0.03$ & \nodata & \nodata &  1 &  &     $10.03\pm0.03$ & \nodata & \nodata &  1 &  & \phn$ 9.88\pm0.03$ & \nodata & \nodata &  1 \\
L1.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L2   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L2.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L3   &     $10.57\pm0.05$ & \nodata & \nodata &  1 &  &     $10.58\pm0.05$ & \nodata & \nodata &  1 &  &     $10.41\pm0.05$ & \nodata & \nodata &  1 &  &     $10.31\pm0.05$ & \nodata & \nodata &  1 \\
L3.5 &     $10.48\pm0.03$ & \nodata & \nodata &  1 &  &     $10.53\pm0.03$ & \nodata & \nodata &  1 &  &     $10.39\pm0.03$ & \nodata & \nodata &  1 &  &     $10.35\pm0.03$ & \nodata & \nodata &  1 \\
L4   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L4.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L5   &     $10.94\pm0.03$ &    0.03 & \nodata &  2 &  &     $11.06\pm0.03$ &    0.05 & \nodata &  2 &  &     $10.81\pm0.03$ &    0.04 & \nodata &  2 &  &     $10.66\pm0.03$ &    0.04 & \nodata &  2 \\
L5.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L6   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L6.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L7   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L7.5 &     $11.56\pm0.04$ & \nodata & \nodata &  1 &  &     $11.45\pm0.04$ & \nodata & \nodata &  1 &  &     $11.02\pm0.04$ & \nodata & \nodata &  1 &  &     $10.79\pm0.04$ & \nodata & \nodata &  1 \\
L8   &     $11.80\pm0.04$ &    0.02 & \nodata &  2 &  &     $11.72\pm0.04$ &    0.01 & \nodata &  2 &  &     $11.39\pm0.04$ &    0.06 & \nodata &  2 &  &     $11.12\pm0.04$ &    0.03 & \nodata &  2 \\
L8.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L9   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L9.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T0   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T0.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T1   &     $12.41\pm0.16$ &    0.01 & \nodata &  2 &  &     $12.26\pm0.16$ &    0.01 & \nodata &  2 &  &     $11.97\pm0.19$ &    0.06 & \nodata &  2 &  &     $11.70\pm0.23$ &    0.12 & \nodata &  2 \\
T1.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T2   &     $12.28\pm0.06$ & \nodata & \nodata &  1 &  &     $12.04\pm0.06$ & \nodata & \nodata &  1 &  &     $11.64\pm0.07$ & \nodata & \nodata &  1 &  &     $11.40\pm0.07$ & \nodata & \nodata &  1 \\
T2.5 &     $12.46\pm0.04$ & \nodata & \nodata &  1 &  &     $12.13\pm0.03$ & \nodata & \nodata &  1 &  &     $11.82\pm0.10$ & \nodata & \nodata &  1 &  &     $11.32\pm0.11$ & \nodata & \nodata &  1 \\
T3   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T3.5 &     $12.75\pm0.28$ & \nodata & \nodata &  1 &  &     $12.26\pm0.28$ & \nodata & \nodata &  1 &  &     $11.95\pm0.36$ & \nodata & \nodata &  1 &  &     $11.73\pm0.36$ & \nodata & \nodata &  1 \\
T4   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T4.5 &     $12.97\pm0.06$ &    0.03 & \nodata &  2 &  &     $12.32\pm0.06$ &    0.00 & \nodata &  2 &  &     $11.83\pm0.10$ &    0.14 & \nodata &  2 &  &     $11.74\pm0.06$ &    0.17 & \nodata &  2 \\
T5   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T5.5 &     $13.43\pm0.06$ &    0.42 &    0.38 &  2 &  &     $12.55\pm0.05$ &    0.30 &    0.27 &  2 &  &     $12.23\pm0.07$ &    0.53 &    0.47 &  2 &  &     $12.04\pm0.13$ &    0.43 &    0.32 &  2 \\
T6   &     $14.01\pm0.04$ &    0.24 &    0.21 &  2 &  &     $12.86\pm0.04$ &    0.05 & \nodata &  2 &  &     $12.84\pm0.06$ &    0.34 &    0.27 &  2 &  &     $12.39\pm0.07$ &    0.36 &    0.29 &  2 \\
T6.5 &     $14.03\pm0.06$ &    0.34 &    0.30 &  3 &  &     $12.81\pm0.05$ &    0.04 & \nodata &  3 &  &     $13.14\pm0.07$ &    0.46 &    0.41 &  3 &  &     $12.65\pm0.09$ &    0.26 &    0.17 &  3 \\
T7   &     $14.66\pm0.03$ &    0.04 & \nodata &  3 &  &     $13.29\pm0.03$ &    0.11 &    0.13 &  3 &  &     $13.50\pm0.04$ &    0.18 &    0.18 &  3 &  &     $12.92\pm0.06$ &    0.02 & \nodata &  3 \\
T7.5 &     $14.97\pm0.03$ &    0.60 &    0.58 &  4 &  &     $13.37\pm0.02$ &    0.21 &    0.21 &  4 &  &     $13.64\pm0.06$ &    0.57 &    0.56 &  4 &  &     $13.14\pm0.06$ &    0.33 &    0.24 &  4 \\
T8   &     $15.32\pm0.05$ & \nodata & \nodata &  1 &  &     $13.51\pm0.04$ & \nodata & \nodata &  1 &  &     $14.09\pm0.07$ & \nodata & \nodata &  1 &  &     $13.33\pm0.05$ & \nodata & \nodata &  1 \\
T8.5 &     $15.76\pm0.03$ &    0.31 &    0.28 &  3 &  &     $13.83\pm0.03$ &    0.18 &    0.15 &  3 &  &     $14.23\pm0.04$ &    0.50 &    0.49 &  3 &  &     $13.34\pm0.05$ &    0.45 &    0.42 &  3 \\
T9   &     $16.20\pm0.05$ &    0.34 &    0.50 &  2 &  &     $14.11\pm0.05$ &    0.30 &    0.39 &  2 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\

\enddata

\tablecomments{Same as Table~\ref{tbl:spt-abs-mko} but for
  \Spitzer/IRAC magnitudes.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE  - 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{cccccccccccccccccccc}
\setlength{\tabcolsep}{0.035in}
\tabletypesize{\tiny}
\tablecaption{Mean \WISE\ Absolute Magnitudes as a Function of Spectral Type \label{tbl:spt-abs-wise}}
\tablewidth{0pt}
\tablehead{
\colhead{Spectral}   &
\multicolumn{4}{c}{$W1$ band} &
\colhead{} &
\multicolumn{4}{c}{$W2$ band} &
\colhead{} &
\multicolumn{4}{c}{$W3$ band} &
\colhead{} &
\multicolumn{4}{c}{$W4$ band} \\
\cline{2-5}
\cline{7-10}
\cline{12-15}
\cline{17-20}
\colhead{Type}   &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$} &
\colhead{} &
\colhead{mean} &
\colhead{rms} &
\colhead{$\sigma_{\rm add}$} &
\colhead{$N$}}
\startdata

M6   & \phn$ 9.21\pm0.01$ &    0.25 &    0.25 & 14 &  & \phn$ 8.95\pm0.01$ &    0.25 &    0.24 & 14 &  & \phn$ 8.69\pm0.01$ &    0.24 &    0.24 & 14 &  & \phn$ 8.46\pm0.03$ &    0.48 &    0.11 &  5 \\
M6.5 & \phn$ 9.16\pm0.01$ &    0.46 &    0.46 & 15 &  & \phn$ 8.94\pm0.01$ &    0.45 &    0.44 & 15 &  & \phn$ 8.74\pm0.01$ &    0.41 &    0.39 & 15 &  & \phn$ 8.59\pm0.05$ &    0.67 &    0.25 &  8 \\
M7   & \phn$ 9.31\pm0.02$ &    0.49 &    0.54 &  6 &  & \phn$ 9.10\pm0.02$ &    0.47 &    0.51 &  6 &  & \phn$ 8.91\pm0.02$ &    0.47 &    0.51 &  6 &  & \phn$ 8.78\pm0.14$ &    0.79 &    0.37 &  3 \\
M7.5 & \phn$ 9.32\pm0.02$ &    0.35 &    0.37 &  8 &  & \phn$ 9.07\pm0.02$ &    0.34 &    0.36 &  8 &  & \phn$ 8.65\pm0.03$ &    0.34 &    0.39 &  8 &  & \phn$ 8.43\pm0.20$ &    0.13 & \nodata &  4 \\
M8   & \phn$ 9.53\pm0.01$ &    0.58 &    0.52 &  9 &  & \phn$ 9.31\pm0.01$ &    0.56 &    0.50 &  9 &  & \phn$ 9.15\pm0.02$ &    0.60 &    0.46 &  9 &  & \phn$ 8.58\pm0.34$ &    0.35 & \nodata &  2 \\
M8.5 &     $10.08\pm0.01$ &    0.23 &    0.19 &  5 &  & \phn$ 9.80\pm0.01$ &    0.21 &    0.17 &  5 &  & \phn$ 9.42\pm0.02$ &    0.09 &    0.03 &  5 &  & \phn$ 9.10\pm0.12$ &    0.13 & \nodata &  2 \\
M9   &     $10.19\pm0.02$ &    0.34 &    0.34 &  6 &  & \phn$ 9.93\pm0.02$ &    0.31 &    0.31 &  6 &  & \phn$ 9.48\pm0.02$ &    0.35 &    0.33 &  6 &  & \phn$ 9.30\pm0.10$ &    0.82 &    0.68 &  4 \\
M9.5 & \phn$ 9.91\pm0.03$ &    0.27 &    0.31 &  4 &  & \phn$ 9.64\pm0.03$ &    0.20 &    0.23 &  4 &  & \phn$ 9.17\pm0.06$ &    0.29 &    0.25 &  3 &  &         \nodata    & \nodata & \nodata &  0 \\
L0   &     $10.20\pm0.03$ &    0.12 & \nodata &  6 &  & \phn$ 9.95\pm0.03$ &    0.12 & \nodata &  6 &  & \phn$ 9.29\pm0.14$ &    0.88 &    0.07 &  4 &  &         \nodata    & \nodata & \nodata &  0 \\
L0.5 & \phn$ 9.89\pm0.66$ & \nodata & \nodata &  1 &  & \phn$ 9.64\pm0.66$ & \nodata & \nodata &  1 &  & \phn$ 9.24\pm0.70$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
L1   &     $10.35\pm0.02$ &    0.08 &    0.09 &  3 &  &     $10.12\pm0.02$ &    0.06 &    0.07 &  3 &  & \phn$ 9.63\pm0.04$ &    0.19 &    0.17 &  3 &  &         \nodata    & \nodata & \nodata &  0 \\
L1.5 &     $10.80\pm0.23$ & \nodata & \nodata &  1 &  &     $10.51\pm0.23$ & \nodata & \nodata &  1 &  & \phn$ 9.94\pm0.24$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
L2   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L2.5 &     $10.42\pm0.20$ & \nodata & \nodata &  1 &  &     $10.04\pm0.20$ & \nodata & \nodata &  1 &  & \phn$ 9.42\pm0.36$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
L3   &     $10.82\pm0.04$ &    0.09 &    0.09 &  3 &  &     $10.53\pm0.04$ &    0.09 &    0.08 &  3 &  &     $10.23\pm0.16$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
L3.5 &     $10.80\pm0.02$ &    0.11 &    0.20 &  2 &  &     $10.51\pm0.02$ &    0.22 &    0.42 &  2 &  &     $10.22\pm0.05$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
L4   &     $10.95\pm0.09$ &    0.18 &    0.15 &  3 &  &     $10.71\pm0.09$ &    0.12 & \nodata &  3 &  &     $10.81\pm0.24$ &    0.47 & \nodata &  2 &  &         \nodata    & \nodata & \nodata &  0 \\
L4.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L5   &     $11.33\pm0.02$ &    0.27 &    0.37 &  4 &  &     $11.04\pm0.02$ &    0.30 &    0.40 &  4 &  &     $10.28\pm0.04$ &    0.34 &    0.21 &  2 &  &         \nodata    & \nodata & \nodata &  0 \\
L5.5 &     $11.37\pm0.04$ &    0.03 & \nodata &  2 &  &     $11.09\pm0.04$ &    0.02 & \nodata &  2 &  &     $10.56\pm0.09$ &    0.49 &    0.90 &  2 &  &         \nodata    & \nodata & \nodata &  0 \\
L6   &     $11.53\pm0.16$ & \nodata & \nodata &  1 &  &     $11.19\pm0.16$ & \nodata & \nodata &  1 &  &     $10.71\pm0.33$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
L6.5 &     $11.95\pm0.32$ & \nodata & \nodata &  1 &  &     $11.41\pm0.33$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L7   &     $11.53\pm0.27$ & \nodata & \nodata &  1 &  &     $11.13\pm0.27$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L7.5 &     $11.94\pm0.03$ & \nodata & \nodata &  1 &  &     $11.42\pm0.03$ & \nodata & \nodata &  1 &  &     $10.25\pm0.07$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
L8   &     $12.22\pm0.03$ &    0.29 &    0.29 &  8 &  &     $11.69\pm0.03$ &    0.31 &    0.31 &  8 &  &     $10.69\pm0.05$ &    0.27 &    0.11 &  6 &  &         \nodata    & \nodata & \nodata &  0 \\
L8.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
L9   &     $12.45\pm0.03$ & \nodata & \nodata &  1 &  &     $11.82\pm0.03$ & \nodata & \nodata &  1 &  &     $10.46\pm0.16$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
L9.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T0   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T0.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T1   &     $12.94\pm0.16$ &    0.07 & \nodata &  2 &  &     $12.24\pm0.16$ &    0.06 & \nodata &  2 &  &     $10.83\pm0.43$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
T1.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T2   &     $12.96\pm0.06$ & \nodata & \nodata &  1 &  &     $12.05\pm0.06$ & \nodata & \nodata &  1 &  &     $10.38\pm0.10$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
T2.5 &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T3   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T3.5 &     $13.60\pm0.28$ & \nodata & \nodata &  1 &  &     $12.28\pm0.28$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T4   &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 &  &         \nodata    & \nodata & \nodata &  0 \\
T4.5 &     $14.51\pm0.09$ &    0.61 &    0.60 &  2 &  &     $12.61\pm0.07$ &    0.16 & \nodata &  2 &  &     $11.15\pm0.35$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
T5   &     $14.49\pm0.04$ & \nodata & \nodata &  1 &  &     $12.70\pm0.04$ & \nodata & \nodata &  1 &  &     $11.51\pm0.06$ & \nodata & \nodata &  1 &  &         \nodata    & \nodata & \nodata &  0 \\
T5.5 &     $14.61\pm0.05$ &    0.47 &    0.56 &  3 &  &     $12.88\pm0.04$ &    0.33 &    0.39 &  3 &  &     $10.87\pm0.12$ &    0.48 &    0.47 &  3 &  &         \nodata    & \nodata & \nodata &  0 \\
T6   &     $14.79\pm0.04$ &    0.23 &    0.33 &  3 &  &     $12.86\pm0.04$ &    0.06 &    0.02 &  3 &  &     $11.36\pm0.10$ &    0.57 &    0.67 &  3 &  &         \nodata    & \nodata & \nodata &  0 \\
T6.5 &     $15.01\pm0.04$ &    0.34 &    0.38 &  4 &  &     $12.91\pm0.04$ &    0.14 &    0.14 &  4 &  &     $11.72\pm0.15$ &    0.39 &    0.30 &  4 &  &         \nodata    & \nodata & \nodata &  0 \\
T7   &     $15.54\pm0.04$ &    0.20 &    0.24 &  3 &  &     $13.30\pm0.03$ &    0.10 &    0.12 &  3 &  &     $11.67\pm0.13$ &    0.45 &    0.48 &  3 &  &         \nodata    & \nodata & \nodata &  0 \\
T7.5 &     $16.03\pm0.03$ &    0.77 &    0.72 &  4 &  &     $13.33\pm0.02$ &    0.27 &    0.25 &  4 &  &     $12.07\pm0.06$ &    0.40 &    0.25 &  3 &  &         \nodata    & \nodata & \nodata &  0 \\
T8   &     $16.17\pm0.04$ &    0.63 &    0.63 &  3 &  &     $13.46\pm0.03$ &    0.27 &    0.03 &  3 &  &     $12.10\pm0.10$ &    0.71 &    0.78 &  3 &  &         \nodata    & \nodata & \nodata &  0 \\
T8.5 &     $16.79\pm0.08$ &    0.34 &    0.35 &  4 &  &     $13.79\pm0.03$ &    0.08 &    0.05 &  4 &  &     $11.89\pm0.18$ &    0.31 & \nodata &  2 &  &         \nodata    & \nodata & \nodata &  0 \\
T9   &     $17.11\pm0.05$ &    0.31 &    0.41 &  2 &  &     $14.13\pm0.04$ &    0.36 &    0.56 &  2 &  &     $12.31\pm0.08$ &    0.13 & \nodata &  2 &  &         \nodata    & \nodata & \nodata &  0 \\

\enddata

\tablecomments{Same as Table~\ref{tbl:spt-abs-mko} but for \WISE\
  magnitudes.}

\end{deluxetable}
